Scheduling of Sensor Transmissions Based on Value of Information for Summary Statistics

The optimization of Value of Information (VoI) in sensor networks integrates awareness of the measured process in the communication system. However, most existing scheduling algorithms do not consider the specific needs of monitoring applications, but define VoI as a generic Mean Square Error (MSE) of the whole system state regardless of the relevance of individual components. In this work, we consider different summary statistics, i.e., different functions of the state, which can represent the useful information for a monitoring process, particularly in safety and industrial applications. We propose policies that minimize the estimation error for different summary statistics, showing significant gains by simulation.

==> fig/avg_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=4,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{avg}}$},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=x,mark repeat=20,mark phase=1]
  table[row sep=crcr]{%
0	0\\
0.01	0.08075\\
0.02	0.11324\\
0.03	0.13789\\
0.04	0.15913\\
0.05	0.17818\\
0.06	0.19485\\
0.07	0.20949\\
0.08	0.22343\\
0.09	0.23651\\
0.1	0.24845\\
0.11	0.26044\\
0.12	0.27208\\
0.13	0.28269\\
0.14	0.29289\\
0.15	0.30281\\
0.16	0.31174\\
0.17	0.32074\\
0.18	0.32906\\
0.19	0.33723\\
0.2	0.34558\\
0.21	0.35362\\
0.22	0.36118\\
0.23	0.36853\\
0.24	0.37575\\
0.25	0.38268\\
0.26	0.38943\\
0.27	0.3963\\
0.28	0.40283\\
0.29	0.4097\\
0.3	0.41588\\
0.31	0.4219\\
0.32	0.42849\\
0.33	0.43436\\
0.34	0.44019\\
0.35	0.44644\\
0.36	0.45185\\
0.37	0.4573\\
0.38	0.46281\\
0.39	0.46824\\
0.4	0.47339\\
0.41	0.47856\\
0.42	0.4839\\
0.43	0.48871\\
0.44	0.49366\\
0.45	0.49836\\
0.46	0.5029\\
0.47	0.50769\\
0.48	0.51264\\
0.49	0.51733\\
0.5	0.52199\\
0.51	0.5263\\
0.52	0.53069\\
0.53	0.53503\\
0.54	0.53893\\
0.55	0.54299\\
0.56	0.54703\\
0.57	0.55137\\
0.58	0.55538\\
0.59	0.5595\\
0.6	0.5631\\
0.61	0.56688\\
0.62	0.57094\\
0.63	0.57438\\
0.64	0.57785\\
0.65	0.58144\\
0.66	0.58474\\
0.67	0.58817\\
0.68	0.59156\\
0.69	0.59517\\
0.7	0.59853\\
0.71	0.6016\\
0.72	0.60517\\
0.73	0.60838\\
0.74	0.61161\\
0.75	0.61467\\
0.76	0.61771\\
0.77	0.62101\\
0.78	0.62405\\
0.79	0.62729\\
0.8	0.63018\\
0.81	0.63295\\
0.82	0.63583\\
0.83	0.63886\\
0.84	0.64167\\
0.85	0.64442\\
0.86	0.64716\\
0.87	0.64998\\
0.88	0.65281\\
0.89	0.65555\\
0.9	0.65808\\
0.91	0.66042\\
0.92	0.66275\\
0.93	0.66535\\
0.94	0.66783\\
0.95	0.67034\\
0.96	0.67299\\
0.97	0.6756\\
0.98	0.6781\\
0.99	0.68055\\
1	0.68331\\
1.01	0.68561\\
1.02	0.68799\\
1.03	0.69044\\
1.04	0.69269\\
1.05	0.69473\\
1.06	0.69698\\
1.07	0.69931\\
1.08	0.70192\\
1.09	0.70425\\
1.1	0.70624\\
1.11	0.70855\\
1.12	0.71105\\
1.13	0.71313\\
1.14	0.71549\\
1.15	0.71741\\
1.16	0.71966\\
1.17	0.72178\\
1.18	0.72395\\
1.19	0.72567\\
1.2	0.72749\\
1.21	0.72963\\
1.22	0.73147\\
1.23	0.73342\\
1.24	0.73509\\
1.25	0.73694\\
1.26	0.73895\\
1.27	0.74087\\
1.28	0.74284\\
1.29	0.74492\\
1.3	0.74667\\
1.31	0.7485\\
1.32	0.75004\\
1.33	0.75192\\
1.34	0.75367\\
1.35	0.75555\\
1.36	0.75746\\
1.37	0.75895\\
1.38	0.76046\\
1.39	0.7623\\
1.4	0.76401\\
1.41	0.76571\\
1.42	0.76727\\
1.43	0.76886\\
1.44	0.77055\\
1.45	0.77232\\
1.46	0.77397\\
1.47	0.77553\\
1.48	0.77701\\
1.49	0.77848\\
1.5	0.78017\\
1.51	0.78166\\
1.52	0.783\\
1.53	0.78464\\
1.54	0.78586\\
1.55	0.7873\\
1.56	0.78862\\
1.57	0.79018\\
1.58	0.79138\\
1.59	0.79284\\
1.6	0.79424\\
1.61	0.79545\\
1.62	0.79691\\
1.63	0.79826\\
1.64	0.7998\\
1.65	0.80129\\
1.66	0.80273\\
1.67	0.80439\\
1.68	0.8056\\
1.69	0.80716\\
1.7	0.80846\\
1.71	0.80986\\
1.72	0.8111\\
1.73	0.81231\\
1.74	0.81366\\
1.75	0.81485\\
1.76	0.81608\\
1.77	0.81737\\
1.78	0.81869\\
1.79	0.81998\\
1.8	0.82127\\
1.81	0.82233\\
1.82	0.82342\\
1.83	0.82458\\
1.84	0.82569\\
1.85	0.82677\\
1.86	0.82792\\
1.87	0.82916\\
1.88	0.83029\\
1.89	0.83136\\
1.9	0.83262\\
1.91	0.83365\\
1.92	0.83473\\
1.93	0.83593\\
1.94	0.83697\\
1.95	0.83804\\
1.96	0.83903\\
1.97	0.8403\\
1.98	0.84139\\
1.99	0.84252\\
2	0.8435\\
2.01	0.84454\\
2.02	0.84557\\
2.03	0.84677\\
2.04	0.84775\\
2.05	0.84888\\
2.06	0.84972\\
2.07	0.85081\\
2.08	0.85174\\
2.09	0.85277\\
2.1	0.85387\\
2.11	0.85492\\
2.12	0.85563\\
2.13	0.85667\\
2.14	0.85762\\
2.15	0.8586\\
2.16	0.85945\\
2.17	0.86036\\
2.18	0.86123\\
2.19	0.86206\\
2.2	0.86293\\
2.21	0.8639\\
2.22	0.86483\\
2.23	0.86576\\
2.24	0.86645\\
2.25	0.86729\\
2.26	0.86802\\
2.27	0.86889\\
2.28	0.86981\\
2.29	0.87066\\
2.3	0.87144\\
2.31	0.87231\\
2.32	0.87316\\
2.33	0.87387\\
2.34	0.87482\\
2.35	0.87564\\
2.36	0.87636\\
2.37	0.87697\\
2.38	0.87765\\
2.39	0.8783\\
2.4	0.8789\\
2.41	0.87974\\
2.42	0.88062\\
2.43	0.88151\\
2.44	0.88222\\
2.45	0.88312\\
2.46	0.8839\\
2.47	0.88467\\
2.48	0.88534\\
2.49	0.886\\
2.5	0.88687\\
2.51	0.88753\\
2.52	0.88817\\
2.53	0.88888\\
2.54	0.88961\\
2.55	0.89027\\
2.56	0.89101\\
2.57	0.89154\\
2.58	0.89209\\
2.59	0.89284\\
2.6	0.89352\\
2.61	0.89419\\
2.62	0.89472\\
2.63	0.89536\\
2.64	0.89609\\
2.65	0.8968\\
2.66	0.8974\\
2.67	0.89798\\
2.68	0.8986\\
2.69	0.89914\\
2.7	0.89972\\
2.71	0.9004\\
2.72	0.90103\\
2.73	0.90163\\
2.74	0.90232\\
2.75	0.90299\\
2.76	0.90354\\
2.77	0.90423\\
2.78	0.90477\\
2.79	0.90537\\
2.8	0.90612\\
2.81	0.9067\\
2.82	0.90736\\
2.83	0.90783\\
2.84	0.9085\\
2.85	0.90916\\
2.86	0.90979\\
2.87	0.91041\\
2.88	0.91091\\
2.89	0.91148\\
2.9	0.91198\\
2.91	0.91246\\
2.92	0.91292\\
2.93	0.91355\\
2.94	0.91401\\
2.95	0.91451\\
2.96	0.91496\\
2.97	0.91549\\
2.98	0.91619\\
2.99	0.91678\\
3	0.91722\\
3.01	0.91777\\
3.02	0.91825\\
3.03	0.91881\\
3.04	0.91928\\
3.05	0.91983\\
3.06	0.92029\\
3.07	0.92083\\
3.08	0.92146\\
3.09	0.92196\\
3.1	0.92246\\
3.11	0.92295\\
3.12	0.92335\\
3.13	0.92383\\
3.14	0.9243\\
3.15	0.92476\\
3.16	0.92519\\
3.17	0.92556\\
3.18	0.92612\\
3.19	0.92672\\
3.2	0.9272\\
3.21	0.92752\\
3.22	0.92799\\
3.23	0.92842\\
3.24	0.92886\\
3.25	0.92931\\
3.26	0.92974\\
3.27	0.9301\\
3.28	0.93053\\
3.29	0.93099\\
3.3	0.93143\\
3.31	0.93182\\
3.32	0.93207\\
3.33	0.93246\\
3.34	0.93287\\
3.35	0.93335\\
3.36	0.93373\\
3.37	0.93416\\
3.38	0.93446\\
3.39	0.9349\\
3.4	0.93527\\
3.41	0.93556\\
3.42	0.93589\\
3.43	0.93638\\
3.44	0.93685\\
3.45	0.93721\\
3.46	0.93762\\
3.47	0.93795\\
3.48	0.93826\\
3.49	0.93864\\
3.5	0.9389\\
3.51	0.93931\\
3.52	0.93967\\
3.53	0.94012\\
3.54	0.94051\\
3.55	0.94092\\
3.56	0.94131\\
3.57	0.94161\\
3.58	0.94194\\
3.59	0.94233\\
3.6	0.94279\\
3.61	0.94323\\
3.62	0.94356\\
3.63	0.9439\\
3.64	0.94427\\
3.65	0.94458\\
3.66	0.94492\\
3.67	0.94523\\
3.68	0.94554\\
3.69	0.94585\\
3.7	0.94619\\
3.71	0.9465\\
3.72	0.94686\\
3.73	0.9472\\
3.74	0.94752\\
3.75	0.94797\\
3.76	0.94823\\
3.77	0.94864\\
3.78	0.94893\\
3.79	0.9492\\
3.8	0.94943\\
3.81	0.94976\\
3.82	0.95014\\
3.83	0.95044\\
3.84	0.95078\\
3.85	0.95098\\
3.86	0.95122\\
3.87	0.95155\\
3.88	0.95181\\
3.89	0.95224\\
3.9	0.95256\\
3.91	0.95289\\
3.92	0.95316\\
3.93	0.95336\\
3.94	0.95364\\
3.95	0.95387\\
3.96	0.95417\\
3.97	0.95447\\
3.98	0.95476\\
3.99	0.95497\\
4	0.95524\\
4.01	0.95549\\
4.02	0.95577\\
4.03	0.95602\\
4.04	0.95636\\
4.05	0.95661\\
4.06	0.95688\\
4.07	0.95717\\
4.08	0.95743\\
4.09	0.95766\\
4.1	0.95786\\
4.11	0.95809\\
4.12	0.95836\\
4.13	0.95861\\
4.14	0.95893\\
4.15	0.95929\\
4.16	0.95957\\
4.17	0.95974\\
4.18	0.95991\\
4.19	0.9601\\
4.2	0.96029\\
4.21	0.96056\\
4.22	0.96084\\
4.23	0.9611\\
4.24	0.96132\\
4.25	0.96148\\
4.26	0.96167\\
4.27	0.96196\\
4.28	0.96213\\
4.29	0.96239\\
4.3	0.96257\\
4.31	0.96281\\
4.32	0.96303\\
4.33	0.96325\\
4.34	0.96344\\
4.35	0.96361\\
4.36	0.9638\\
4.37	0.96404\\
4.38	0.96429\\
4.39	0.96455\\
4.4	0.96477\\
4.41	0.96485\\
4.42	0.96505\\
4.43	0.9653\\
4.44	0.9655\\
4.45	0.96571\\
4.46	0.96591\\
4.47	0.96614\\
4.48	0.96636\\
4.49	0.96662\\
4.5	0.96678\\
4.51	0.96695\\
4.52	0.96715\\
4.53	0.96736\\
4.54	0.96752\\
4.55	0.96766\\
4.56	0.9679\\
4.57	0.96807\\
4.58	0.96826\\
4.59	0.96844\\
4.6	0.96866\\
4.61	0.96884\\
4.62	0.96902\\
4.63	0.96916\\
4.64	0.96935\\
4.65	0.96957\\
4.66	0.9697\\
4.67	0.96992\\
4.68	0.97003\\
4.69	0.97014\\
4.7	0.97031\\
4.71	0.97044\\
4.72	0.97058\\
4.73	0.97066\\
4.74	0.97089\\
4.75	0.97105\\
4.76	0.97126\\
4.77	0.97144\\
4.78	0.97159\\
4.79	0.97175\\
4.8	0.97191\\
4.81	0.97209\\
4.82	0.9722\\
4.83	0.97235\\
4.84	0.97244\\
4.85	0.97257\\
4.86	0.97277\\
4.87	0.97291\\
4.88	0.97309\\
4.89	0.97334\\
4.9	0.97351\\
4.91	0.97366\\
4.92	0.9739\\
4.93	0.97402\\
4.94	0.97418\\
4.95	0.97428\\
4.96	0.97442\\
4.97	0.97454\\
4.98	0.97469\\
4.99	0.9749\\
5	0.97504\\
5.01	0.97518\\
5.02	0.97532\\
5.03	0.97548\\
5.04	0.97563\\
5.05	0.97574\\
5.06	0.97589\\
5.07	0.97598\\
5.08	0.97612\\
5.09	0.97623\\
5.1	1\\
};
\addlegendentry{MSE (an.)}

\addplot [color=avgcol,semithick,mark=o,mark repeat=20,mark phase=4]
  table[row sep=crcr]{%
0	0\\
0.01	0.08735\\
0.02	0.12307\\
0.03	0.15003\\
0.04	0.1722\\
0.05	0.1929\\
0.06	0.21084\\
0.07	0.22752\\
0.08	0.24242\\
0.09	0.25632\\
0.1	0.26921\\
0.11	0.28147\\
0.12	0.29292\\
0.13	0.30443\\
0.14	0.31494\\
0.15	0.32518\\
0.16	0.3353\\
0.17	0.34516\\
0.18	0.3548\\
0.19	0.36387\\
0.2	0.37294\\
0.21	0.38161\\
0.22	0.38948\\
0.23	0.39715\\
0.24	0.40477\\
0.25	0.41167\\
0.26	0.41859\\
0.27	0.42576\\
0.28	0.43257\\
0.29	0.43968\\
0.3	0.44633\\
0.31	0.45291\\
0.32	0.45955\\
0.33	0.46574\\
0.34	0.47175\\
0.35	0.47837\\
0.36	0.48368\\
0.37	0.4893\\
0.38	0.49501\\
0.39	0.50089\\
0.4	0.5065\\
0.41	0.51169\\
0.42	0.51734\\
0.43	0.52224\\
0.44	0.52755\\
0.45	0.53243\\
0.46	0.53697\\
0.47	0.54158\\
0.48	0.54613\\
0.49	0.55055\\
0.5	0.55515\\
0.51	0.55983\\
0.52	0.56394\\
0.53	0.56846\\
0.54	0.57296\\
0.55	0.57783\\
0.56	0.58175\\
0.57	0.5857\\
0.58	0.58978\\
0.59	0.59382\\
0.6	0.59773\\
0.61	0.60126\\
0.62	0.60519\\
0.63	0.60914\\
0.64	0.61272\\
0.65	0.61632\\
0.66	0.61998\\
0.67	0.62348\\
0.68	0.6271\\
0.69	0.63072\\
0.7	0.63422\\
0.71	0.63789\\
0.72	0.6413\\
0.73	0.64474\\
0.74	0.64816\\
0.75	0.65139\\
0.76	0.65456\\
0.77	0.65754\\
0.78	0.66067\\
0.79	0.66412\\
0.8	0.66713\\
0.81	0.66998\\
0.82	0.67331\\
0.83	0.67617\\
0.84	0.6789\\
0.85	0.68167\\
0.86	0.68448\\
0.87	0.68743\\
0.88	0.6903\\
0.89	0.69298\\
0.9	0.69576\\
0.91	0.69868\\
0.92	0.70103\\
0.93	0.70363\\
0.94	0.70628\\
0.95	0.70878\\
0.96	0.71118\\
0.97	0.71391\\
0.98	0.71621\\
0.99	0.71844\\
1	0.72053\\
1.01	0.72275\\
1.02	0.72537\\
1.03	0.72788\\
1.04	0.73011\\
1.05	0.73233\\
1.06	0.73444\\
1.07	0.73656\\
1.08	0.73843\\
1.09	0.74085\\
1.1	0.74307\\
1.11	0.74521\\
1.12	0.74779\\
1.13	0.75001\\
1.14	0.75182\\
1.15	0.75403\\
1.16	0.7563\\
1.17	0.75854\\
1.18	0.76052\\
1.19	0.76244\\
1.2	0.76417\\
1.21	0.76616\\
1.22	0.7679\\
1.23	0.76964\\
1.24	0.77149\\
1.25	0.77333\\
1.26	0.7753\\
1.27	0.77708\\
1.28	0.77862\\
1.29	0.78038\\
1.3	0.782\\
1.31	0.78381\\
1.32	0.78552\\
1.33	0.7874\\
1.34	0.78923\\
1.35	0.7908\\
1.36	0.79259\\
1.37	0.79428\\
1.38	0.79604\\
1.39	0.79754\\
1.4	0.79904\\
1.41	0.80048\\
1.42	0.80205\\
1.43	0.80348\\
1.44	0.8048\\
1.45	0.80638\\
1.46	0.80805\\
1.47	0.80958\\
1.48	0.81104\\
1.49	0.81239\\
1.5	0.81375\\
1.51	0.81522\\
1.52	0.81666\\
1.53	0.81821\\
1.54	0.81961\\
1.55	0.82092\\
1.56	0.82244\\
1.57	0.82376\\
1.58	0.82518\\
1.59	0.8265\\
1.6	0.82811\\
1.61	0.82952\\
1.62	0.83083\\
1.63	0.83203\\
1.64	0.83351\\
1.65	0.83478\\
1.66	0.83583\\
1.67	0.83707\\
1.68	0.83831\\
1.69	0.83982\\
1.7	0.84098\\
1.71	0.84222\\
1.72	0.84329\\
1.73	0.84444\\
1.74	0.84558\\
1.75	0.84671\\
1.76	0.84784\\
1.77	0.84923\\
1.78	0.8503\\
1.79	0.85138\\
1.8	0.85246\\
1.81	0.85366\\
1.82	0.85489\\
1.83	0.85597\\
1.84	0.85697\\
1.85	0.85799\\
1.86	0.85918\\
1.87	0.86035\\
1.88	0.86135\\
1.89	0.86236\\
1.9	0.86322\\
1.91	0.86425\\
1.92	0.86524\\
1.93	0.86633\\
1.94	0.86739\\
1.95	0.86847\\
1.96	0.86932\\
1.97	0.8703\\
1.98	0.8713\\
1.99	0.87216\\
2	0.87313\\
2.01	0.87426\\
2.02	0.87534\\
2.03	0.87645\\
2.04	0.87753\\
2.05	0.8786\\
2.06	0.8796\\
2.07	0.88046\\
2.08	0.88145\\
2.09	0.8824\\
2.1	0.88333\\
2.11	0.88421\\
2.12	0.88509\\
2.13	0.88597\\
2.14	0.88674\\
2.15	0.88761\\
2.16	0.8886\\
2.17	0.88943\\
2.18	0.89027\\
2.19	0.89102\\
2.2	0.89181\\
2.21	0.89248\\
2.22	0.89324\\
2.23	0.89393\\
2.24	0.89471\\
2.25	0.89567\\
2.26	0.89652\\
2.27	0.89734\\
2.28	0.89822\\
2.29	0.89897\\
2.3	0.89974\\
2.31	0.90051\\
2.32	0.9012\\
2.33	0.90183\\
2.34	0.90256\\
2.35	0.90326\\
2.36	0.90396\\
2.37	0.90456\\
2.38	0.90531\\
2.39	0.9061\\
2.4	0.90675\\
2.41	0.90739\\
2.42	0.90822\\
2.43	0.90884\\
2.44	0.90955\\
2.45	0.91033\\
2.46	0.91101\\
2.47	0.9115\\
2.48	0.91201\\
2.49	0.91263\\
2.5	0.91341\\
2.51	0.91409\\
2.52	0.91481\\
2.53	0.91548\\
2.54	0.91599\\
2.55	0.91663\\
2.56	0.91727\\
2.57	0.91787\\
2.58	0.91832\\
2.59	0.91884\\
2.6	0.91949\\
2.61	0.92011\\
2.62	0.92065\\
2.63	0.92111\\
2.64	0.92173\\
2.65	0.92227\\
2.66	0.92287\\
2.67	0.92325\\
2.68	0.92388\\
2.69	0.92433\\
2.7	0.92492\\
2.71	0.92555\\
2.72	0.92607\\
2.73	0.92674\\
2.74	0.92719\\
2.75	0.92765\\
2.76	0.92815\\
2.77	0.92858\\
2.78	0.92918\\
2.79	0.92961\\
2.8	0.93019\\
2.81	0.93064\\
2.82	0.93114\\
2.83	0.93146\\
2.84	0.9321\\
2.85	0.93268\\
2.86	0.93314\\
2.87	0.93357\\
2.88	0.93407\\
2.89	0.93451\\
2.9	0.93494\\
2.91	0.9354\\
2.92	0.9358\\
2.93	0.93621\\
2.94	0.93676\\
2.95	0.93716\\
2.96	0.93764\\
2.97	0.93822\\
2.98	0.93872\\
2.99	0.93917\\
3	0.93964\\
3.01	0.94005\\
3.02	0.94048\\
3.03	0.94098\\
3.04	0.94132\\
3.05	0.9417\\
3.06	0.94212\\
3.07	0.94257\\
3.08	0.94298\\
3.09	0.94333\\
3.1	0.9437\\
3.11	0.94401\\
3.12	0.94431\\
3.13	0.94469\\
3.14	0.94509\\
3.15	0.9454\\
3.16	0.94577\\
3.17	0.94611\\
3.18	0.94641\\
3.19	0.94675\\
3.2	0.9471\\
3.21	0.94754\\
3.22	0.94785\\
3.23	0.94821\\
3.24	0.94863\\
3.25	0.94899\\
3.26	0.94934\\
3.27	0.94964\\
3.28	0.95004\\
3.29	0.95039\\
3.3	0.95083\\
3.31	0.95122\\
3.32	0.95155\\
3.33	0.95189\\
3.34	0.95216\\
3.35	0.95248\\
3.36	0.95272\\
3.37	0.95301\\
3.38	0.9533\\
3.39	0.95368\\
3.4	0.9542\\
3.41	0.95447\\
3.42	0.95489\\
3.43	0.95516\\
3.44	0.95553\\
3.45	0.95578\\
3.46	0.95615\\
3.47	0.95644\\
3.48	0.95674\\
3.49	0.95703\\
3.5	0.95733\\
3.51	0.95769\\
3.52	0.95793\\
3.53	0.95823\\
3.54	0.95854\\
3.55	0.95877\\
3.56	0.95904\\
3.57	0.95939\\
3.58	0.95961\\
3.59	0.95997\\
3.6	0.9603\\
3.61	0.9606\\
3.62	0.96085\\
3.63	0.96111\\
3.64	0.9613\\
3.65	0.96154\\
3.66	0.96181\\
3.67	0.96199\\
3.68	0.96225\\
3.69	0.96248\\
3.7	0.96273\\
3.71	0.96297\\
3.72	0.96323\\
3.73	0.96353\\
3.74	0.96373\\
3.75	0.96396\\
3.76	0.96418\\
3.77	0.9645\\
3.78	0.96474\\
3.79	0.96493\\
3.8	0.96524\\
3.81	0.96554\\
3.82	0.96571\\
3.83	0.96601\\
3.84	0.96623\\
3.85	0.96639\\
3.86	0.96662\\
3.87	0.9669\\
3.88	0.96713\\
3.89	0.96735\\
3.9	0.96753\\
3.91	0.96779\\
3.92	0.96799\\
3.93	0.96815\\
3.94	0.96832\\
3.95	0.96854\\
3.96	0.96874\\
3.97	0.96892\\
3.98	0.96914\\
3.99	0.96935\\
4	0.96959\\
4.01	0.96978\\
4.02	0.97003\\
4.03	0.97024\\
4.04	0.97051\\
4.05	0.97069\\
4.06	0.97084\\
4.07	0.97099\\
4.08	0.97123\\
4.09	0.97139\\
4.1	0.97158\\
4.11	0.97179\\
4.12	0.97199\\
4.13	0.97215\\
4.14	0.97233\\
4.15	0.97254\\
4.16	0.97269\\
4.17	0.97282\\
4.18	0.97297\\
4.19	0.97315\\
4.2	0.97331\\
4.21	0.97351\\
4.22	0.97364\\
4.23	0.9738\\
4.24	0.97399\\
4.25	0.97417\\
4.26	0.97428\\
4.27	0.97446\\
4.28	0.97469\\
4.29	0.97488\\
4.3	0.97506\\
4.31	0.97519\\
4.32	0.97535\\
4.33	0.97551\\
4.34	0.97562\\
4.35	0.97582\\
4.36	0.97598\\
4.37	0.9761\\
4.38	0.9763\\
4.39	0.97651\\
4.4	0.97668\\
4.41	0.9768\\
4.42	0.97699\\
4.43	0.97712\\
4.44	0.97726\\
4.45	0.97736\\
4.46	0.97761\\
4.47	0.97769\\
4.48	0.97786\\
4.49	0.97803\\
4.5	0.97814\\
4.51	0.97826\\
4.52	0.97843\\
4.53	0.9786\\
4.54	0.97875\\
4.55	0.97891\\
4.56	0.97901\\
4.57	0.97919\\
4.58	0.97936\\
4.59	0.97946\\
4.6	0.97962\\
4.61	0.97974\\
4.62	0.9799\\
4.63	0.98002\\
4.64	0.9801\\
4.65	0.98018\\
4.66	0.9803\\
4.67	0.98043\\
4.68	0.98059\\
4.69	0.98073\\
4.7	0.98086\\
4.71	0.98102\\
4.72	0.98116\\
4.73	0.98129\\
4.74	0.98148\\
4.75	0.98161\\
4.76	0.98173\\
4.77	0.98182\\
4.78	0.98193\\
4.79	0.98206\\
4.8	0.98218\\
4.81	0.98226\\
4.82	0.98237\\
4.83	0.9825\\
4.84	0.98259\\
4.85	0.98263\\
4.86	0.98273\\
4.87	0.98285\\
4.88	0.983\\
4.89	0.9831\\
4.9	0.98319\\
4.91	0.9833\\
4.92	0.98339\\
4.93	0.98343\\
4.94	0.98356\\
4.95	0.98364\\
4.96	0.98375\\
4.97	0.98381\\
4.98	0.98387\\
4.99	0.98397\\
5	0.98407\\
5.01	0.98418\\
5.02	0.9843\\
5.03	0.9844\\
5.04	0.9845\\
5.05	0.98464\\
5.06	0.98478\\
5.07	0.98482\\
5.08	0.98489\\
5.09	0.98497\\
5.1	1\\
};
\addlegendentry{Avg (an.)}

\addplot [color=varcol,semithick,mark=diamond,mark repeat=20,mark phase=7]
  table[row sep=crcr]{%
0	0\\
0.01	0.08008\\
0.02	0.11307\\
0.03	0.13799\\
0.04	0.15813\\
0.05	0.17683\\
0.06	0.19279\\
0.07	0.20796\\
0.08	0.22238\\
0.09	0.23599\\
0.1	0.24819\\
0.11	0.26044\\
0.12	0.27124\\
0.13	0.28192\\
0.14	0.29219\\
0.15	0.30208\\
0.16	0.31121\\
0.17	0.32023\\
0.18	0.32877\\
0.19	0.33701\\
0.2	0.34556\\
0.21	0.35378\\
0.22	0.3618\\
0.23	0.36879\\
0.24	0.3762\\
0.25	0.38307\\
0.26	0.39074\\
0.27	0.3976\\
0.28	0.40443\\
0.29	0.41107\\
0.3	0.41724\\
0.31	0.4236\\
0.32	0.42991\\
0.33	0.43608\\
0.34	0.44182\\
0.35	0.44721\\
0.36	0.45279\\
0.37	0.45846\\
0.38	0.46415\\
0.39	0.46956\\
0.4	0.47427\\
0.41	0.47952\\
0.42	0.48443\\
0.43	0.48952\\
0.44	0.49435\\
0.45	0.49906\\
0.46	0.50377\\
0.47	0.50848\\
0.48	0.51296\\
0.49	0.51732\\
0.5	0.52161\\
0.51	0.52617\\
0.52	0.53041\\
0.53	0.53464\\
0.54	0.53889\\
0.55	0.543\\
0.56	0.5472\\
0.57	0.55125\\
0.58	0.5554\\
0.59	0.55909\\
0.6	0.56307\\
0.61	0.56674\\
0.62	0.57059\\
0.63	0.57444\\
0.64	0.57794\\
0.65	0.58158\\
0.66	0.58509\\
0.67	0.58858\\
0.68	0.59192\\
0.69	0.59553\\
0.7	0.59885\\
0.71	0.60223\\
0.72	0.6054\\
0.73	0.60887\\
0.74	0.61199\\
0.75	0.61549\\
0.76	0.61872\\
0.77	0.62171\\
0.78	0.62487\\
0.79	0.62788\\
0.8	0.6311\\
0.81	0.63428\\
0.82	0.63705\\
0.83	0.63982\\
0.84	0.6428\\
0.85	0.64529\\
0.86	0.6482\\
0.87	0.65098\\
0.88	0.65365\\
0.89	0.65622\\
0.9	0.65916\\
0.91	0.66195\\
0.92	0.66443\\
0.93	0.66698\\
0.94	0.66961\\
0.95	0.67228\\
0.96	0.67507\\
0.97	0.67736\\
0.98	0.67971\\
0.99	0.68245\\
1	0.68483\\
1.01	0.68725\\
1.02	0.68954\\
1.03	0.69184\\
1.04	0.6942\\
1.05	0.69656\\
1.06	0.69915\\
1.07	0.70137\\
1.08	0.70341\\
1.09	0.70565\\
1.1	0.7079\\
1.11	0.71022\\
1.12	0.7124\\
1.13	0.71432\\
1.14	0.71646\\
1.15	0.71836\\
1.16	0.72021\\
1.17	0.72226\\
1.18	0.72427\\
1.19	0.72615\\
1.2	0.72822\\
1.21	0.73014\\
1.22	0.73214\\
1.23	0.73413\\
1.24	0.73581\\
1.25	0.73771\\
1.26	0.73943\\
1.27	0.74122\\
1.28	0.74305\\
1.29	0.74477\\
1.3	0.74657\\
1.31	0.74845\\
1.32	0.75033\\
1.33	0.75207\\
1.34	0.75384\\
1.35	0.75596\\
1.36	0.75772\\
1.37	0.75953\\
1.38	0.76122\\
1.39	0.76288\\
1.4	0.76461\\
1.41	0.76657\\
1.42	0.76835\\
1.43	0.77004\\
1.44	0.77186\\
1.45	0.77341\\
1.46	0.77496\\
1.47	0.77661\\
1.48	0.77827\\
1.49	0.77973\\
1.5	0.78117\\
1.51	0.7828\\
1.52	0.78432\\
1.53	0.78591\\
1.54	0.78728\\
1.55	0.78892\\
1.56	0.79044\\
1.57	0.79208\\
1.58	0.79342\\
1.59	0.79458\\
1.6	0.79613\\
1.61	0.79759\\
1.62	0.79884\\
1.63	0.80015\\
1.64	0.80146\\
1.65	0.80294\\
1.66	0.80422\\
1.67	0.8055\\
1.68	0.80699\\
1.69	0.80829\\
1.7	0.80972\\
1.71	0.81113\\
1.72	0.81239\\
1.73	0.81376\\
1.74	0.81506\\
1.75	0.81629\\
1.76	0.81748\\
1.77	0.81866\\
1.78	0.8199\\
1.79	0.82117\\
1.8	0.82243\\
1.81	0.82354\\
1.82	0.82495\\
1.83	0.82618\\
1.84	0.82732\\
1.85	0.82856\\
1.86	0.82964\\
1.87	0.83073\\
1.88	0.83185\\
1.89	0.83292\\
1.9	0.83404\\
1.91	0.83498\\
1.92	0.83611\\
1.93	0.83721\\
1.94	0.83825\\
1.95	0.83938\\
1.96	0.84033\\
1.97	0.84121\\
1.98	0.84228\\
1.99	0.84315\\
2	0.8441\\
2.01	0.84515\\
2.02	0.8463\\
2.03	0.84738\\
2.04	0.84839\\
2.05	0.84938\\
2.06	0.85035\\
2.07	0.85136\\
2.08	0.85248\\
2.09	0.85348\\
2.1	0.85465\\
2.11	0.85555\\
2.12	0.85649\\
2.13	0.85736\\
2.14	0.85843\\
2.15	0.85932\\
2.16	0.86034\\
2.17	0.86122\\
2.18	0.86206\\
2.19	0.86298\\
2.2	0.8639\\
2.21	0.86481\\
2.22	0.86574\\
2.23	0.86675\\
2.24	0.86759\\
2.25	0.86845\\
2.26	0.86936\\
2.27	0.8703\\
2.28	0.87111\\
2.29	0.87182\\
2.3	0.87275\\
2.31	0.87355\\
2.32	0.87425\\
2.33	0.87497\\
2.34	0.87584\\
2.35	0.87653\\
2.36	0.87727\\
2.37	0.87816\\
2.38	0.87889\\
2.39	0.87981\\
2.4	0.88057\\
2.41	0.88141\\
2.42	0.88209\\
2.43	0.88277\\
2.44	0.88337\\
2.45	0.88391\\
2.46	0.8846\\
2.47	0.88522\\
2.48	0.88597\\
2.49	0.88668\\
2.5	0.88734\\
2.51	0.88807\\
2.52	0.88874\\
2.53	0.88943\\
2.54	0.89021\\
2.55	0.89079\\
2.56	0.89133\\
2.57	0.89211\\
2.58	0.89271\\
2.59	0.89332\\
2.6	0.89407\\
2.61	0.89485\\
2.62	0.89546\\
2.63	0.89605\\
2.64	0.89666\\
2.65	0.89742\\
2.66	0.89806\\
2.67	0.89871\\
2.68	0.89939\\
2.69	0.90012\\
2.7	0.90078\\
2.71	0.90138\\
2.72	0.902\\
2.73	0.9026\\
2.74	0.90319\\
2.75	0.90392\\
2.76	0.90454\\
2.77	0.90532\\
2.78	0.9059\\
2.79	0.90657\\
2.8	0.90722\\
2.81	0.90779\\
2.82	0.90844\\
2.83	0.90901\\
2.84	0.90955\\
2.85	0.91014\\
2.86	0.91056\\
2.87	0.91114\\
2.88	0.91167\\
2.89	0.91217\\
2.9	0.91275\\
2.91	0.91339\\
2.92	0.9138\\
2.93	0.91426\\
2.94	0.91477\\
2.95	0.91526\\
2.96	0.91562\\
2.97	0.91606\\
2.98	0.9165\\
2.99	0.91705\\
3	0.91765\\
3.01	0.91816\\
3.02	0.91867\\
3.03	0.9191\\
3.04	0.9197\\
3.05	0.92014\\
3.06	0.92067\\
3.07	0.9212\\
3.08	0.92181\\
3.09	0.92226\\
3.1	0.92264\\
3.11	0.92303\\
3.12	0.92347\\
3.13	0.92384\\
3.14	0.92433\\
3.15	0.92466\\
3.16	0.92503\\
3.17	0.92535\\
3.18	0.92583\\
3.19	0.92634\\
3.2	0.92686\\
3.21	0.92741\\
3.22	0.92784\\
3.23	0.92834\\
3.24	0.92883\\
3.25	0.92932\\
3.26	0.92983\\
3.27	0.93027\\
3.28	0.93072\\
3.29	0.93113\\
3.3	0.93165\\
3.31	0.93207\\
3.32	0.93253\\
3.33	0.93287\\
3.34	0.93327\\
3.35	0.93369\\
3.36	0.9341\\
3.37	0.93434\\
3.38	0.93476\\
3.39	0.93511\\
3.4	0.93544\\
3.41	0.9357\\
3.42	0.93611\\
3.43	0.93661\\
3.44	0.93693\\
3.45	0.93735\\
3.46	0.93785\\
3.47	0.93819\\
3.48	0.93858\\
3.49	0.93893\\
3.5	0.93932\\
3.51	0.93962\\
3.52	0.93996\\
3.53	0.94029\\
3.54	0.94063\\
3.55	0.94095\\
3.56	0.94133\\
3.57	0.94166\\
3.58	0.94207\\
3.59	0.94244\\
3.6	0.94272\\
3.61	0.94309\\
3.62	0.94349\\
3.63	0.94382\\
3.64	0.94418\\
3.65	0.94454\\
3.66	0.9448\\
3.67	0.94508\\
3.68	0.94543\\
3.69	0.94576\\
3.7	0.94606\\
3.71	0.94645\\
3.72	0.94673\\
3.73	0.94707\\
3.74	0.94744\\
3.75	0.94776\\
3.76	0.94808\\
3.77	0.94829\\
3.78	0.94865\\
3.79	0.94898\\
3.8	0.94919\\
3.81	0.94951\\
3.82	0.94983\\
3.83	0.9501\\
3.84	0.95035\\
3.85	0.95058\\
3.86	0.95088\\
3.87	0.95118\\
3.88	0.95148\\
3.89	0.95175\\
3.9	0.95202\\
3.91	0.95231\\
3.92	0.95251\\
3.93	0.95284\\
3.94	0.95317\\
3.95	0.9534\\
3.96	0.95373\\
3.97	0.95402\\
3.98	0.95428\\
3.99	0.95453\\
4	0.9549\\
4.01	0.95516\\
4.02	0.95546\\
4.03	0.95579\\
4.04	0.956\\
4.05	0.95631\\
4.06	0.95661\\
4.07	0.95695\\
4.08	0.9572\\
4.09	0.95749\\
4.1	0.95776\\
4.11	0.958\\
4.12	0.95825\\
4.13	0.95853\\
4.14	0.95883\\
4.15	0.95904\\
4.16	0.95928\\
4.17	0.95952\\
4.18	0.95975\\
4.19	0.95988\\
4.2	0.9601\\
4.21	0.96031\\
4.22	0.96047\\
4.23	0.96067\\
4.24	0.96087\\
4.25	0.96106\\
4.26	0.96127\\
4.27	0.9615\\
4.28	0.96177\\
4.29	0.96203\\
4.3	0.96228\\
4.31	0.96257\\
4.32	0.96275\\
4.33	0.96295\\
4.34	0.9632\\
4.35	0.9634\\
4.36	0.96357\\
4.37	0.96379\\
4.38	0.96402\\
4.39	0.96423\\
4.4	0.96449\\
4.41	0.96475\\
4.42	0.96496\\
4.43	0.96514\\
4.44	0.96542\\
4.45	0.96567\\
4.46	0.96587\\
4.47	0.9661\\
4.48	0.96632\\
4.49	0.96643\\
4.5	0.96663\\
4.51	0.96685\\
4.52	0.96707\\
4.53	0.96729\\
4.54	0.96748\\
4.55	0.96764\\
4.56	0.96774\\
4.57	0.96793\\
4.58	0.96812\\
4.59	0.96827\\
4.6	0.96845\\
4.61	0.96862\\
4.62	0.9688\\
4.63	0.969\\
4.64	0.96918\\
4.65	0.96932\\
4.66	0.96947\\
4.67	0.96965\\
4.68	0.96985\\
4.69	0.97005\\
4.7	0.97019\\
4.71	0.97039\\
4.72	0.97058\\
4.73	0.97071\\
4.74	0.97089\\
4.75	0.97098\\
4.76	0.97116\\
4.77	0.97132\\
4.78	0.97151\\
4.79	0.9717\\
4.8	0.97192\\
4.81	0.97213\\
4.82	0.9723\\
4.83	0.97245\\
4.84	0.97261\\
4.85	0.97285\\
4.86	0.97303\\
4.87	0.97315\\
4.88	0.97328\\
4.89	0.97348\\
4.9	0.97365\\
4.91	0.97378\\
4.92	0.97388\\
4.93	0.97405\\
4.94	0.97416\\
4.95	0.97437\\
4.96	0.97454\\
4.97	0.97471\\
4.98	0.97489\\
4.99	0.97501\\
5	0.97521\\
5.01	0.97534\\
5.02	0.97552\\
5.03	0.97572\\
5.04	0.97584\\
5.05	0.97597\\
5.06	0.9761\\
5.07	0.97628\\
5.08	0.97642\\
5.09	0.97657\\
5.1	1\\
};
\addlegendentry{Var (an.)}

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=20,mark phase=10]
  table[row sep=crcr]{%
0	0\\
0.01	0.07977\\
0.02	0.11306\\
0.03	0.13809\\
0.04	0.15911\\
0.05	0.17698\\
0.06	0.19354\\
0.07	0.2091\\
0.08	0.22311\\
0.09	0.23612\\
0.1	0.24829\\
0.11	0.25958\\
0.12	0.27088\\
0.13	0.28137\\
0.14	0.29083\\
0.15	0.30046\\
0.16	0.31025\\
0.17	0.31881\\
0.18	0.32753\\
0.19	0.33623\\
0.2	0.34441\\
0.21	0.35223\\
0.22	0.36013\\
0.23	0.36774\\
0.24	0.37509\\
0.25	0.38249\\
0.26	0.38933\\
0.27	0.39622\\
0.28	0.40257\\
0.29	0.40928\\
0.3	0.4157\\
0.31	0.42226\\
0.32	0.42877\\
0.33	0.43433\\
0.34	0.44024\\
0.35	0.44591\\
0.36	0.45125\\
0.37	0.45655\\
0.38	0.46191\\
0.39	0.46708\\
0.4	0.47226\\
0.41	0.47717\\
0.42	0.48188\\
0.43	0.48661\\
0.44	0.49146\\
0.45	0.49632\\
0.46	0.50098\\
0.47	0.50574\\
0.48	0.51009\\
0.49	0.515\\
0.5	0.51986\\
0.51	0.52438\\
0.52	0.52867\\
0.53	0.53332\\
0.54	0.53735\\
0.55	0.5415\\
0.56	0.54552\\
0.57	0.54962\\
0.58	0.55363\\
0.59	0.55748\\
0.6	0.56137\\
0.61	0.56522\\
0.62	0.56889\\
0.63	0.57224\\
0.64	0.57614\\
0.65	0.57973\\
0.66	0.58342\\
0.67	0.58701\\
0.68	0.59072\\
0.69	0.59409\\
0.7	0.59754\\
0.71	0.60104\\
0.72	0.60397\\
0.73	0.60694\\
0.74	0.61011\\
0.75	0.61318\\
0.76	0.61624\\
0.77	0.61944\\
0.78	0.62239\\
0.79	0.62544\\
0.8	0.62841\\
0.81	0.63113\\
0.82	0.63419\\
0.83	0.637\\
0.84	0.63992\\
0.85	0.64293\\
0.86	0.64568\\
0.87	0.64884\\
0.88	0.65189\\
0.89	0.65454\\
0.9	0.65725\\
0.91	0.66006\\
0.92	0.66253\\
0.93	0.66523\\
0.94	0.66776\\
0.95	0.67024\\
0.96	0.67252\\
0.97	0.67533\\
0.98	0.67803\\
0.99	0.68055\\
1	0.68298\\
1.01	0.68512\\
1.02	0.68753\\
1.03	0.68983\\
1.04	0.69213\\
1.05	0.69443\\
1.06	0.69649\\
1.07	0.69893\\
1.08	0.70137\\
1.09	0.7037\\
1.1	0.70575\\
1.11	0.7082\\
1.12	0.71019\\
1.13	0.71246\\
1.14	0.71448\\
1.15	0.71654\\
1.16	0.71859\\
1.17	0.72073\\
1.18	0.72292\\
1.19	0.72482\\
1.2	0.72685\\
1.21	0.72862\\
1.22	0.73067\\
1.23	0.73235\\
1.24	0.73441\\
1.25	0.7362\\
1.26	0.73814\\
1.27	0.73993\\
1.28	0.74196\\
1.29	0.74399\\
1.3	0.74595\\
1.31	0.74758\\
1.32	0.74944\\
1.33	0.75114\\
1.34	0.75291\\
1.35	0.75461\\
1.36	0.75632\\
1.37	0.75794\\
1.38	0.75946\\
1.39	0.76115\\
1.4	0.76291\\
1.41	0.76455\\
1.42	0.76613\\
1.43	0.76789\\
1.44	0.7694\\
1.45	0.77098\\
1.46	0.77254\\
1.47	0.77407\\
1.48	0.77591\\
1.49	0.7774\\
1.5	0.77886\\
1.51	0.78032\\
1.52	0.78197\\
1.53	0.78334\\
1.54	0.78486\\
1.55	0.78669\\
1.56	0.7879\\
1.57	0.78933\\
1.58	0.79088\\
1.59	0.79251\\
1.6	0.79406\\
1.61	0.79548\\
1.62	0.79676\\
1.63	0.79804\\
1.64	0.79922\\
1.65	0.8005\\
1.66	0.80179\\
1.67	0.80324\\
1.68	0.80465\\
1.69	0.80611\\
1.7	0.80737\\
1.71	0.80881\\
1.72	0.81007\\
1.73	0.81145\\
1.74	0.81267\\
1.75	0.81402\\
1.76	0.81525\\
1.77	0.81642\\
1.78	0.81755\\
1.79	0.81883\\
1.8	0.8201\\
1.81	0.82139\\
1.82	0.82274\\
1.83	0.82388\\
1.84	0.82522\\
1.85	0.82641\\
1.86	0.82751\\
1.87	0.82867\\
1.88	0.82992\\
1.89	0.83095\\
1.9	0.83195\\
1.91	0.83312\\
1.92	0.83432\\
1.93	0.8355\\
1.94	0.83669\\
1.95	0.83763\\
1.96	0.83866\\
1.97	0.83959\\
1.98	0.84054\\
1.99	0.84161\\
2	0.84275\\
2.01	0.84377\\
2.02	0.8448\\
2.03	0.84574\\
2.04	0.84669\\
2.05	0.84765\\
2.06	0.84867\\
2.07	0.84981\\
2.08	0.8507\\
2.09	0.85158\\
2.1	0.85253\\
2.11	0.85354\\
2.12	0.8545\\
2.13	0.85554\\
2.14	0.85636\\
2.15	0.8574\\
2.16	0.85837\\
2.17	0.85916\\
2.18	0.86023\\
2.19	0.86123\\
2.2	0.86217\\
2.21	0.8631\\
2.22	0.86389\\
2.23	0.8648\\
2.24	0.86573\\
2.25	0.86643\\
2.26	0.86716\\
2.27	0.86805\\
2.28	0.86885\\
2.29	0.86969\\
2.3	0.87071\\
2.31	0.87136\\
2.32	0.87224\\
2.33	0.87309\\
2.34	0.87375\\
2.35	0.87448\\
2.36	0.87522\\
2.37	0.87607\\
2.38	0.87682\\
2.39	0.87756\\
2.4	0.87841\\
2.41	0.87923\\
2.42	0.87999\\
2.43	0.8807\\
2.44	0.88154\\
2.45	0.88224\\
2.46	0.88288\\
2.47	0.8835\\
2.48	0.88418\\
2.49	0.88495\\
2.5	0.88577\\
2.51	0.88653\\
2.52	0.88718\\
2.53	0.88793\\
2.54	0.88869\\
2.55	0.88931\\
2.56	0.88996\\
2.57	0.89057\\
2.58	0.89151\\
2.59	0.89202\\
2.6	0.8927\\
2.61	0.89331\\
2.62	0.89395\\
2.63	0.89466\\
2.64	0.89538\\
2.65	0.89606\\
2.66	0.89678\\
2.67	0.89746\\
2.68	0.89805\\
2.69	0.89867\\
2.7	0.89918\\
2.71	0.89978\\
2.72	0.90037\\
2.73	0.9009\\
2.74	0.90145\\
2.75	0.90205\\
2.76	0.90251\\
2.77	0.90324\\
2.78	0.90391\\
2.79	0.90447\\
2.8	0.90509\\
2.81	0.90566\\
2.82	0.90622\\
2.83	0.90687\\
2.84	0.90742\\
2.85	0.90791\\
2.86	0.90858\\
2.87	0.90926\\
2.88	0.90984\\
2.89	0.91042\\
2.9	0.91082\\
2.91	0.91144\\
2.92	0.91214\\
2.93	0.91279\\
2.94	0.91341\\
2.95	0.91391\\
2.96	0.91442\\
2.97	0.91492\\
2.98	0.91545\\
2.99	0.91597\\
3	0.9167\\
3.01	0.91711\\
3.02	0.91753\\
3.03	0.91799\\
3.04	0.91847\\
3.05	0.91886\\
3.06	0.91927\\
3.07	0.91973\\
3.08	0.92027\\
3.09	0.92066\\
3.1	0.92113\\
3.11	0.92168\\
3.12	0.92215\\
3.13	0.92263\\
3.14	0.92326\\
3.15	0.92368\\
3.16	0.92403\\
3.17	0.92446\\
3.18	0.92498\\
3.19	0.92541\\
3.2	0.92585\\
3.21	0.92628\\
3.22	0.92669\\
3.23	0.92711\\
3.24	0.92754\\
3.25	0.92795\\
3.26	0.92842\\
3.27	0.92876\\
3.28	0.92925\\
3.29	0.92968\\
3.3	0.93007\\
3.31	0.93052\\
3.32	0.93098\\
3.33	0.9315\\
3.34	0.93194\\
3.35	0.93226\\
3.36	0.9328\\
3.37	0.93323\\
3.38	0.9336\\
3.39	0.93394\\
3.4	0.93432\\
3.41	0.93477\\
3.42	0.93518\\
3.43	0.93558\\
3.44	0.93599\\
3.45	0.93648\\
3.46	0.93685\\
3.47	0.93735\\
3.48	0.93769\\
3.49	0.93809\\
3.5	0.93846\\
3.51	0.93874\\
3.52	0.93906\\
3.53	0.93948\\
3.54	0.93982\\
3.55	0.94012\\
3.56	0.94047\\
3.57	0.94083\\
3.58	0.94116\\
3.59	0.94151\\
3.6	0.9418\\
3.61	0.94204\\
3.62	0.94229\\
3.63	0.94258\\
3.64	0.94293\\
3.65	0.94316\\
3.66	0.94345\\
3.67	0.94383\\
3.68	0.94421\\
3.69	0.9445\\
3.7	0.94487\\
3.71	0.94522\\
3.72	0.94552\\
3.73	0.94582\\
3.74	0.94626\\
3.75	0.9466\\
3.76	0.94696\\
3.77	0.94732\\
3.78	0.94752\\
3.79	0.94789\\
3.8	0.94818\\
3.81	0.94856\\
3.82	0.94883\\
3.83	0.94916\\
3.84	0.94956\\
3.85	0.94978\\
3.86	0.95006\\
3.87	0.95031\\
3.88	0.95061\\
3.89	0.95089\\
3.9	0.95116\\
3.91	0.95148\\
3.92	0.95175\\
3.93	0.95215\\
3.94	0.95255\\
3.95	0.95285\\
3.96	0.95312\\
3.97	0.95341\\
3.98	0.9536\\
3.99	0.95378\\
4	0.95402\\
4.01	0.95425\\
4.02	0.95454\\
4.03	0.95484\\
4.04	0.95518\\
4.05	0.95546\\
4.06	0.95576\\
4.07	0.95599\\
4.08	0.95627\\
4.09	0.95647\\
4.1	0.95676\\
4.11	0.95699\\
4.12	0.95722\\
4.13	0.95751\\
4.14	0.95778\\
4.15	0.95807\\
4.16	0.95833\\
4.17	0.95855\\
4.18	0.95874\\
4.19	0.95895\\
4.2	0.95917\\
4.21	0.95939\\
4.22	0.95961\\
4.23	0.95989\\
4.24	0.9601\\
4.25	0.9604\\
4.26	0.96062\\
4.27	0.96078\\
4.28	0.961\\
4.29	0.96123\\
4.3	0.9615\\
4.31	0.96169\\
4.32	0.96196\\
4.33	0.96222\\
4.34	0.96243\\
4.35	0.96265\\
4.36	0.96293\\
4.37	0.96313\\
4.38	0.96335\\
4.39	0.96357\\
4.4	0.96376\\
4.41	0.96401\\
4.42	0.96432\\
4.43	0.96454\\
4.44	0.96476\\
4.45	0.96497\\
4.46	0.96515\\
4.47	0.96535\\
4.48	0.96555\\
4.49	0.96573\\
4.5	0.96592\\
4.51	0.9661\\
4.52	0.96628\\
4.53	0.96648\\
4.54	0.96659\\
4.55	0.96677\\
4.56	0.96696\\
4.57	0.96716\\
4.58	0.96738\\
4.59	0.96752\\
4.6	0.96771\\
4.61	0.96787\\
4.62	0.96805\\
4.63	0.9682\\
4.64	0.96844\\
4.65	0.96861\\
4.66	0.96877\\
4.67	0.96889\\
4.68	0.96905\\
4.69	0.96927\\
4.7	0.9695\\
4.71	0.96976\\
4.72	0.97004\\
4.73	0.97021\\
4.74	0.97038\\
4.75	0.97051\\
4.76	0.97065\\
4.77	0.9708\\
4.78	0.97106\\
4.79	0.9712\\
4.8	0.97135\\
4.81	0.97157\\
4.82	0.97173\\
4.83	0.97186\\
4.84	0.97202\\
4.85	0.97215\\
4.86	0.97232\\
4.87	0.97258\\
4.88	0.97279\\
4.89	0.97291\\
4.9	0.97314\\
4.91	0.97328\\
4.92	0.97344\\
4.93	0.97361\\
4.94	0.97374\\
4.95	0.97387\\
4.96	0.97408\\
4.97	0.97425\\
4.98	0.97441\\
4.99	0.97459\\
5	0.97476\\
5.01	0.97493\\
5.02	0.97503\\
5.03	0.97519\\
5.04	0.97532\\
5.05	0.97543\\
5.06	0.97562\\
5.07	0.97575\\
5.08	0.97584\\
5.09	0.97599\\
5.1	1\\
};
\addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=20,mark phase=14]
  table[row sep=crcr]{%
0	0\\
0.01	0.07998\\
0.02	0.11243\\
0.03	0.13802\\
0.04	0.1584\\
0.05	0.17729\\
0.06	0.19428\\
0.07	0.20922\\
0.08	0.22373\\
0.09	0.23665\\
0.1	0.24904\\
0.11	0.26099\\
0.12	0.27229\\
0.13	0.28285\\
0.14	0.2926\\
0.15	0.30159\\
0.16	0.311\\
0.17	0.32035\\
0.18	0.32899\\
0.19	0.33762\\
0.2	0.34574\\
0.21	0.35362\\
0.22	0.36095\\
0.23	0.36924\\
0.24	0.37636\\
0.25	0.38346\\
0.26	0.39034\\
0.27	0.39708\\
0.28	0.40368\\
0.29	0.41018\\
0.3	0.4163\\
0.31	0.42241\\
0.32	0.42898\\
0.33	0.43468\\
0.34	0.44067\\
0.35	0.4464\\
0.36	0.45194\\
0.37	0.45719\\
0.38	0.46271\\
0.39	0.46815\\
0.4	0.47363\\
0.41	0.47896\\
0.42	0.48388\\
0.43	0.48871\\
0.44	0.49347\\
0.45	0.49834\\
0.46	0.50294\\
0.47	0.50759\\
0.48	0.51219\\
0.49	0.5169\\
0.5	0.52138\\
0.51	0.5258\\
0.52	0.53016\\
0.53	0.53438\\
0.54	0.53857\\
0.55	0.54251\\
0.56	0.54703\\
0.57	0.55121\\
0.58	0.55537\\
0.59	0.55958\\
0.6	0.56357\\
0.61	0.56755\\
0.62	0.57091\\
0.63	0.57443\\
0.64	0.57802\\
0.65	0.58173\\
0.66	0.58525\\
0.67	0.58883\\
0.68	0.59234\\
0.69	0.59552\\
0.7	0.59877\\
0.71	0.60186\\
0.72	0.60523\\
0.73	0.60856\\
0.74	0.61201\\
0.75	0.61545\\
0.76	0.61852\\
0.77	0.6216\\
0.78	0.62467\\
0.79	0.6275\\
0.8	0.63052\\
0.81	0.63362\\
0.82	0.63654\\
0.83	0.63957\\
0.84	0.64213\\
0.85	0.64477\\
0.86	0.64773\\
0.87	0.65069\\
0.88	0.65378\\
0.89	0.65632\\
0.9	0.6593\\
0.91	0.66218\\
0.92	0.6647\\
0.93	0.66772\\
0.94	0.67027\\
0.95	0.67273\\
0.96	0.6751\\
0.97	0.67757\\
0.98	0.67988\\
0.99	0.6826\\
1	0.68488\\
1.01	0.68736\\
1.02	0.68957\\
1.03	0.6917\\
1.04	0.69383\\
1.05	0.69609\\
1.06	0.69831\\
1.07	0.70042\\
1.08	0.70282\\
1.09	0.70498\\
1.1	0.70725\\
1.11	0.70928\\
1.12	0.71144\\
1.13	0.71361\\
1.14	0.71574\\
1.15	0.71779\\
1.16	0.72001\\
1.17	0.72218\\
1.18	0.72418\\
1.19	0.72607\\
1.2	0.72829\\
1.21	0.72995\\
1.22	0.73216\\
1.23	0.73431\\
1.24	0.73613\\
1.25	0.73801\\
1.26	0.74007\\
1.27	0.74174\\
1.28	0.74371\\
1.29	0.74562\\
1.3	0.74757\\
1.31	0.74932\\
1.32	0.75118\\
1.33	0.75285\\
1.34	0.75458\\
1.35	0.75644\\
1.36	0.75825\\
1.37	0.75983\\
1.38	0.76132\\
1.39	0.76309\\
1.4	0.76477\\
1.41	0.76657\\
1.42	0.76839\\
1.43	0.77009\\
1.44	0.77159\\
1.45	0.77312\\
1.46	0.77476\\
1.47	0.77642\\
1.48	0.77806\\
1.49	0.77976\\
1.5	0.78114\\
1.51	0.78265\\
1.52	0.78394\\
1.53	0.78557\\
1.54	0.78712\\
1.55	0.78864\\
1.56	0.79007\\
1.57	0.79142\\
1.58	0.79265\\
1.59	0.79388\\
1.6	0.79525\\
1.61	0.79679\\
1.62	0.79807\\
1.63	0.79955\\
1.64	0.80089\\
1.65	0.80202\\
1.66	0.80335\\
1.67	0.80473\\
1.68	0.80622\\
1.69	0.80752\\
1.7	0.80866\\
1.71	0.81\\
1.72	0.81141\\
1.73	0.81267\\
1.74	0.81403\\
1.75	0.81527\\
1.76	0.81648\\
1.77	0.81757\\
1.78	0.81891\\
1.79	0.82026\\
1.8	0.82178\\
1.81	0.82297\\
1.82	0.82417\\
1.83	0.82508\\
1.84	0.82625\\
1.85	0.82749\\
1.86	0.82846\\
1.87	0.82976\\
1.88	0.83093\\
1.89	0.83187\\
1.9	0.83311\\
1.91	0.83419\\
1.92	0.83539\\
1.93	0.83652\\
1.94	0.83752\\
1.95	0.83865\\
1.96	0.83986\\
1.97	0.84089\\
1.98	0.84205\\
1.99	0.84318\\
2	0.84428\\
2.01	0.84539\\
2.02	0.84637\\
2.03	0.84744\\
2.04	0.84855\\
2.05	0.84966\\
2.06	0.85072\\
2.07	0.85189\\
2.08	0.85278\\
2.09	0.85385\\
2.1	0.85465\\
2.11	0.85567\\
2.12	0.85673\\
2.13	0.85755\\
2.14	0.85857\\
2.15	0.85954\\
2.16	0.86053\\
2.17	0.86132\\
2.18	0.86218\\
2.19	0.86314\\
2.2	0.86384\\
2.21	0.86471\\
2.22	0.8654\\
2.23	0.86626\\
2.24	0.86722\\
2.25	0.86807\\
2.26	0.86891\\
2.27	0.86981\\
2.28	0.87065\\
2.29	0.87144\\
2.3	0.87218\\
2.31	0.87287\\
2.32	0.87361\\
2.33	0.8744\\
2.34	0.87517\\
2.35	0.87589\\
2.36	0.87667\\
2.37	0.87739\\
2.38	0.87829\\
2.39	0.87902\\
2.4	0.87985\\
2.41	0.88053\\
2.42	0.88148\\
2.43	0.88223\\
2.44	0.88297\\
2.45	0.8837\\
2.46	0.88448\\
2.47	0.88514\\
2.48	0.88584\\
2.49	0.88662\\
2.5	0.88731\\
2.51	0.88798\\
2.52	0.88869\\
2.53	0.8894\\
2.54	0.89027\\
2.55	0.89108\\
2.56	0.8917\\
2.57	0.89232\\
2.58	0.89303\\
2.59	0.89377\\
2.6	0.89452\\
2.61	0.89519\\
2.62	0.89583\\
2.63	0.89646\\
2.64	0.89709\\
2.65	0.89782\\
2.66	0.89848\\
2.67	0.89909\\
2.68	0.89962\\
2.69	0.9003\\
2.7	0.90094\\
2.71	0.90155\\
2.72	0.90202\\
2.73	0.90252\\
2.74	0.90308\\
2.75	0.90362\\
2.76	0.90418\\
2.77	0.90471\\
2.78	0.90527\\
2.79	0.90583\\
2.8	0.90634\\
2.81	0.90678\\
2.82	0.90743\\
2.83	0.90806\\
2.84	0.90856\\
2.85	0.90891\\
2.86	0.9095\\
2.87	0.91005\\
2.88	0.91066\\
2.89	0.91112\\
2.9	0.91181\\
2.91	0.91243\\
2.92	0.9129\\
2.93	0.91336\\
2.94	0.91377\\
2.95	0.91423\\
2.96	0.91464\\
2.97	0.91518\\
2.98	0.91567\\
2.99	0.91624\\
3	0.91667\\
3.01	0.91718\\
3.02	0.9178\\
3.03	0.9183\\
3.04	0.91878\\
3.05	0.91918\\
3.06	0.91976\\
3.07	0.92033\\
3.08	0.92088\\
3.09	0.92121\\
3.1	0.92173\\
3.11	0.92216\\
3.12	0.92267\\
3.13	0.92316\\
3.14	0.9236\\
3.15	0.92419\\
3.16	0.92454\\
3.17	0.92508\\
3.18	0.92551\\
3.19	0.92599\\
3.2	0.92637\\
3.21	0.92683\\
3.22	0.92724\\
3.23	0.92765\\
3.24	0.92808\\
3.25	0.92852\\
3.26	0.92889\\
3.27	0.92938\\
3.28	0.92986\\
3.29	0.93017\\
3.3	0.93076\\
3.31	0.93112\\
3.32	0.93154\\
3.33	0.93194\\
3.34	0.93256\\
3.35	0.93293\\
3.36	0.93331\\
3.37	0.93369\\
3.38	0.93414\\
3.39	0.93464\\
3.4	0.93509\\
3.41	0.93553\\
3.42	0.93592\\
3.43	0.93634\\
3.44	0.93679\\
3.45	0.9371\\
3.46	0.93737\\
3.47	0.93774\\
3.48	0.93806\\
3.49	0.93841\\
3.5	0.93878\\
3.51	0.93916\\
3.52	0.93961\\
3.53	0.94002\\
3.54	0.94039\\
3.55	0.94068\\
3.56	0.94116\\
3.57	0.94154\\
3.58	0.94186\\
3.59	0.94219\\
3.6	0.94257\\
3.61	0.94284\\
3.62	0.94316\\
3.63	0.94344\\
3.64	0.94369\\
3.65	0.94392\\
3.66	0.94431\\
3.67	0.94462\\
3.68	0.94492\\
3.69	0.94532\\
3.7	0.94564\\
3.71	0.94595\\
3.72	0.94626\\
3.73	0.94663\\
3.74	0.947\\
3.75	0.94736\\
3.76	0.94767\\
3.77	0.94798\\
3.78	0.94839\\
3.79	0.94859\\
3.8	0.94895\\
3.81	0.94926\\
3.82	0.94959\\
3.83	0.9499\\
3.84	0.95023\\
3.85	0.95045\\
3.86	0.95075\\
3.87	0.95095\\
3.88	0.95124\\
3.89	0.95153\\
3.9	0.95183\\
3.91	0.95213\\
3.92	0.95244\\
3.93	0.95267\\
3.94	0.95303\\
3.95	0.95326\\
3.96	0.95359\\
3.97	0.95396\\
3.98	0.95427\\
3.99	0.9545\\
4	0.95481\\
4.01	0.95511\\
4.02	0.95528\\
4.03	0.95554\\
4.04	0.95584\\
4.05	0.95606\\
4.06	0.95629\\
4.07	0.95657\\
4.08	0.95688\\
4.09	0.95715\\
4.1	0.95754\\
4.11	0.95781\\
4.12	0.95809\\
4.13	0.9584\\
4.14	0.95872\\
4.15	0.95897\\
4.16	0.95915\\
4.17	0.95934\\
4.18	0.9596\\
4.19	0.95985\\
4.2	0.96013\\
4.21	0.96031\\
4.22	0.96061\\
4.23	0.96084\\
4.24	0.96099\\
4.25	0.96117\\
4.26	0.96139\\
4.27	0.9616\\
4.28	0.96184\\
4.29	0.96203\\
4.3	0.96224\\
4.31	0.96241\\
4.32	0.96256\\
4.33	0.96279\\
4.34	0.96297\\
4.35	0.96315\\
4.36	0.96338\\
4.37	0.96361\\
4.38	0.9638\\
4.39	0.96398\\
4.4	0.96417\\
4.41	0.96443\\
4.42	0.96467\\
4.43	0.96483\\
4.44	0.9651\\
4.45	0.96525\\
4.46	0.96548\\
4.47	0.96566\\
4.48	0.96589\\
4.49	0.96608\\
4.5	0.96622\\
4.51	0.96643\\
4.52	0.96663\\
4.53	0.9669\\
4.54	0.96715\\
4.55	0.96741\\
4.56	0.9676\\
4.57	0.96781\\
4.58	0.96798\\
4.59	0.96816\\
4.6	0.96828\\
4.61	0.96849\\
4.62	0.96865\\
4.63	0.96889\\
4.64	0.96912\\
4.65	0.96929\\
4.66	0.96954\\
4.67	0.96974\\
4.68	0.96992\\
4.69	0.97019\\
4.7	0.97039\\
4.71	0.97065\\
4.72	0.9708\\
4.73	0.97108\\
4.74	0.97123\\
4.75	0.97137\\
4.76	0.97153\\
4.77	0.97165\\
4.78	0.97178\\
4.79	0.97201\\
4.8	0.97214\\
4.81	0.97244\\
4.82	0.97262\\
4.83	0.97273\\
4.84	0.97282\\
4.85	0.97293\\
4.86	0.97306\\
4.87	0.97318\\
4.88	0.97337\\
4.89	0.9735\\
4.9	0.97362\\
4.91	0.97371\\
4.92	0.97383\\
4.93	0.97402\\
4.94	0.97423\\
4.95	0.97433\\
4.96	0.97451\\
4.97	0.97463\\
4.98	0.97471\\
4.99	0.97479\\
5	0.975\\
5.01	0.97519\\
5.02	0.97536\\
5.03	0.97552\\
5.04	0.97564\\
5.05	0.97573\\
5.06	0.97587\\
5.07	0.97599\\
5.08	0.97616\\
5.09	0.97624\\
5.1	1\\
};
\addlegendentry{Count (MC)}

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=20,mark phase=17]
  table[row sep=crcr]{%
0	0\\
0.01	0.07989\\
0.02	0.1126\\
0.03	0.13839\\
0.04	0.15968\\
0.05	0.17798\\
0.06	0.19399\\
0.07	0.20937\\
0.08	0.22391\\
0.09	0.23715\\
0.1	0.2497\\
0.11	0.26113\\
0.12	0.27221\\
0.13	0.28292\\
0.14	0.29325\\
0.15	0.30274\\
0.16	0.31285\\
0.17	0.32212\\
0.18	0.33088\\
0.19	0.33941\\
0.2	0.34726\\
0.21	0.35518\\
0.22	0.36329\\
0.23	0.37094\\
0.24	0.37851\\
0.25	0.38529\\
0.26	0.39236\\
0.27	0.39887\\
0.28	0.40557\\
0.29	0.41203\\
0.3	0.41818\\
0.31	0.42465\\
0.32	0.43089\\
0.33	0.4372\\
0.34	0.44343\\
0.35	0.44888\\
0.36	0.45434\\
0.37	0.46013\\
0.38	0.46588\\
0.39	0.47083\\
0.4	0.47593\\
0.41	0.48136\\
0.42	0.48646\\
0.43	0.49114\\
0.44	0.49625\\
0.45	0.50106\\
0.46	0.50613\\
0.47	0.51027\\
0.48	0.51467\\
0.49	0.51913\\
0.5	0.52347\\
0.51	0.52777\\
0.52	0.53177\\
0.53	0.53598\\
0.54	0.5403\\
0.55	0.54453\\
0.56	0.54861\\
0.57	0.55265\\
0.58	0.55658\\
0.59	0.5606\\
0.6	0.56436\\
0.61	0.56846\\
0.62	0.57198\\
0.63	0.57576\\
0.64	0.57921\\
0.65	0.5828\\
0.66	0.58667\\
0.67	0.59035\\
0.68	0.59397\\
0.69	0.59735\\
0.7	0.60055\\
0.71	0.60404\\
0.72	0.60722\\
0.73	0.6107\\
0.74	0.61362\\
0.75	0.61665\\
0.76	0.61991\\
0.77	0.62265\\
0.78	0.62558\\
0.79	0.62853\\
0.8	0.63171\\
0.81	0.6348\\
0.82	0.63776\\
0.83	0.64105\\
0.84	0.6438\\
0.85	0.64663\\
0.86	0.64951\\
0.87	0.65205\\
0.88	0.6548\\
0.89	0.65788\\
0.9	0.6608\\
0.91	0.66348\\
0.92	0.66586\\
0.93	0.66821\\
0.94	0.67081\\
0.95	0.67342\\
0.96	0.67591\\
0.97	0.67829\\
0.98	0.68107\\
0.99	0.68356\\
1	0.68602\\
1.01	0.68842\\
1.02	0.69084\\
1.03	0.69325\\
1.04	0.6958\\
1.05	0.69832\\
1.06	0.70055\\
1.07	0.70279\\
1.08	0.70506\\
1.09	0.70732\\
1.1	0.70946\\
1.11	0.71137\\
1.12	0.71389\\
1.13	0.71594\\
1.14	0.71806\\
1.15	0.72032\\
1.16	0.7223\\
1.17	0.72432\\
1.18	0.72624\\
1.19	0.72844\\
1.2	0.73061\\
1.21	0.73256\\
1.22	0.73465\\
1.23	0.73668\\
1.24	0.73857\\
1.25	0.74047\\
1.26	0.74234\\
1.27	0.74405\\
1.28	0.74578\\
1.29	0.74757\\
1.3	0.7496\\
1.31	0.75156\\
1.32	0.75317\\
1.33	0.75492\\
1.34	0.75677\\
1.35	0.75847\\
1.36	0.76012\\
1.37	0.76178\\
1.38	0.76331\\
1.39	0.76477\\
1.4	0.76649\\
1.41	0.76801\\
1.42	0.76979\\
1.43	0.77122\\
1.44	0.77282\\
1.45	0.77463\\
1.46	0.77625\\
1.47	0.77781\\
1.48	0.7793\\
1.49	0.78096\\
1.5	0.78245\\
1.51	0.78409\\
1.52	0.78564\\
1.53	0.78707\\
1.54	0.78851\\
1.55	0.78981\\
1.56	0.79129\\
1.57	0.79297\\
1.58	0.79449\\
1.59	0.7958\\
1.6	0.79735\\
1.61	0.79874\\
1.62	0.80016\\
1.63	0.80146\\
1.64	0.80271\\
1.65	0.80425\\
1.66	0.80539\\
1.67	0.80664\\
1.68	0.80788\\
1.69	0.80931\\
1.7	0.81046\\
1.71	0.81161\\
1.72	0.81289\\
1.73	0.81396\\
1.74	0.81536\\
1.75	0.81645\\
1.76	0.81766\\
1.77	0.81885\\
1.78	0.82006\\
1.79	0.82134\\
1.8	0.82262\\
1.81	0.82368\\
1.82	0.82502\\
1.83	0.82621\\
1.84	0.82744\\
1.85	0.8284\\
1.86	0.82973\\
1.87	0.83089\\
1.88	0.83205\\
1.89	0.83322\\
1.9	0.83427\\
1.91	0.83542\\
1.92	0.83651\\
1.93	0.8377\\
1.94	0.83896\\
1.95	0.83999\\
1.96	0.84124\\
1.97	0.84255\\
1.98	0.84365\\
1.99	0.84471\\
2	0.84598\\
2.01	0.84699\\
2.02	0.84802\\
2.03	0.84891\\
2.04	0.84992\\
2.05	0.85086\\
2.06	0.85184\\
2.07	0.85282\\
2.08	0.85382\\
2.09	0.85472\\
2.1	0.8557\\
2.11	0.85675\\
2.12	0.85751\\
2.13	0.85835\\
2.14	0.85929\\
2.15	0.86029\\
2.16	0.86116\\
2.17	0.86215\\
2.18	0.8632\\
2.19	0.86414\\
2.2	0.86502\\
2.21	0.86609\\
2.22	0.86689\\
2.23	0.86801\\
2.24	0.86885\\
2.25	0.86968\\
2.26	0.87044\\
2.27	0.87111\\
2.28	0.87204\\
2.29	0.87273\\
2.3	0.87362\\
2.31	0.87439\\
2.32	0.87512\\
2.33	0.87597\\
2.34	0.87693\\
2.35	0.87759\\
2.36	0.8785\\
2.37	0.87927\\
2.38	0.88017\\
2.39	0.8809\\
2.4	0.88164\\
2.41	0.8824\\
2.42	0.88309\\
2.43	0.88387\\
2.44	0.88466\\
2.45	0.88543\\
2.46	0.88625\\
2.47	0.88703\\
2.48	0.88768\\
2.49	0.88829\\
2.5	0.88904\\
2.51	0.88973\\
2.52	0.89057\\
2.53	0.89128\\
2.54	0.89189\\
2.55	0.89267\\
2.56	0.8933\\
2.57	0.89399\\
2.58	0.89463\\
2.59	0.89529\\
2.6	0.89586\\
2.61	0.89657\\
2.62	0.89724\\
2.63	0.89795\\
2.64	0.89849\\
2.65	0.89911\\
2.66	0.89978\\
2.67	0.90033\\
2.68	0.90095\\
2.69	0.90159\\
2.7	0.90219\\
2.71	0.90285\\
2.72	0.90336\\
2.73	0.90401\\
2.74	0.90468\\
2.75	0.90525\\
2.76	0.90581\\
2.77	0.90622\\
2.78	0.90682\\
2.79	0.90731\\
2.8	0.90777\\
2.81	0.90834\\
2.82	0.90886\\
2.83	0.90948\\
2.84	0.91002\\
2.85	0.91061\\
2.86	0.91104\\
2.87	0.91161\\
2.88	0.91206\\
2.89	0.91259\\
2.9	0.9132\\
2.91	0.91388\\
2.92	0.91435\\
2.93	0.91489\\
2.94	0.91545\\
2.95	0.91597\\
2.96	0.91642\\
2.97	0.917\\
2.98	0.91756\\
2.99	0.91803\\
3	0.91847\\
3.01	0.919\\
3.02	0.91942\\
3.03	0.91998\\
3.04	0.92056\\
3.05	0.92091\\
3.06	0.92147\\
3.07	0.92198\\
3.08	0.92248\\
3.09	0.923\\
3.1	0.92348\\
3.11	0.92409\\
3.12	0.9246\\
3.13	0.92496\\
3.14	0.92539\\
3.15	0.92583\\
3.16	0.92639\\
3.17	0.92687\\
3.18	0.92728\\
3.19	0.9277\\
3.2	0.92813\\
3.21	0.92851\\
3.22	0.92887\\
3.23	0.92929\\
3.24	0.92979\\
3.25	0.93022\\
3.26	0.93061\\
3.27	0.9312\\
3.28	0.93165\\
3.29	0.93201\\
3.3	0.93244\\
3.31	0.93294\\
3.32	0.93333\\
3.33	0.93377\\
3.34	0.93414\\
3.35	0.93451\\
3.36	0.93479\\
3.37	0.93507\\
3.38	0.9355\\
3.39	0.9359\\
3.4	0.93625\\
3.41	0.9366\\
3.42	0.93711\\
3.43	0.93746\\
3.44	0.93782\\
3.45	0.93824\\
3.46	0.9387\\
3.47	0.93904\\
3.48	0.93953\\
3.49	0.93997\\
3.5	0.9403\\
3.51	0.94062\\
3.52	0.94102\\
3.53	0.94139\\
3.54	0.94166\\
3.55	0.94208\\
3.56	0.94244\\
3.57	0.94289\\
3.58	0.94314\\
3.59	0.94348\\
3.6	0.94378\\
3.61	0.94414\\
3.62	0.94443\\
3.63	0.9448\\
3.64	0.9451\\
3.65	0.94548\\
3.66	0.94582\\
3.67	0.94615\\
3.68	0.94643\\
3.69	0.94682\\
3.7	0.94719\\
3.71	0.94752\\
3.72	0.94784\\
3.73	0.94813\\
3.74	0.94837\\
3.75	0.94876\\
3.76	0.94898\\
3.77	0.94937\\
3.78	0.94975\\
3.79	0.9501\\
3.8	0.95042\\
3.81	0.95075\\
3.82	0.95113\\
3.83	0.95148\\
3.84	0.95184\\
3.85	0.95212\\
3.86	0.95236\\
3.87	0.9526\\
3.88	0.95286\\
3.89	0.95329\\
3.9	0.95354\\
3.91	0.95384\\
3.92	0.95424\\
3.93	0.95452\\
3.94	0.95477\\
3.95	0.95503\\
3.96	0.95523\\
3.97	0.95553\\
3.98	0.95574\\
3.99	0.95602\\
4	0.95628\\
4.01	0.95643\\
4.02	0.95668\\
4.03	0.95705\\
4.04	0.95727\\
4.05	0.95755\\
4.06	0.9578\\
4.07	0.95798\\
4.08	0.95824\\
4.09	0.9585\\
4.1	0.9588\\
4.11	0.95898\\
4.12	0.95923\\
4.13	0.95955\\
4.14	0.9598\\
4.15	0.96011\\
4.16	0.9603\\
4.17	0.96043\\
4.18	0.96071\\
4.19	0.96096\\
4.2	0.96124\\
4.21	0.96152\\
4.22	0.96174\\
4.23	0.96189\\
4.24	0.96212\\
4.25	0.96239\\
4.26	0.96258\\
4.27	0.96283\\
4.28	0.96304\\
4.29	0.96325\\
4.3	0.96347\\
4.31	0.96369\\
4.32	0.96394\\
4.33	0.96416\\
4.34	0.96442\\
4.35	0.96466\\
4.36	0.96484\\
4.37	0.965\\
4.38	0.96518\\
4.39	0.96539\\
4.4	0.96559\\
4.41	0.96579\\
4.42	0.96598\\
4.43	0.96616\\
4.44	0.96633\\
4.45	0.96655\\
4.46	0.96676\\
4.47	0.96698\\
4.48	0.9672\\
4.49	0.96737\\
4.5	0.96752\\
4.51	0.96771\\
4.52	0.96789\\
4.53	0.96803\\
4.54	0.96816\\
4.55	0.96833\\
4.56	0.96854\\
4.57	0.96875\\
4.58	0.96898\\
4.59	0.96911\\
4.6	0.96927\\
4.61	0.96946\\
4.62	0.96971\\
4.63	0.96988\\
4.64	0.97008\\
4.65	0.97031\\
4.66	0.97046\\
4.67	0.97065\\
4.68	0.9708\\
4.69	0.97104\\
4.7	0.9712\\
4.71	0.97136\\
4.72	0.97155\\
4.73	0.97177\\
4.74	0.97199\\
4.75	0.97216\\
4.76	0.9723\\
4.77	0.97244\\
4.78	0.97263\\
4.79	0.97283\\
4.8	0.97298\\
4.81	0.97311\\
4.82	0.97323\\
4.83	0.97336\\
4.84	0.97348\\
4.85	0.9736\\
4.86	0.9738\\
4.87	0.97396\\
4.88	0.97408\\
4.89	0.97416\\
4.9	0.97428\\
4.91	0.97449\\
4.92	0.97461\\
4.93	0.97478\\
4.94	0.9749\\
4.95	0.975\\
4.96	0.97513\\
4.97	0.97521\\
4.98	0.97538\\
4.99	0.97557\\
5	0.97576\\
5.01	0.97584\\
5.02	0.97596\\
5.03	0.97614\\
5.04	0.97624\\
5.05	0.97644\\
5.06	0.97663\\
5.07	0.97684\\
5.08	0.97699\\
5.09	0.97709\\
5.1	1\\
};
\addlegendentry{MAF}

\end{axis}
\end{tikzpicture}


==> fig/cnt_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{cnt}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
0.05	0.0869900694437486\\
0.1	0.121581674065315\\
0.15	0.148858136342228\\
0.2	0.172456985960939\\
0.25	0.193981541791508\\
0.3	0.209042718427144\\
0.35	0.227951860350926\\
0.4	0.243303638531761\\
0.45	0.258054172136322\\
0.5	0.269137113825619\\
0.55	0.283647149599671\\
0.6	0.294289178599701\\
0.65	0.304851041656228\\
0.7	0.315452987684507\\
0.75	0.326375597486798\\
0.8	0.33714789614502\\
0.85	0.347619572515106\\
0.9	0.354303408054673\\
0.95	0.36467487699538\\
1	0.375256781537783\\
1.05	0.381830388905033\\
1.1	0.388333851071718\\
1.15	0.398344573266662\\
1.2	0.404487288687583\\
1.25	0.411331456114156\\
1.3	0.421682883568988\\
1.35	0.428146262763921\\
1.4	0.434549517501228\\
1.45	0.441173228583167\\
1.5	0.448007375266802\\
1.55	0.454490795947612\\
1.6	0.460904071427856\\
1.65	0.467567865481547\\
1.7	0.473870912789474\\
1.75	0.479983565981582\\
1.8	0.486136302145441\\
1.85	0.492038519735853\\
1.9	0.495014680388404\\
1.95	0.500997063922319\\
2	0.50752056757488\\
2.05	0.513633220766988\\
2.1	0.516328800617278\\
2.15	0.522351267122944\\
2.2	0.528574148487369\\
2.25	0.534376158648402\\
2.3	0.537232070385698\\
2.35	0.543084184261421\\
2.4	0.545990199713407\\
2.45	0.551641898730372\\
2.5	0.557253514775585\\
2.55	0.560530297716273\\
2.6	0.566101830789735\\
2.65	0.56872726543946\\
2.7	0.574138466625916\\
2.75	0.577094585792591\\
2.8	0.582285330634413\\
2.85	0.584980910484703\\
2.9	0.590682713216358\\
2.95	0.592997504835008\\
3	0.598318519335023\\
3.05	0.601154389586444\\
3.1	0.606405258885894\\
3.15	0.608990610563867\\
3.2	0.61176635635766\\
3.25	0.616796769312477\\
3.3	0.619161664645817\\
3.35	0.624031745713627\\
3.4	0.626657180363352\\
3.45	0.629513092100648\\
3.5	0.63442325614021\\
3.55	0.637088773761687\\
3.6	0.639834457326666\\
3.65	0.644654434679787\\
3.7	0.646979247041376\\
3.75	0.64951449500466\\
3.8	0.651929494052689\\
3.85	0.65660918100468\\
3.9	0.658673454049883\\
3.95	0.661258805727857\\
4	0.665587766677021\\
4.05	0.667822392352169\\
4.1	0.670057018027317\\
4.15	0.671991021414328\\
4.2	0.674285771547102\\
4.25	0.678644794725081\\
4.3	0.680618881083844\\
4.35	0.682893589730743\\
4.4	0.685288547292896\\
4.45	0.687553235196858\\
4.5	0.692022486547153\\
4.55	0.694237070736424\\
4.6	0.696171074123435\\
4.65	0.698606114657341\\
4.7	0.700720491417234\\
4.75	0.703215656408766\\
4.8	0.707133766897478\\
4.85	0.709458579259066\\
4.9	0.711482769332518\\
4.95	0.713637229064163\\
5	0.715741585081118\\
5.05	0.717745733668694\\
5.1	0.720090587516158\\
5.15	0.722004549417294\\
5.2	0.725972763620695\\
5.25	0.728057078151774\\
5.3	0.729830749651779\\
5.35	0.731644504123536\\
5.4	0.733879129798683\\
5.45	0.73588327838626\\
5.5	0.737977613660277\\
5.55	0.739751285160282\\
5.6	0.741585081117914\\
5.65	0.74344893930436\\
5.7	0.745503191606626\\
5.75	0.74746725722245\\
5.8	0.749461385067089\\
5.85	0.751104786908901\\
5.9	0.753008728067099\\
5.95	0.754652129908911\\
6	0.756556071067109\\
6.05	0.758590281883499\\
6.1	0.76038399486938\\
6.15	0.762137624883509\\
6.2	0.764111711242272\\
6.25	0.767799344643412\\
6.3	0.767799344643412\\
6.35	0.769362580541721\\
6.4	0.771136252041726\\
6.45	0.772859819827042\\
6.5	0.774623470584109\\
6.55	0.776186706482419\\
6.6	0.778150772098243\\
6.65	0.779994588798814\\
6.7	0.781517741725371\\
6.75	0.783161143567184\\
6.8	0.784864669866624\\
6.85	0.786628320623691\\
6.9	0.788201577264938\\
6.95	0.789935165793192\\
7	0.791558526149129\\
7.05	0.7931117413045\\
7.1	0.794855350575692\\
7.15	0.796438627959877\\
7.2	0.797951760143497\\
7.25	0.79954505827062\\
7.3	0.801018107482489\\
7.35	0.802370907779103\\
7.4	0.803894060705661\\
7.45	0.803894060705661\\
7.5	0.80550740031866\\
7.55	0.806930345815839\\
7.6	0.808453498742397\\
7.65	0.809846382010762\\
7.7	0.811399597166134\\
7.75	0.812872646378002\\
7.8	0.814355716332809\\
7.85	0.815728558115299\\
7.9	0.817241690298919\\
7.95	0.817241690298919\\
8	0.818784884711352\\
8.05	0.820478390267854\\
8.1	0.821851232050344\\
8.15	0.82319401160402\\
8.2	0.824506728928883\\
8.25	0.825759321796118\\
8.3	0.826991873177477\\
8.35	0.826991873177477\\
8.4	0.828334652731153\\
8.45	0.829687453027767\\
8.5	0.831080336296133\\
8.55	0.83232290842043\\
8.6	0.833765895403485\\
8.65	0.835108674957161\\
8.7	0.835108674957161\\
8.75	0.836361267824396\\
8.8	0.837613860691632\\
8.85	0.838966660988246\\
8.9	0.840339502770735\\
8.95	0.841922780154921\\
9	0.843115248564529\\
9.05	0.843115248564529\\
9.1	0.844488090347018\\
9.15	0.845760724700129\\
9.2	0.846943172366799\\
9.25	0.848326034892227\\
9.3	0.848326034892227\\
9.35	0.849608689988276\\
9.4	0.850801158397884\\
9.45	0.851913460863988\\
9.5	0.85299570110128\\
9.55	0.854108003567384\\
9.6	0.854108003567384\\
9.65	0.855410700149309\\
9.7	0.856773521188861\\
9.75	0.858016093313158\\
9.8	0.859018167606946\\
9.85	0.859018167606946\\
9.9	0.860140490815989\\
9.95	0.861302896996783\\
10	0.862345054262323\\
10.05	0.863597647129558\\
10.1	0.863597647129558\\
10.15	0.86462978365216\\
10.2	0.865601795717134\\
10.25	0.866613890753861\\
10.3	0.866613890753861\\
10.35	0.86770615173409\\
10.4	0.868868557914884\\
10.45	0.87002094335274\\
10.5	0.870962893188901\\
10.55	0.870962893188901\\
10.6	0.872095237140882\\
10.65	0.873147415149359\\
10.7	0.87422965538665\\
10.75	0.87422965538665\\
10.8	0.875372020081569\\
10.85	0.876504364033549\\
10.9	0.877426272383835\\
10.95	0.877426272383835\\
11	0.878388263705871\\
11.05	0.879450462457287\\
11.1	0.880422474522261\\
11.15	0.880422474522261\\
11.2	0.881464631787801\\
11.25	0.882637058711533\\
11.3	0.883679215977073\\
11.35	0.883679215977073\\
11.4	0.884671269527923\\
11.45	0.885693385307587\\
11.5	0.886665397372561\\
11.55	0.886665397372561\\
11.6	0.887557243494033\\
11.65	0.888449089615504\\
11.7	0.88951128836692\\
11.75	0.88951128836692\\
11.8	0.89050334191777\\
11.85	0.891565540669185\\
11.9	0.891565540669185\\
11.95	0.892457386790657\\
12	0.89338931588388\\
12.05	0.894301203491227\\
12.1	0.894301203491227\\
12.15	0.895102862926257\\
12.2	0.895964646818915\\
12.25	0.896986762598579\\
12.3	0.896986762598579\\
12.35	0.897888629462988\\
12.4	0.898670247412143\\
12.45	0.898670247412143\\
12.5	0.899732446163559\\
12.55	0.900794644914974\\
12.6	0.900794644914974\\
12.65	0.901596304350004\\
12.7	0.902498171214414\\
12.75	0.903500245508202\\
12.8	0.903500245508202\\
12.85	0.904301904943232\\
12.9	0.905093543635325\\
12.95	0.905093543635325\\
13	0.906105638672051\\
13.05	0.906897277364144\\
13.1	0.906897277364144\\
13.15	0.907749040513864\\
13.2	0.908600803663584\\
13.25	0.909402463098614\\
13.3	0.909402463098614\\
13.35	0.910164039561893\\
13.4	0.910915595282234\\
13.45	0.910915595282234\\
13.5	0.911727275460203\\
13.55	0.912629142324612\\
13.6	0.912629142324612\\
13.65	0.913500946960208\\
13.7	0.914222440451735\\
13.75	0.914222440451735\\
13.8	0.914943933943263\\
13.85	0.915625344463038\\
13.9	0.915625344463038\\
13.95	0.91632679646869\\
14	0.917068331446093\\
14.05	0.917068331446093\\
14.1	0.917890032367\\
14.15	0.918531359915024\\
14.2	0.918531359915024\\
14.25	0.919132604491297\\
14.3	0.919914222440452\\
14.35	0.919914222440452\\
14.4	0.920575591474352\\
14.45	0.921267022737066\\
14.5	0.921267022737066\\
14.55	0.921998536971531\\
14.6	0.922689968234245\\
14.65	0.922689968234245\\
14.7	0.923361358011083\\
14.75	0.924022727044983\\
14.8	0.924022727044983\\
14.85	0.924684096078883\\
14.9	0.925355485855721\\
14.95	0.925355485855721\\
15	0.926006834146684\\
15.05	0.926006834146684\\
15.1	0.926778431352901\\
15.15	0.927570070044993\\
15.2	0.927570070044993\\
15.25	0.928321625765334\\
15.3	0.928952932570421\\
15.35	0.928952932570421\\
15.4	0.929494052689066\\
15.45	0.930125359494153\\
15.5	0.930125359494153\\
15.55	0.93070656258455\\
15.6	0.93070656258455\\
15.65	0.93136793161845\\
15.7	0.932109466595853\\
15.75	0.932109466595853\\
15.8	0.932750794143878\\
15.85	0.933472287635405\\
15.9	0.933472287635405\\
15.95	0.934103594440492\\
16	0.934103594440492\\
16.05	0.934744921988516\\
16.1	0.935316104335975\\
16.15	0.935316104335975\\
16.2	0.935937390398124\\
16.25	0.936548655717335\\
16.3	0.936548655717335\\
16.35	0.937009609892477\\
16.4	0.937009609892477\\
16.45	0.937680999669316\\
16.5	0.938302285731464\\
16.55	0.938302285731464\\
16.6	0.93903379996593\\
16.65	0.939594961570451\\
16.7	0.939594961570451\\
16.75	0.940126060946159\\
16.8	0.940126060946159\\
16.85	0.940627098093053\\
16.9	0.941268425641077\\
16.95	0.941268425641077\\
17	0.941779483530909\\
17.05	0.941779483530909\\
17.1	0.94234064513543\\
17.15	0.942881765254076\\
17.2	0.942881765254076\\
17.25	0.943402843886846\\
17.3	0.943402843886846\\
17.35	0.943984046977243\\
17.4	0.944595312296454\\
17.45	0.944595312296454\\
17.5	0.945116390929224\\
17.55	0.945116390929224\\
17.6	0.945737676991372\\
17.65	0.946228693395328\\
17.7	0.946228693395328\\
17.75	0.946729730542222\\
17.8	0.946729730542222\\
17.85	0.947210726203241\\
17.9	0.947691721864259\\
17.95	0.947691721864259\\
18	0.948132634553526\\
18.05	0.948132634553526\\
18.1	0.948583567985731\\
18.15	0.949004439189121\\
18.2	0.949004439189121\\
18.25	0.949465393364264\\
18.3	0.949465393364264\\
18.35	0.950026554968785\\
18.4	0.950026554968785\\
18.45	0.950517571372742\\
18.5	0.951038650005511\\
18.55	0.951038650005511\\
18.6	0.951529666409468\\
18.65	0.951529666409468\\
18.7	0.951960558355797\\
18.75	0.952501678474442\\
18.8	0.952501678474442\\
18.85	0.952992694878398\\
18.9	0.952992694878398\\
18.95	0.953493732025292\\
19	0.953493732025292\\
19.05	0.953864499513994\\
19.1	0.954275349974447\\
19.15	0.954275349974447\\
19.2	0.954746324892528\\
19.25	0.954746324892528\\
19.3	0.955197258324732\\
19.35	0.955197258324732\\
19.4	0.95567825398575\\
19.45	0.956159249646769\\
19.5	0.956159249646769\\
19.55	0.956489934163719\\
19.6	0.956489934163719\\
19.65	0.956950888338861\\
19.7	0.956950888338861\\
19.75	0.957411842514004\\
19.8	0.957411842514004\\
19.85	0.957822692974457\\
19.9	0.958263605663724\\
19.95	0.958263605663724\\
20	0.958634373152426\\
20.05	0.958634373152426\\
20.1	0.959025182127003\\
20.15	0.959025182127003\\
20.2	0.959456074073332\\
20.25	0.959927048991412\\
20.3	0.959927048991412\\
20.35	0.960287795737176\\
20.4	0.960287795737176\\
20.45	0.960718687683505\\
20.5	0.960718687683505\\
20.55	0.961139558886896\\
20.6	0.961139558886896\\
20.65	0.961460222660908\\
20.7	0.961460222660908\\
20.75	0.961921176836051\\
20.8	0.962271902838876\\
20.85	0.962271902838876\\
20.9	0.962652691070516\\
20.95	0.962652691070516\\
21	0.962983375587466\\
21.05	0.962983375587466\\
21.1	0.963394226047919\\
21.15	0.963394226047919\\
21.2	0.96367480685018\\
21.25	0.96367480685018\\
21.3	0.963915304680689\\
21.35	0.964245989197639\\
21.4	0.964245989197639\\
21.45	0.964556632228713\\
21.5	0.964556632228713\\
21.55	0.964957461946229\\
21.6	0.964957461946229\\
21.65	0.965348270920806\\
21.7	0.965348270920806\\
21.75	0.96570901766657\\
21.8	0.96570901766657\\
21.85	0.966139909612899\\
21.9	0.966139909612899\\
21.95	0.9665106771016\\
22	0.966931548304991\\
22.05	0.966931548304991\\
22.1	0.967242191336066\\
22.15	0.967242191336066\\
22.2	0.967572875853016\\
22.25	0.967572875853016\\
22.3	0.967953664084655\\
22.35	0.967953664084655\\
22.4	0.968304390087481\\
22.45	0.968304390087481\\
22.5	0.96854488791799\\
22.55	0.96854488791799\\
22.6	0.968795406491437\\
22.65	0.968795406491437\\
22.7	0.969146132494263\\
22.75	0.969146132494263\\
22.8	0.969426713296524\\
22.85	0.96977743929935\\
22.9	0.96977743929935\\
22.95	0.970158227530989\\
23	0.970158227530989\\
23.05	0.970488912047939\\
23.1	0.970488912047939\\
23.15	0.970699347649635\\
23.2	0.970699347649635\\
23.25	0.970979928451895\\
23.3	0.970979928451895\\
23.35	0.97129057148297\\
23.4	0.97129057148297\\
23.45	0.971581173028168\\
23.5	0.971581173028168\\
23.55	0.971821670858677\\
23.6	0.971821670858677\\
23.65	0.972072189432124\\
23.7	0.972072189432124\\
23.75	0.972272604290882\\
23.8	0.972272604290882\\
23.85	0.972513102121391\\
23.9	0.972513102121391\\
23.95	0.972813724409528\\
24	0.972813724409528\\
24.05	0.973094305211788\\
24.1	0.973094305211788\\
24.15	0.973374886014049\\
24.2	0.973374886014049\\
24.25	0.973635425330434\\
24.3	0.973635425330434\\
24.35	0.973865902418005\\
24.4	0.973865902418005\\
24.45	0.974086358762639\\
24.5	0.974086358762639\\
24.55	0.974276752878458\\
24.6	0.974276752878458\\
24.65	0.974527271451905\\
24.7	0.974527271451905\\
24.75	0.97483791448298\\
24.8	0.97483791448298\\
24.85	0.975138536771116\\
24.9	0.975138536771116\\
24.95	0.975389055344563\\
25	0.9756896776327\\
25.05	0.9756896776327\\
25.1	0.9756896776327\\
25.15	0.975950216949085\\
25.2	1\\
};

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
0.05	0.0472997317746907\\
0.1	0.0669462348372633\\
0.15	0.082149005164338\\
0.2	0.0950798670883542\\
0.25	0.108210897153609\\
0.3	0.117728892269506\\
0.35	0.128557988710517\\
0.4	0.137835782056928\\
0.45	0.146162776732455\\
0.5	0.152367989110853\\
0.55	0.160664958565195\\
0.6	0.167290524040194\\
0.65	0.173575803675087\\
0.7	0.179480763841627\\
0.75	0.185846110733016\\
0.8	0.192121381960847\\
0.85	0.198656871772289\\
0.9	0.203020537251291\\
0.95	0.20876536290484\\
1	0.214680331478442\\
1.05	0.218723727931462\\
1.1	0.223287561551703\\
1.15	0.229612874814844\\
1.2	0.233616237639617\\
1.25	0.237679650906762\\
1.3	0.243544577445054\\
1.35	0.247377797349774\\
1.4	0.251341126546299\\
1.45	0.255454581848753\\
1.5	0.259598062372393\\
1.55	0.26352135794067\\
1.6	0.267885023419673\\
1.65	0.272108571199808\\
1.7	0.276272068537572\\
1.75	0.280015212778734\\
1.8	0.284208735337684\\
1.85	0.288001921614156\\
1.9	0.290113695504224\\
1.95	0.293746747267705\\
2	0.297850194163097\\
2.05	0.301813523359622\\
2.1	0.303775171143761\\
2.15	0.307628407862605\\
2.2	0.311751871572121\\
2.25	0.31573521758277\\
2.3	0.317887025101085\\
2.35	0.3218003122623\\
2.4	0.323952119780616\\
2.45	0.327605188358221\\
2.5	0.331548500740622\\
2.55	0.333279955162336\\
2.6	0.337363385243605\\
2.65	0.339224948957124\\
2.7	0.343458505144321\\
2.75	0.345410144521398\\
2.8	0.34946354938148\\
2.85	0.35158533167861\\
2.9	0.355328475919773\\
2.95	0.357400216181593\\
3	0.361653789182914\\
3.05	0.363785579887105\\
3.1	0.367728892269506\\
3.15	0.369500380319468\\
3.2	0.371552103767164\\
3.25	0.375485407742504\\
3.3	0.377597181632571\\
3.35	0.381640578085592\\
3.4	0.383542175427359\\
3.45	0.385283638256135\\
3.5	0.388926698426678\\
3.55	0.390828295768446\\
3.6	0.392779935145522\\
3.65	0.396332919652508\\
3.7	0.397984306817727\\
3.75	0.399945954601866\\
3.8	0.40193762760719\\
3.85	0.40629128467913\\
3.9	0.408242924056207\\
3.95	0.410234597061532\\
4	0.414017774930942\\
4.05	0.416039473157452\\
4.1	0.417830978021538\\
4.15	0.419972777132792\\
4.2	0.421824332439249\\
4.25	0.425437367388606\\
4.3	0.427288922695064\\
4.35	0.429020377116778\\
4.4	0.430811881980864\\
4.45	0.43281356339325\\
4.5	0.436666800112094\\
4.55	0.438208094799632\\
4.6	0.439939549221346\\
4.65	0.441711037271308\\
4.7	0.443602626206013\\
4.75	0.445364105848913\\
4.8	0.449197325753633\\
4.85	0.450978822210657\\
4.9	0.452720285039433\\
4.95	0.45467192441651\\
5	0.456633572200649\\
5.05	0.458665278834221\\
5.1	0.460596901397174\\
5.15	0.462408423075383\\
5.2	0.465821289883502\\
5.25	0.46757276111934\\
5.3	0.469514392089355\\
5.35	0.471245846511069\\
5.4	0.472917250490412\\
5.45	0.474578646062693\\
5.5	0.476270066856159\\
5.55	0.477781336322511\\
5.6	0.479392689859482\\
5.65	0.481164177909444\\
5.7	0.482895632331158\\
5.75	0.48492733896473\\
5.8	0.486608751351135\\
5.85	0.488440289843468\\
5.9	0.490031626566316\\
5.95	0.491913207093959\\
6	0.493744745586292\\
6.05	0.49554625885744\\
6.1	0.497257696465031\\
6.15	0.498949117258497\\
6.2	0.500820689379078\\
6.25	0.504263581408383\\
6.3	0.504263581408383\\
6.35	0.506075103086593\\
6.4	0.508016734056608\\
6.45	0.509868289363065\\
6.5	0.511769886704832\\
6.55	0.513721526081909\\
6.6	0.515312862804756\\
6.65	0.517224468553585\\
6.7	0.519246166780095\\
6.75	0.521217822971296\\
6.8	0.523079386684815\\
6.85	0.524950958805397\\
6.9	0.526852556147164\\
6.95	0.528774170303055\\
7	0.530555666760078\\
7.05	0.532337163217102\\
7.1	0.534088634452941\\
7.15	0.535790063653469\\
7.2	0.537511509668121\\
7.25	0.53942311541695\\
7.3	0.541194603466912\\
7.35	0.543076183994555\\
7.4	0.544867688858641\\
7.45	0.544867688858641\\
7.5	0.546489050802674\\
7.55	0.54828055566676\\
7.6	0.550172144601465\\
7.65	0.551703430881941\\
7.7	0.553484927338965\\
7.75	0.555316465831298\\
7.8	0.557127987509508\\
7.85	0.558959526001842\\
7.9	0.560741022458865\\
7.95	0.560741022458865\\
8	0.562622602986509\\
8.05	0.564434124664718\\
8.1	0.566195604307618\\
8.15	0.56775691580928\\
8.2	0.569288202089755\\
8.25	0.571349933944513\\
8.3	0.572961287481484\\
8.35	0.572961287481484\\
8.4	0.574692741903199\\
8.45	0.576183994555427\\
8.5	0.578025541454822\\
8.55	0.579686937027103\\
8.6	0.581308298971136\\
8.65	0.582939669322231\\
8.7	0.582939669322231\\
8.75	0.584480964009768\\
8.8	0.585972216661996\\
8.85	0.587593578606029\\
8.9	0.589104848072381\\
8.95	0.59070619320229\\
9	0.59220745426158\\
9.05	0.59220745426158\\
9.1	0.593628648064374\\
9.15	0.595310060450779\\
9.2	0.596801313103007\\
9.25	0.598412666639978\\
9.3	0.598412666639978\\
9.35	0.599893910885144\\
9.4	0.601365146723247\\
9.45	0.603126626366148\\
9.5	0.604908122823171\\
9.55	0.60665959405901\\
9.6	0.60665959405901\\
9.65	0.608240922374795\\
9.7	0.609742183434085\\
9.75	0.61132351174987\\
9.8	0.612924856879779\\
9.85	0.612924856879779\\
9.9	0.614746386965051\\
9.95	0.616187597581969\\
10	0.617638816605949\\
10.05	0.619120060851115\\
10.1	0.619120060851115\\
10.15	0.620741422795148\\
10.2	0.622242683854438\\
10.25	0.623753953320789\\
10.3	0.623753953320789\\
10.35	0.625335281636575\\
10.4	0.626826534288803\\
10.45	0.628007526322111\\
10.5	0.629448736939029\\
10.55	0.629448736939029\\
10.6	0.630970014812442\\
10.65	0.632331158172865\\
10.7	0.633812402418031\\
10.75	0.633812402418031\\
10.8	0.635293646663197\\
10.85	0.636784899315425\\
10.9	0.638256135153529\\
10.95	0.638256135153529\\
11	0.63955722807158\\
11.05	0.641028463909684\\
11.1	0.642649825853717\\
11.15	0.642649825853717\\
11.2	0.644281196204812\\
11.25	0.645632331158173\\
11.3	0.647363785579887\\
11.35	0.647363785579887\\
11.4	0.649115256815725\\
11.45	0.650686576724449\\
11.5	0.652097762120181\\
11.55	0.652097762120181\\
11.6	0.653619039993595\\
11.65	0.655270427158813\\
11.7	0.656561511669803\\
11.75	0.656561511669803\\
11.8	0.658062772729092\\
11.85	0.659574042195444\\
11.9	0.659574042195444\\
11.95	0.660975219184115\\
12	0.662786740862324\\
12.05	0.664117859001561\\
12.1	0.664117859001561\\
12.15	0.665669162096161\\
12.2	0.667170423155451\\
12.25	0.668551583329997\\
12.3	0.668551583329997\\
12.35	0.670182953681092\\
12.4	0.671584130669763\\
12.45	0.671584130669763\\
12.5	0.672975299251371\\
12.55	0.674466551903599\\
12.6	0.674466551903599\\
12.65	0.675967812962889\\
12.7	0.677419031986869\\
12.75	0.678900276232035\\
12.8	0.678900276232035\\
12.85	0.680341486848953\\
12.9	0.681782697465871\\
12.95	0.681782697465871\\
13	0.683103807198046\\
13.05	0.684655110292646\\
13.1	0.684655110292646\\
13.15	0.686216421794307\\
13.2	0.687777733295969\\
13.25	0.689359061611754\\
13.3	0.689359061611754\\
13.35	0.690930381520477\\
13.4	0.692181432403219\\
13.45	0.692181432403219\\
13.5	0.69369270186957\\
13.55	0.69519396292886\\
13.6	0.69519396292886\\
13.65	0.69669522398815\\
13.7	0.697966291685015\\
13.75	0.697966291685015\\
13.8	0.699317426638376\\
13.85	0.700598502742304\\
13.9	0.700598502742304\\
13.95	0.702089755394531\\
14	0.70353096601145\\
14.05	0.70353096601145\\
14.1	0.704872092557749\\
14.15	0.70643340405941\\
14.2	0.70643340405941\\
14.25	0.707914648304576\\
14.3	0.709365867328556\\
14.35	0.709365867328556\\
14.4	0.710466792105369\\
14.45	0.711998078385844\\
14.5	0.711998078385844\\
14.55	0.713349213339205\\
14.6	0.714900516433804\\
14.65	0.714900516433804\\
14.7	0.716101525281236\\
14.75	0.71726250050042\\
14.8	0.71726250050042\\
14.85	0.718683694303215\\
14.9	0.719964770407142\\
14.95	0.719964770407142\\
15	0.721295888546379\\
15.05	0.721295888546379\\
15.1	0.722526922614997\\
15.15	0.723818007125986\\
15.2	0.723818007125986\\
15.25	0.725319268185276\\
15.3	0.726640377917451\\
15.35	0.726640377917451\\
15.4	0.727921454021378\\
15.45	0.729212538532367\\
15.5	0.729212538532367\\
15.55	0.730683774370471\\
15.6	0.730683774370471\\
15.65	0.731784699147284\\
15.7	0.733085792065335\\
15.75	0.733085792065335\\
15.8	0.734446935425758\\
15.85	0.735898154449738\\
15.9	0.735898154449738\\
15.95	0.737199247367789\\
16	0.737199247367789\\
16.05	0.73855038232115\\
16.1	0.740061651787501\\
16.15	0.740061651787501\\
16.2	0.74150286240442\\
16.25	0.742683854437728\\
16.3	0.742683854437728\\
16.35	0.743874854878098\\
16.4	0.743874854878098\\
16.45	0.745225989831458\\
16.5	0.746437007085952\\
16.55	0.746437007085952\\
16.6	0.747587973898074\\
16.65	0.748829016373754\\
16.7	0.748829016373754\\
16.75	0.750090075663557\\
16.8	0.750090075663557\\
16.85	0.751261059289803\\
16.9	0.752472076544297\\
16.95	0.752472076544297\\
17	0.753693102205853\\
17.05	0.753693102205853\\
17.1	0.754934144681533\\
17.15	0.75611513671484\\
17.2	0.75611513671484\\
17.25	0.757326153969334\\
17.3	0.757326153969334\\
17.35	0.758477120781456\\
17.4	0.760088474318428\\
17.45	0.760088474318428\\
17.5	0.76149965971416\\
17.55	0.76149965971416\\
17.6	0.762600584490972\\
17.65	0.763701509267785\\
17.7	0.763701509267785\\
17.75	0.764752392009288\\
17.8	0.764752392009288\\
17.85	0.765783257936667\\
17.9	0.767084350854718\\
17.95	0.767084350854718\\
18	0.768265342888026\\
18.05	0.768265342888026\\
18.1	0.769546418991953\\
18.15	0.770727411025261\\
18.2	0.770727411025261\\
18.25	0.771658192882021\\
18.3	0.771658192882021\\
18.35	0.772759117658833\\
18.4	0.772759117658833\\
18.45	0.773900076063894\\
18.5	0.775051042876016\\
18.55	0.775051042876016\\
18.6	0.776121942431643\\
18.65	0.776121942431643\\
18.7	0.777443052163818\\
18.75	0.778734136674807\\
18.8	0.778734136674807\\
18.85	0.779704952159814\\
18.9	0.779704952159814\\
18.95	0.780585691981264\\
19	0.780585691981264\\
19.05	0.781786700828696\\
19.1	0.78294767604788\\
19.15	0.78294767604788\\
19.2	0.784038592417631\\
19.25	0.784038592417631\\
19.3	0.785449777813363\\
19.35	0.785449777813363\\
19.4	0.786430601705433\\
19.45	0.787621602145802\\
19.5	0.787621602145802\\
19.55	0.788862644621482\\
19.6	0.788862644621482\\
19.65	0.790253813203091\\
19.7	0.790253813203091\\
19.75	0.791434805236399\\
19.8	0.791434805236399\\
19.85	0.792435645942592\\
19.9	0.793606629568838\\
19.95	0.793606629568838\\
20	0.794837663637455\\
20.05	0.794837663637455\\
20.1	0.795978622042516\\
20.15	0.795978622042516\\
20.2	0.797189639297009\\
20.25	0.798320589295008\\
20.3	0.798320589295008\\
20.35	0.799561631770687\\
20.4	0.799561631770687\\
20.45	0.800702590175748\\
20.5	0.800702590175748\\
20.55	0.801743464510189\\
20.6	0.801743464510189\\
20.65	0.802814364065815\\
20.7	0.802814364065815\\
20.75	0.803905280435566\\
20.8	0.804836062292326\\
20.85	0.804836062292326\\
20.9	0.806117138396253\\
20.95	0.806117138396253\\
21	0.807158012730694\\
21.05	0.807158012730694\\
21.1	0.808459105648745\\
21.15	0.808459105648745\\
21.2	0.809449937947876\\
21.25	0.809449937947876\\
21.3	0.81066095520237\\
21.35	0.811942031306297\\
21.4	0.811942031306297\\
21.45	0.813012930861924\\
21.5	0.813012930861924\\
21.55	0.814304015372913\\
21.6	0.814304015372913\\
21.65	0.815254814043797\\
21.7	0.815254814043797\\
21.75	0.816645982625405\\
21.8	0.816645982625405\\
21.85	0.817616798110413\\
21.9	0.817616798110413\\
21.95	0.818647664037792\\
22	0.819808639256976\\
22.05	0.819808639256976\\
22.1	0.820909564033788\\
22.15	0.820909564033788\\
22.2	0.822120581288282\\
22.25	0.822120581288282\\
22.3	0.823281556507466\\
22.35	0.823281556507466\\
22.4	0.824452540133712\\
22.45	0.824452540133712\\
22.5	0.825483406061091\\
22.55	0.825483406061091\\
22.6	0.826664398094399\\
22.65	0.826664398094399\\
22.7	0.82796549101245\\
22.75	0.82796549101245\\
22.8	0.829266583930502\\
22.85	0.830297449857881\\
22.9	0.830297449857881\\
22.95	0.831398374634693\\
23	0.831398374634693\\
23.05	0.832479282597382\\
23.1	0.832479282597382\\
23.15	0.833420072861203\\
23.2	0.833420072861203\\
23.25	0.834571039673326\\
23.3	0.834571039673326\\
23.35	0.835551863565395\\
23.4	0.835551863565395\\
23.45	0.836462628608031\\
23.5	0.836462628608031\\
23.55	0.837343368429481\\
23.6	0.837343368429481\\
23.65	0.838354217542736\\
23.7	0.838354217542736\\
23.75	0.839325033027743\\
23.8	0.839325033027743\\
23.85	0.840536050282237\\
23.9	0.840536050282237\\
23.95	0.84158693302374\\
24	0.84158693302374\\
24.05	0.842637815765243\\
24.1	0.842637815765243\\
24.15	0.843718723727931\\
24.2	0.843718723727931\\
24.25	0.844909724168301\\
24.3	0.844909724168301\\
24.35	0.845900556467433\\
24.4	0.845900556467433\\
24.45	0.84687137195244\\
24.5	0.84687137195244\\
24.55	0.847842187437447\\
24.6	0.847842187437447\\
24.65	0.848863044957765\\
24.7	0.848863044957765\\
24.75	0.849743784779215\\
24.8	0.849743784779215\\
24.85	0.85075463389247\\
24.9	0.85075463389247\\
24.95	0.851655390528044\\
25	0.852626206013051\\
25.05	0.852626206013051\\
25.1	0.852626206013051\\
25.15	0.853526962648625\\
25.2	1\\
};

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
0.05	0.0865230460921844\\
0.1	0.120270541082164\\
0.15	0.146042084168337\\
0.2	0.169198396793587\\
0.25	0.192274549098196\\
0.3	0.206452905811623\\
0.35	0.224128256513026\\
0.4	0.23875751503006\\
0.45	0.253026052104208\\
0.5	0.263657314629259\\
0.55	0.277715430861723\\
0.6	0.288486973947896\\
0.65	0.299038076152305\\
0.7	0.309148296593186\\
0.75	0.319959919839679\\
0.8	0.330230460921844\\
0.85	0.340871743486974\\
0.9	0.347845691382766\\
0.95	0.357745490981964\\
1	0.367745490981964\\
1.05	0.37435871743487\\
1.1	0.381422845691383\\
1.15	0.391813627254509\\
1.2	0.398236472945892\\
1.25	0.404929859719439\\
1.3	0.414629258517034\\
1.35	0.421112224448898\\
1.4	0.42751503006012\\
1.45	0.434198396793587\\
1.5	0.440370741482966\\
1.55	0.446953907815631\\
1.6	0.45314629258517\\
1.65	0.459909819639279\\
1.7	0.466102204408818\\
1.75	0.472004008016032\\
1.8	0.478386773547094\\
1.85	0.484038076152305\\
1.9	0.487034068136273\\
1.95	0.492855711422846\\
2	0.498787575150301\\
2.05	0.504689378757515\\
2.1	0.507735470941884\\
2.15	0.513557114228457\\
2.2	0.519228456913828\\
2.25	0.524829659318637\\
2.3	0.527755511022044\\
2.35	0.533076152304609\\
2.4	0.536152304609218\\
2.45	0.541503006012024\\
2.5	0.547354709418838\\
2.55	0.550320641282565\\
2.6	0.555591182364729\\
2.65	0.558446893787575\\
2.7	0.563617234468938\\
2.75	0.56625250501002\\
2.8	0.571763527054108\\
2.85	0.574529058116232\\
2.9	0.580150300601202\\
2.95	0.582715430861723\\
3	0.588176352705411\\
3.05	0.590731462925852\\
3.1	0.595791583166333\\
3.15	0.598356713426854\\
3.2	0.601012024048096\\
3.25	0.606372745490982\\
3.3	0.609018036072144\\
3.35	0.613827655310621\\
3.4	0.61628256513026\\
3.45	0.618897795591182\\
3.5	0.623817635270541\\
3.55	0.626432865731463\\
3.6	0.628697394789579\\
3.65	0.633707414829659\\
3.7	0.636022044088176\\
3.75	0.638527054108216\\
3.8	0.640931863727455\\
3.85	0.645541082164329\\
3.9	0.647454909819639\\
3.95	0.649649298597194\\
4	0.654498997995992\\
4.05	0.656823647294589\\
4.1	0.659318637274549\\
4.15	0.661472945891784\\
4.2	0.663577154308617\\
4.25	0.668036072144289\\
4.3	0.670350701402806\\
4.35	0.672705410821643\\
4.4	0.674959919839679\\
4.45	0.677655310621243\\
4.5	0.682004008016032\\
4.55	0.68437875751503\\
4.6	0.686422845691383\\
4.65	0.688547094188377\\
4.7	0.690521042084168\\
4.75	0.692635270541082\\
4.8	0.696773547094188\\
4.85	0.699218436873748\\
4.9	0.701452905811623\\
4.95	0.703416833667335\\
5	0.705551102204409\\
5.05	0.7075250501002\\
5.1	0.709448897795591\\
5.15	0.711653306613226\\
5.2	0.715811623246493\\
5.25	0.717875751503006\\
5.3	0.720070140280561\\
5.35	0.72189378757515\\
5.4	0.72377755511022\\
5.45	0.725711422845691\\
5.5	0.727655310621242\\
5.55	0.729769539078156\\
5.6	0.731643286573146\\
5.65	0.733426853707415\\
5.7	0.735721442885772\\
5.75	0.737865731462926\\
5.8	0.739659318637275\\
5.85	0.741503006012024\\
5.9	0.743587174348697\\
5.95	0.745410821643287\\
6	0.747284569138277\\
6.05	0.749088176352705\\
6.1	0.751002004008016\\
6.15	0.753086172344689\\
6.2	0.754699398797595\\
6.25	0.758557114228457\\
6.3	0.758557114228457\\
6.35	0.760410821643287\\
6.4	0.762464929859719\\
6.45	0.764308617234469\\
6.5	0.765941883767535\\
6.55	0.767635270541082\\
6.6	0.769619238476954\\
6.65	0.771292585170341\\
6.7	0.773016032064128\\
6.75	0.774629258517034\\
6.8	0.776432865731463\\
6.85	0.778266533066132\\
6.9	0.779799599198397\\
6.95	0.781422845691383\\
7	0.78310621242485\\
7.05	0.784769539078156\\
7.1	0.786352705410822\\
7.15	0.788016032064128\\
7.2	0.789579158316633\\
7.25	0.791192384769539\\
7.3	0.792845691382766\\
7.35	0.794799599198397\\
7.4	0.79625250501002\\
7.45	0.79625250501002\\
7.5	0.797875751503006\\
7.55	0.799659318637275\\
7.6	0.801382765531062\\
7.65	0.802795591182365\\
7.7	0.804258517034068\\
7.75	0.805891783567134\\
7.8	0.807344689378757\\
7.85	0.808987975951904\\
7.9	0.81060120240481\\
7.95	0.81060120240481\\
8	0.811913827655311\\
8.05	0.813466933867735\\
8.1	0.814669338677355\\
8.15	0.816302605210421\\
8.2	0.817935871743487\\
8.25	0.81935871743487\\
8.3	0.820871743486974\\
8.35	0.820871743486974\\
8.4	0.822094188376754\\
8.45	0.823537074148297\\
8.5	0.82496993987976\\
8.55	0.826292585170341\\
8.6	0.827865731462926\\
8.65	0.829128256513026\\
8.7	0.829128256513026\\
8.75	0.830531062124249\\
8.8	0.83188376753507\\
8.85	0.833176352705411\\
8.9	0.834739478957916\\
8.95	0.836002004008016\\
9	0.837234468937876\\
9.05	0.837234468937876\\
9.1	0.838476953907816\\
9.15	0.839829659318637\\
9.2	0.841152304609218\\
9.25	0.842434869739479\\
9.3	0.842434869739479\\
9.35	0.843657314629259\\
9.4	0.84496993987976\\
9.45	0.84625250501002\\
9.5	0.847374749498998\\
9.55	0.848527054108216\\
9.6	0.848527054108216\\
9.65	0.849709418837675\\
9.7	0.851002004008016\\
9.75	0.852344689378758\\
9.8	0.853587174348697\\
9.85	0.853587174348697\\
9.9	0.854649298597194\\
9.95	0.855891783567134\\
10	0.857134268537074\\
10.05	0.858186372745491\\
10.1	0.858186372745491\\
10.15	0.85939879759519\\
10.2	0.860561122244489\\
10.25	0.861713426853707\\
10.3	0.861713426853707\\
10.35	0.862595190380761\\
10.4	0.863917835671343\\
10.45	0.865050100200401\\
10.5	0.866142284569138\\
10.55	0.866142284569138\\
10.6	0.867204408817635\\
10.65	0.868396793587174\\
10.7	0.869549098196393\\
10.75	0.869549098196393\\
10.8	0.870751503006012\\
10.85	0.87189378757515\\
10.9	0.873046092184369\\
10.95	0.873046092184369\\
11	0.874078156312625\\
11.05	0.875230460921844\\
11.1	0.876402805611222\\
11.15	0.876402805611222\\
11.2	0.877374749498998\\
11.25	0.878286573146293\\
11.3	0.879308617234469\\
11.35	0.879308617234469\\
11.4	0.880310621242485\\
11.45	0.88123246492986\\
11.5	0.882184368737475\\
11.55	0.882184368737475\\
11.6	0.883276553106212\\
11.65	0.884258517034068\\
11.7	0.885220440881764\\
11.75	0.885220440881764\\
11.8	0.886312625250501\\
11.85	0.887294589178357\\
11.9	0.887294589178357\\
11.95	0.88814629258517\\
12	0.889178356713427\\
12.05	0.890180360721443\\
12.1	0.890180360721443\\
12.15	0.891042084168337\\
12.2	0.891933867735471\\
12.25	0.892955911823647\\
12.3	0.892955911823647\\
12.35	0.894018036072144\\
12.4	0.894839679358717\\
12.45	0.894839679358717\\
12.5	0.895811623246493\\
12.55	0.896663326653307\\
12.6	0.896663326653307\\
12.65	0.8975250501002\\
12.7	0.898396793587174\\
12.75	0.899168336673347\\
12.8	0.899168336673347\\
12.85	0.900070140280561\\
12.9	0.900841683366733\\
12.95	0.900841683366733\\
13	0.901673346693387\\
13.05	0.902344689378758\\
13.1	0.902344689378758\\
13.15	0.903236472945892\\
13.2	0.904138276553106\\
13.25	0.904959919839679\\
13.3	0.904959919839679\\
13.35	0.905661322645291\\
13.4	0.906523046092184\\
13.45	0.906523046092184\\
13.5	0.907344689378758\\
13.55	0.908346693386774\\
13.6	0.908346693386774\\
13.65	0.909308617234469\\
13.7	0.910050100200401\\
13.75	0.910050100200401\\
13.8	0.910861723446894\\
13.85	0.911693386773547\\
13.9	0.911693386773547\\
13.95	0.912434869739479\\
14	0.913236472945892\\
14.05	0.913236472945892\\
14.1	0.913977955911824\\
14.15	0.914779559118236\\
14.2	0.914779559118236\\
14.25	0.915320641282565\\
14.3	0.916152304609218\\
14.35	0.916152304609218\\
14.4	0.916813627254509\\
14.45	0.917655310621243\\
14.5	0.917655310621243\\
14.55	0.918416833667335\\
14.6	0.919148296593186\\
14.65	0.919148296593186\\
14.7	0.91996993987976\\
14.75	0.920681362725451\\
14.8	0.920681362725451\\
14.85	0.921523046092184\\
14.9	0.922314629258517\\
14.95	0.922314629258517\\
15	0.92314629258517\\
15.05	0.92314629258517\\
15.1	0.923897795591182\\
15.15	0.924619238476954\\
15.2	0.924619238476954\\
15.25	0.925260521042084\\
15.3	0.925951903807615\\
15.35	0.925951903807615\\
15.4	0.926503006012024\\
15.45	0.927134268537074\\
15.5	0.927134268537074\\
15.55	0.927795591182365\\
15.6	0.927795591182365\\
15.65	0.928517034068136\\
15.7	0.929198396793587\\
15.75	0.929198396793587\\
15.8	0.929809619238477\\
15.85	0.930440881763527\\
15.9	0.930440881763527\\
15.95	0.931092184368738\\
16	0.931092184368738\\
16.05	0.931733466933868\\
16.1	0.932334669338677\\
16.15	0.932334669338677\\
16.2	0.933036072144289\\
16.25	0.933687374749499\\
16.3	0.933687374749499\\
16.35	0.934258517034068\\
16.4	0.934258517034068\\
16.45	0.934879759519038\\
16.5	0.935511022044088\\
16.55	0.935511022044088\\
16.6	0.936052104208417\\
16.65	0.936663326653307\\
16.7	0.936663326653307\\
16.75	0.937184368737475\\
16.8	0.937184368737475\\
16.85	0.937825651302605\\
16.9	0.938456913827655\\
16.95	0.938456913827655\\
17	0.938977955911824\\
17.05	0.938977955911824\\
17.1	0.939629258517034\\
17.15	0.940290581162325\\
17.2	0.940290581162325\\
17.25	0.940781563126252\\
17.3	0.940781563126252\\
17.35	0.9412625250501\\
17.4	0.941793587174349\\
17.45	0.941793587174349\\
17.5	0.942414829659319\\
17.55	0.942414829659319\\
17.6	0.942895791583166\\
17.65	0.943296593186373\\
17.7	0.943296593186373\\
17.75	0.94372745490982\\
17.8	0.94372745490982\\
17.85	0.944308617234469\\
17.9	0.944769539078156\\
17.95	0.944769539078156\\
18	0.945420841683367\\
18.05	0.945420841683367\\
18.1	0.945951903807615\\
18.15	0.946422845691383\\
18.2	0.946422845691383\\
18.25	0.946833667334669\\
18.3	0.946833667334669\\
18.35	0.947404809619238\\
18.4	0.947404809619238\\
18.45	0.947855711422846\\
18.5	0.948446893787575\\
18.55	0.948446893787575\\
18.6	0.948937875751503\\
18.65	0.948937875751503\\
18.7	0.949579158316633\\
18.75	0.950090180360721\\
18.8	0.950090180360721\\
18.85	0.950470941883768\\
18.9	0.950470941883768\\
18.95	0.950941883767535\\
19	0.950941883767535\\
19.05	0.951422845691383\\
19.1	0.95189378757515\\
19.15	0.95189378757515\\
19.2	0.952354709418838\\
19.25	0.952354709418838\\
19.3	0.952805611222445\\
19.35	0.952805611222445\\
19.4	0.953166332665331\\
19.45	0.953587174348697\\
19.5	0.953587174348697\\
19.55	0.953987975951904\\
19.6	0.953987975951904\\
19.65	0.954418837675351\\
19.7	0.954418837675351\\
19.75	0.954869739478958\\
19.8	0.954869739478958\\
19.85	0.955190380761523\\
19.9	0.95564128256513\\
19.95	0.95564128256513\\
20	0.956102204408818\\
20.05	0.956102204408818\\
20.1	0.956472945891784\\
20.15	0.956472945891784\\
20.2	0.957014028056112\\
20.25	0.957575150300601\\
20.3	0.957575150300601\\
20.35	0.958006012024048\\
20.4	0.958006012024048\\
20.45	0.958507014028056\\
20.5	0.958507014028056\\
20.55	0.958967935871743\\
20.6	0.958967935871743\\
20.65	0.959288577154309\\
20.7	0.959288577154309\\
20.75	0.959669338677355\\
20.8	0.960110220440882\\
20.85	0.960110220440882\\
20.9	0.960521042084168\\
20.95	0.960521042084168\\
21	0.960951903807615\\
21.05	0.960951903807615\\
21.1	0.961302605210421\\
21.15	0.961302605210421\\
21.2	0.961613226452906\\
21.25	0.961613226452906\\
21.3	0.962104208416834\\
21.35	0.962585170340681\\
21.4	0.962585170340681\\
21.45	0.962825651302605\\
21.5	0.962825651302605\\
21.55	0.963216432865731\\
21.6	0.963216432865731\\
21.65	0.963547094188377\\
21.7	0.963547094188377\\
21.75	0.963997995991984\\
21.8	0.963997995991984\\
21.85	0.96434869739479\\
21.9	0.96434869739479\\
21.95	0.964599198396794\\
22	0.964899799599198\\
22.05	0.964899799599198\\
22.1	0.965160320641283\\
22.15	0.965160320641283\\
22.2	0.965490981963928\\
22.25	0.965490981963928\\
22.3	0.965841683366733\\
22.35	0.965841683366733\\
22.4	0.966152304609218\\
22.45	0.966152304609218\\
22.5	0.966472945891784\\
22.55	0.966472945891784\\
22.6	0.96685370741483\\
22.65	0.96685370741483\\
22.7	0.967184368737475\\
22.75	0.967184368737475\\
22.8	0.967454909819639\\
22.85	0.967775551102204\\
22.9	0.967775551102204\\
22.95	0.968086172344689\\
23	0.968086172344689\\
23.05	0.968336673346693\\
23.1	0.968336673346693\\
23.15	0.968647294589178\\
23.2	0.968647294589178\\
23.25	0.969098196392786\\
23.3	0.969098196392786\\
23.35	0.969418837675351\\
23.4	0.969418837675351\\
23.45	0.969759519038076\\
23.5	0.969759519038076\\
23.55	0.970100200400802\\
23.6	0.970100200400802\\
23.65	0.970380761523046\\
23.7	0.970380761523046\\
23.75	0.970721442885772\\
23.8	0.970721442885772\\
23.85	0.971062124248497\\
23.9	0.971062124248497\\
23.95	0.971352705410822\\
24	0.971352705410822\\
24.05	0.971693386773547\\
24.1	0.971693386773547\\
24.15	0.971993987975952\\
24.2	0.971993987975952\\
24.25	0.972194388777555\\
24.3	0.972194388777555\\
24.35	0.97250501002004\\
24.4	0.97250501002004\\
24.45	0.972835671342685\\
24.5	0.972835671342685\\
24.55	0.973066132264529\\
24.6	0.973066132264529\\
24.65	0.973266533066132\\
24.7	0.973266533066132\\
24.75	0.973587174348697\\
24.8	0.973587174348697\\
24.85	0.973827655310621\\
24.9	0.973827655310621\\
24.95	0.974018036072144\\
25	0.974188376753507\\
25.05	0.974188376753507\\
25.1	0.974188376753507\\
25.15	0.974408817635271\\
25.2	1\\
};

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
0.05	0.0734170114297735\\
0.1	0.103759503941819\\
0.15	0.126999709497431\\
0.2	0.146453364320274\\
0.25	0.165195788714476\\
0.3	0.178088092399852\\
0.35	0.194065733719334\\
0.4	0.206086529696375\\
0.45	0.21873841746221\\
0.5	0.228184759634167\\
0.55	0.241597964478548\\
0.6	0.250703717431156\\
0.65	0.260009816983381\\
0.7	0.26970659240486\\
0.75	0.278702154727679\\
0.8	0.288118444909694\\
0.85	0.297114007232512\\
0.9	0.303074318571128\\
0.95	0.312420487443277\\
1	0.322057158884871\\
1.05	0.327897262263716\\
1.1	0.333516984382983\\
1.15	0.342823083935208\\
1.2	0.348823464593747\\
1.25	0.35451330802288\\
1.3	0.36294789986677\\
1.35	0.3688481072255\\
1.4	0.37450789866469\\
1.45	0.380277880733669\\
1.5	0.385867550862993\\
1.55	0.391687619581877\\
1.6	0.397818225530167\\
1.65	0.403608242259108\\
1.7	0.409588588257686\\
1.75	0.415258397026856\\
1.8	0.420838049826199\\
1.85	0.426427719955523\\
1.9	0.429472988269707\\
1.95	0.434972502429203\\
2	0.440772536488124\\
2.05	0.446292085307582\\
2.1	0.448856521782684\\
2.15	0.45412563735262\\
2.2	0.459735342141905\\
2.25	0.464703937812415\\
2.3	0.467388582247288\\
2.35	0.472908131066745\\
2.4	0.475482584871828\\
2.45	0.480851873741573\\
2.5	0.486191110621375\\
2.55	0.488875755056247\\
2.6	0.494214991936049\\
2.65	0.496779428411151\\
2.7	0.5021988039308\\
2.75	0.505163933605137\\
2.8	0.51063339577469\\
2.85	0.513217866909754\\
2.9	0.518707363739269\\
2.95	0.521402025504122\\
3	0.526641089084116\\
3.05	0.528905005659791\\
3.1	0.533883618660282\\
3.15	0.536247708535767\\
3.2	0.538752041030984\\
3.25	0.543390064812125\\
3.3	0.545603894737897\\
3.35	0.550432247788674\\
3.4	0.552976649603815\\
3.45	0.555320704819337\\
3.5	0.560279283159867\\
3.55	0.562753563665141\\
3.6	0.565097618880664\\
3.65	0.570296613140733\\
3.7	0.572720806996103\\
3.75	0.575245174151282\\
3.8	0.577699419996594\\
3.85	0.58238753042764\\
3.9	0.584561291033488\\
3.95	0.586955432898915\\
4	0.591853907259559\\
4.05	0.593857373255732\\
4.1	0.596341671090987\\
4.15	0.598735812956415\\
4.2	0.600669157642722\\
4.25	0.605367285403749\\
4.3	0.607851583239003\\
4.35	0.610185621124545\\
4.4	0.612309295080489\\
4.45	0.614603263646108\\
4.5	0.619341460727058\\
4.55	0.621304857403308\\
4.6	0.623438548689232\\
4.65	0.62537189337554\\
4.7	0.627705931261082\\
4.75	0.629709397257255\\
4.8	0.633716329249602\\
4.85	0.635829985875565\\
4.9	0.637963677161489\\
4.95	0.640037264467529\\
5	0.642301181043205\\
5.05	0.644725374898575\\
5.1	0.646829014194557\\
5.15	0.649032826790347\\
5.2	0.653440451981929\\
5.25	0.655804541857413\\
5.3	0.657838059843529\\
5.35	0.659901629819588\\
5.4	0.662045338435493\\
5.45	0.66396866579182\\
5.5	0.666002183777936\\
5.55	0.66824606569365\\
5.6	0.670269566349785\\
5.65	0.672343153655825\\
5.7	0.674777364841175\\
5.75	0.676810882827291\\
5.8	0.678834383483426\\
5.85	0.68106824806916\\
5.9	0.68304166207539\\
5.95	0.684854798801927\\
6	0.68707864605768\\
6.05	0.689032025403949\\
6.1	0.690985404750218\\
6.15	0.693018922736334\\
6.2	0.694972302082603\\
6.25	0.69897923407495\\
6.3	0.69897923407495\\
6.35	0.70071223216164\\
6.4	0.702725715487794\\
6.45	0.704679094834063\\
6.5	0.706532300880523\\
6.55	0.708475662896812\\
6.6	0.710228695643463\\
6.65	0.711861520430344\\
6.7	0.713734761136767\\
6.75	0.715808348442806\\
6.8	0.717641519829305\\
6.85	0.719504743205746\\
6.9	0.721107516002685\\
6.95	0.722970739379126\\
7	0.725134482654993\\
7.05	0.726757290111894\\
7.1	0.728730704118124\\
7.15	0.730563875504623\\
7.2	0.732477185530969\\
7.25	0.734019854348022\\
7.3	0.735762869764693\\
7.35	0.737586023821211\\
7.4	0.739389143217767\\
7.45	0.739389143217767\\
7.5	0.741252366594208\\
7.55	0.742865156721128\\
7.6	0.744387790878219\\
7.65	0.745930459695273\\
7.7	0.747503180502269\\
7.75	0.749125987959169\\
7.8	0.750788864735993\\
7.85	0.752421689522875\\
7.9	0.754124635619622\\
7.95	0.754124635619622\\
8	0.755797529726427\\
8.05	0.757490458493193\\
8.1	0.759093231290132\\
8.15	0.760615865447224\\
8.2	0.762118464944354\\
8.25	0.763841445701063\\
8.3	0.765474270487944\\
8.35	0.765474270487944\\
8.4	0.7672773898845\\
8.45	0.768739920061707\\
8.5	0.770342692858645\\
8.55	0.771915413665642\\
8.6	0.773618359762389\\
8.65	0.775351357849079\\
8.7	0.775351357849079\\
8.75	0.777044286615845\\
8.8	0.77871718072265\\
8.85	0.780179710899857\\
8.9	0.781762449036834\\
8.95	0.783405291153696\\
9	0.784777665361075\\
9.05	0.784777665361075\\
9.1	0.786370420828033\\
9.15	0.787682691055526\\
9.2	0.789195307882637\\
9.25	0.790577699419997\\
9.3	0.790577699419997\\
9.35	0.792070281587146\\
9.4	0.793572881084276\\
9.45	0.795045428591463\\
9.5	0.79639776813888\\
9.55	0.797940436955934\\
9.6	0.797940436955934\\
9.65	0.799693469702585\\
9.7	0.801045809250002\\
9.75	0.802538391417152\\
9.8	0.803950834944454\\
9.85	0.803950834944454\\
9.9	0.805553607741393\\
9.95	0.806986085928657\\
10	0.808338425476074\\
10.05	0.809740851673395\\
10.1	0.809740851673395\\
10.15	0.811053121900889\\
10.2	0.81222514950865\\
10.25	0.813457281096297\\
10.3	0.813457281096297\\
10.35	0.814809620643714\\
10.4	0.816031734901379\\
10.45	0.817584421048414\\
10.5	0.819077003215563\\
10.55	0.819077003215563\\
10.6	0.820449377422942\\
10.65	0.821761647650435\\
10.7	0.823194125837699\\
10.75	0.823194125837699\\
10.8	0.824616586694982\\
10.85	0.825818666292686\\
10.9	0.827211075160027\\
10.95	0.827211075160027\\
11	0.828453224077654\\
11.05	0.82978552896511\\
11.1	0.830997625892795\\
11.15	0.830997625892795\\
11.2	0.832390034760135\\
11.25	0.833572079697877\\
11.3	0.834864315265409\\
11.35	0.834864315265409\\
11.4	0.836126498842998\\
11.45	0.837448786400473\\
11.5	0.838791108617909\\
11.55	0.838791108617909\\
11.6	0.83995311889569\\
11.65	0.841425666402877\\
11.7	0.842778005950294\\
11.75	0.842778005950294\\
11.8	0.843869894918209\\
11.85	0.845252286455568\\
11.9	0.845252286455568\\
11.95	0.846454366053272\\
12	0.847796688270708\\
12.05	0.848918629228565\\
12.1	0.848918629228565\\
12.15	0.850291003435944\\
12.2	0.851533152353572\\
12.25	0.852625041321486\\
12.3	0.852625041321486\\
12.35	0.85370691295942\\
12.4	0.855009165856933\\
12.45	0.855009165856933\\
12.5	0.855960812205115\\
12.55	0.857092770492953\\
12.6	0.857092770492953\\
12.65	0.858284832760676\\
12.7	0.859316617748705\\
12.75	0.860428541376582\\
12.8	0.860428541376582\\
12.85	0.861560499664419\\
12.9	0.862652388632334\\
12.95	0.862652388632334\\
13	0.863624069640478\\
13.05	0.864826149238182\\
13.1	0.864826149238182\\
13.15	0.865857934226211\\
13.2	0.867029961833973\\
13.25	0.867971590852174\\
13.3	0.867971590852174\\
13.35	0.869143618459936\\
13.4	0.870185420777946\\
13.45	0.870185420777946\\
13.5	0.871137067126128\\
13.55	0.872269025413966\\
13.6	0.872269025413966\\
13.65	0.873431035691747\\
13.7	0.874542959319623\\
13.75	0.874542959319623\\
13.8	0.875294259068188\\
13.85	0.876436234686007\\
13.9	0.876436234686007\\
13.95	0.877488054333998\\
14	0.878429683352199\\
14.05	0.878429683352199\\
14.1	0.879411381690324\\
14.15	0.880232802748755\\
14.2	0.880232802748755\\
14.25	0.881224518416861\\
14.3	0.881935748845503\\
14.35	0.881935748845503\\
14.4	0.882747152573953\\
14.45	0.883678764262174\\
14.5	0.883678764262174\\
14.55	0.884660462600299\\
14.6	0.885421779678844\\
14.65	0.885421779678844\\
14.7	0.886463581996855\\
14.75	0.887475332324922\\
14.8	0.887475332324922\\
14.85	0.888386909353181\\
14.9	0.889338555701363\\
14.95	0.889338555701363\\
15	0.89034028869945\\
15.05	0.89034028869945\\
15.1	0.891071553788053\\
15.15	0.892053252126178\\
15.2	0.892053252126178\\
15.25	0.892924759834514\\
15.3	0.89380628487283\\
15.35	0.89380628487283\\
15.4	0.894597653941319\\
15.45	0.89542909232973\\
15.5	0.89542909232973\\
15.55	0.896290582708085\\
15.6	0.896290582708085\\
15.65	0.897222194396306\\
15.7	0.898003546134813\\
15.75	0.898003546134813\\
15.8	0.898875053843149\\
15.85	0.899716509561541\\
15.9	0.899716509561541\\
15.95	0.900437757320164\\
16	0.900437757320164\\
16.05	0.901209091728691\\
16.1	0.902030512787122\\
16.15	0.902030512787122\\
16.2	0.902962124475342\\
16.25	0.903733458883869\\
16.3	0.903733458883869\\
16.35	0.904564897272281\\
16.4	0.904564897272281\\
16.45	0.905506526290483\\
16.5	0.90628787802899\\
16.55	0.90628787802899\\
16.6	0.907019143117593\\
16.65	0.907780460196139\\
16.7	0.907780460196139\\
16.75	0.90860188125457\\
16.8	0.90860188125457\\
16.85	0.909423302313002\\
16.9	0.910144550071624\\
16.95	0.910144550071624\\
17	0.910885832490208\\
17.05	0.910885832490208\\
17.1	0.91171727087862\\
17.15	0.912388431987338\\
17.2	0.912388431987338\\
17.25	0.91310967974596\\
17.3	0.91310967974596\\
17.35	0.91391106614443\\
17.4	0.914752521862823\\
17.45	0.914752521862823\\
17.5	0.915634046901139\\
17.55	0.915634046901139\\
17.6	0.916305208009857\\
17.65	0.91703647309846\\
17.7	0.91703647309846\\
17.75	0.917697616877198\\
17.8	0.917697616877198\\
17.85	0.918198483376241\\
17.9	0.918749436525189\\
17.95	0.918749436525189\\
18	0.919490718943773\\
18.05	0.919490718943773\\
18.1	0.920181914712453\\
18.15	0.920853075821171\\
18.2	0.920853075821171\\
18.25	0.921564306249812\\
18.3	0.921564306249812\\
18.35	0.922175363378645\\
18.4	0.922175363378645\\
18.45	0.922896611137268\\
18.5	0.923778136175584\\
18.55	0.923778136175584\\
18.6	0.924389193304417\\
18.65	0.924389193304417\\
18.7	0.924880042473479\\
18.75	0.92547106494235\\
18.8	0.92547106494235\\
18.85	0.926102156731145\\
18.9	0.926102156731145\\
18.95	0.92674326584992\\
19	0.92674326584992\\
19.05	0.927454496278562\\
19.1	0.928275917336993\\
19.15	0.928275917336993\\
19.2	0.92881685315596\\
19.25	0.92881685315596\\
19.3	0.929367806304907\\
19.35	0.929367806304907\\
19.4	0.930099071393511\\
19.45	0.930680076532401\\
19.5	0.930680076532401\\
19.55	0.931221012351368\\
19.6	0.931221012351368\\
19.65	0.931802017490258\\
19.7	0.931802017490258\\
19.75	0.932543299908842\\
19.8	0.932543299908842\\
19.85	0.933134322377713\\
19.9	0.933715327516604\\
19.95	0.933715327516604\\
20	0.934326384645437\\
20.05	0.934326384645437\\
20.1	0.934997545754155\\
20.15	0.934997545754155\\
20.2	0.935508429583179\\
20.25	0.936149538701954\\
20.3	0.936149538701954\\
20.35	0.936850751800615\\
20.4	0.936850751800615\\
20.45	0.937441774269486\\
20.5	0.937441774269486\\
20.55	0.937962675428491\\
20.6	0.937962675428491\\
20.65	0.938513628577439\\
20.7	0.938513628577439\\
20.75	0.93910465104631\\
20.8	0.939625552205315\\
20.85	0.939625552205315\\
20.9	0.940196540014225\\
20.95	0.940196540014225\\
21	0.940737475833191\\
21.05	0.940737475833191\\
21.1	0.941358550292005\\
21.15	0.941358550292005\\
21.2	0.941899486110972\\
21.25	0.941899486110972\\
21.3	0.942440421929939\\
21.35	0.942961323088944\\
21.4	0.942961323088944\\
21.45	0.943692588177547\\
21.5	0.943692588177547\\
21.55	0.944193454676591\\
21.6	0.944193454676591\\
21.65	0.944704338505615\\
21.7	0.944704338505615\\
21.75	0.94511504903483\\
21.8	0.94511504903483\\
21.85	0.945655984853797\\
21.9	0.945655984853797\\
21.95	0.946186903342783\\
22	0.946697787171807\\
22.05	0.946697787171807\\
22.1	0.947028359061176\\
22.15	0.947028359061176\\
22.2	0.947549260220181\\
22.25	0.947549260220181\\
22.3	0.948020074729282\\
22.35	0.948020074729282\\
22.4	0.948420767928516\\
22.45	0.948420767928516\\
22.5	0.948871547777655\\
22.55	0.948871547777655\\
22.6	0.949372414276699\\
22.65	0.949372414276699\\
22.7	0.94985324611578\\
22.75	0.94985324611578\\
22.8	0.950374147274785\\
22.85	0.950844961783886\\
22.9	0.950844961783886\\
22.95	0.951325793622968\\
23	0.951325793622968\\
23.05	0.951736504152183\\
23.1	0.951736504152183\\
23.15	0.952237370651227\\
23.2	0.952237370651227\\
23.25	0.95273823715027\\
23.3	0.95273823715027\\
23.35	0.953058791709658\\
23.4	0.953058791709658\\
23.45	0.953519588888778\\
23.5	0.953519588888778\\
23.55	0.953920282088012\\
23.6	0.953920282088012\\
23.65	0.954371061937151\\
23.7	0.954371061937151\\
23.75	0.954761737806405\\
23.8	0.954761737806405\\
23.85	0.95528263896541\\
23.9	0.95528263896541\\
23.95	0.95574343614453\\
24	0.95574343614453\\
24.05	0.956174181333707\\
24.1	0.956174181333707\\
24.15	0.956574874532942\\
24.2	0.956574874532942\\
24.25	0.956945515742234\\
24.3	0.956945515742234\\
24.35	0.957396295591373\\
24.4	0.957396295591373\\
24.45	0.957776954130646\\
24.5	0.957776954130646\\
24.55	0.958227733979785\\
24.6	0.958227733979785\\
24.65	0.958688531158905\\
24.7	0.958688531158905\\
24.75	0.959109259018101\\
24.8	0.959109259018101\\
24.85	0.959489917557374\\
24.9	0.959489917557374\\
24.95	0.959770402796839\\
25	0.960110992016188\\
25.05	0.960110992016188\\
25.1	0.960110992016188\\
25.15	0.960401494585633\\
25.2	1\\
};

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
0.05	0.0904253720126259\\
0.1	0.127230823187534\\
0.15	0.156069943383937\\
0.2	0.180089182824791\\
0.25	0.204559346660654\\
0.3	0.220622275665113\\
0.35	0.240272558745428\\
0.4	0.255483741670424\\
0.45	0.27099554085876\\
0.5	0.282298712360339\\
0.55	0.296818477879653\\
0.6	0.307790971491558\\
0.65	0.318953855403577\\
0.7	0.329745979257478\\
0.75	0.340528082569267\\
0.8	0.351811212986623\\
0.85	0.362382884914074\\
0.9	0.369437346560449\\
0.95	0.379878751440453\\
1	0.390781101257578\\
1.05	0.39713412495616\\
1.1	0.404228668770981\\
1.15	0.415040833709104\\
1.2	0.422275665113483\\
1.25	0.42896938724385\\
1.3	0.439050052607846\\
1.35	0.446375068891227\\
1.4	0.452748133674032\\
1.45	0.459702389899294\\
1.5	0.466666666666667\\
1.55	0.473580840723483\\
1.6	0.479933864422065\\
1.65	0.486256826494313\\
1.7	0.492088782003106\\
1.75	0.498331579738464\\
1.8	0.504534295305376\\
1.85	0.510837216293402\\
1.9	0.513883461095245\\
1.95	0.519885765819931\\
2	0.525727741870835\\
2.05	0.531880354727191\\
2.1	0.535056866576482\\
2.15	0.541490054611955\\
2.2	0.547622626384087\\
2.25	0.55352472568766\\
2.3	0.556380580189388\\
2.35	0.562643419008968\\
2.4	0.565338944836916\\
2.45	0.571451475524826\\
2.5	0.5769126709755\\
2.55	0.57985871035623\\
2.6	0.585410090685906\\
2.65	0.588336088982414\\
2.7	0.593366401122301\\
2.75	0.596192193997695\\
2.8	0.601783656495816\\
2.85	0.604569367202766\\
2.9	0.609940377774438\\
2.95	0.612275164086377\\
3	0.617796482789719\\
3.05	0.620171351270104\\
3.1	0.625462197504885\\
3.15	0.628458339596172\\
3.2	0.630963475124004\\
3.25	0.636144095395561\\
3.3	0.638498922791723\\
3.35	0.643559296557944\\
3.4	0.646054411543664\\
3.45	0.648529485445163\\
3.5	0.653569818127161\\
3.55	0.656125056365549\\
3.6	0.658540007014379\\
3.65	0.66367052457538\\
3.7	0.665875043839872\\
3.75	0.668209830151811\\
3.8	0.670564657547973\\
3.85	0.675665113482639\\
3.9	0.6779297559998\\
3.95	0.680254521769628\\
4	0.684763765719725\\
4.05	0.687028408236886\\
4.1	0.689262989127712\\
4.15	0.691728042487099\\
4.2	0.693952602835813\\
4.25	0.698311538654241\\
4.3	0.700526078460845\\
4.35	0.702550227967333\\
4.4	0.704694623979157\\
4.45	0.706879102159427\\
4.5	0.711438448820081\\
4.55	0.713642968084573\\
4.6	0.715857507891177\\
4.65	0.717891677939777\\
4.7	0.720066135577935\\
4.75	0.722120346710757\\
4.8	0.725998296507841\\
4.85	0.727852096798437\\
4.9	0.729695876546921\\
4.95	0.731599779548074\\
5	0.733774237186232\\
5.05	0.735658099103161\\
5.1	0.737662207525427\\
5.15	0.739676336489804\\
5.2	0.743654491708001\\
5.25	0.745658600130267\\
5.3	0.747632646926199\\
5.35	0.749496467758906\\
5.4	0.751620822686507\\
5.45	0.753484643519214\\
5.5	0.755198156220252\\
5.55	0.757092038679293\\
5.6	0.758835613006664\\
5.65	0.760559146249812\\
5.7	0.762342802745628\\
5.75	0.764026253820332\\
5.8	0.766060423868931\\
5.85	0.767964326870084\\
5.9	0.769968435292349\\
5.95	0.771792173956611\\
6	0.773385440152312\\
6.05	0.774958665263791\\
6.1	0.776531890375269\\
6.15	0.778225361992084\\
6.2	0.780059121198457\\
6.25	0.783385941179418\\
6.3	0.783385941179418\\
6.35	0.784949145748785\\
6.4	0.786913172002605\\
6.45	0.788546520366752\\
6.5	0.790300115236234\\
6.55	0.791783155468711\\
6.6	0.793256175159076\\
6.65	0.794899544065334\\
6.7	0.796693221103262\\
6.75	0.798376672177965\\
6.8	0.799889774036775\\
6.85	0.801653389448369\\
6.9	0.803126409138734\\
6.95	0.804739716418658\\
7	0.806353023698582\\
7.05	0.808006413146951\\
7.1	0.809449371210982\\
7.15	0.810922390901348\\
7.2	0.812355328423268\\
7.25	0.813838368655744\\
7.3	0.815501778646225\\
7.35	0.817075003757703\\
7.4	0.818598126158625\\
7.45	0.818598126158625\\
7.5	0.820041084222656\\
7.55	0.821453980660354\\
7.6	0.822866877098051\\
7.65	0.824229670825192\\
7.7	0.825652587805\\
7.75	0.827125607495365\\
7.8	0.828378175259281\\
7.85	0.829841174407535\\
7.9	0.831193947592565\\
7.95	0.831193947592565\\
8	0.832636905656596\\
8.05	0.834180069141741\\
8.1	0.835633047747883\\
8.15	0.83689563605391\\
8.2	0.838108121649381\\
8.25	0.839450874292299\\
8.3	0.84081366801944\\
8.35	0.84081366801944\\
8.4	0.842146400120247\\
8.45	0.843629440352723\\
8.5	0.844912069742973\\
8.55	0.846224760759557\\
8.6	0.847236835512801\\
8.65	0.848449321108272\\
8.7	0.848449321108272\\
8.75	0.849551580740518\\
8.8	0.850834210130768\\
8.85	0.85235733253169\\
8.9	0.853419509995491\\
8.95	0.854601933964627\\
9	0.855854501728543\\
9.05	0.855854501728543\\
9.1	0.857127110576682\\
9.15	0.858269452377374\\
9.2	0.859421814720176\\
9.25	0.860494012726088\\
9.3	0.860494012726088\\
9.35	0.86148604639511\\
9.4	0.862648429280024\\
9.45	0.863921038128163\\
9.5	0.864983215591964\\
9.55	0.866215742271657\\
9.6	0.866215742271657\\
9.65	0.867468310035573\\
9.7	0.868760959967934\\
9.75	0.869823137431735\\
9.8	0.870985520316649\\
9.85	0.870985520316649\\
9.9	0.872137882659452\\
9.95	0.873099854702139\\
10	0.874392504634501\\
10.05	0.875374517761411\\
10.1	0.875374517761411\\
10.15	0.87649681847788\\
10.2	0.877458790520567\\
10.25	0.8784608447317\\
10.3	0.8784608447317\\
10.35	0.879272508642718\\
10.4	0.880414850443409\\
10.45	0.881396863570319\\
10.5	0.882589308081567\\
10.55	0.882589308081567\\
10.6	0.883611403376923\\
10.65	0.884563354877499\\
10.7	0.885495265293852\\
10.75	0.885495265293852\\
10.8	0.88660754546821\\
10.85	0.887569517510897\\
10.9	0.888471366300917\\
10.95	0.888471366300917\\
11	0.889413297259382\\
11.05	0.890365248759958\\
11.1	0.891347261886868\\
11.15	0.891347261886868\\
11.2	0.892199007966331\\
11.25	0.893070795130017\\
11.3	0.893962623377925\\
11.35	0.893962623377925\\
11.4	0.895034821383837\\
11.45	0.895746279873741\\
11.5	0.896688210832206\\
11.55	0.896688210832206\\
11.6	0.897710306127562\\
11.65	0.898672278170249\\
11.7	0.899574126960269\\
11.75	0.899574126960269\\
11.8	0.900475975750288\\
11.85	0.901407886166642\\
11.9	0.901407886166642\\
11.95	0.902349817125106\\
12	0.90328172754146\\
12.05	0.904223658499925\\
12.1	0.904223658499925\\
12.15	0.904965178616163\\
12.2	0.905746780900847\\
12.25	0.906568465353976\\
12.3	0.906568465353976\\
12.35	0.90751039631244\\
12.4	0.908362142391903\\
12.45	0.908362142391903\\
12.5	0.909304073350368\\
12.55	0.910065634550829\\
12.6	0.910065634550829\\
12.65	0.910897339546069\\
12.7	0.911678941830753\\
12.75	0.912470564657548\\
12.8	0.912470564657548\\
12.85	0.913282228568566\\
12.9	0.914013728142693\\
12.95	0.914013728142693\\
13	0.914795330427376\\
13.05	0.915526830001503\\
13.1	0.915526830001503\\
13.15	0.916348514454632\\
13.2	0.917029911318202\\
13.25	0.917881657397665\\
13.3	0.917881657397665\\
13.35	0.918693321308683\\
13.4	0.919364697630142\\
13.45	0.919364697630142\\
13.5	0.920136279372714\\
13.55	0.920887820031064\\
13.6	0.920887820031064\\
13.65	0.921489052557743\\
13.7	0.922260634300316\\
13.75	0.922260634300316\\
13.8	0.923072298211333\\
13.85	0.923753695074904\\
13.9	0.923753695074904\\
13.95	0.92455533844381\\
14	0.925206673681046\\
14.05	0.925206673681046\\
14.1	0.925797885665614\\
14.15	0.926499323613407\\
14.2	0.926499323613407\\
14.25	0.9272007615612\\
14.3	0.927992384387995\\
14.35	0.927992384387995\\
14.4	0.92863369908312\\
14.45	0.929395260283581\\
14.5	0.929395260283581\\
14.55	0.930056616062929\\
14.6	0.930697930758054\\
14.65	0.930697930758054\\
14.7	0.931329224911068\\
14.75	0.931860313642968\\
14.8	0.931860313642968\\
14.85	0.932641915927652\\
14.9	0.933193045743775\\
14.95	0.933193045743775\\
15	0.933794278270454\\
15.05	0.933794278270454\\
15.1	0.934295305376021\\
15.15	0.934906558444812\\
15.2	0.934906558444812\\
15.25	0.935437647176712\\
15.3	0.93594869482439\\
15.35	0.93594869482439\\
15.4	0.93647978355629\\
15.45	0.937030913372413\\
15.5	0.937030913372413\\
15.55	0.93768224860965\\
15.6	0.93768224860965\\
15.65	0.938143193546771\\
15.7	0.938694323362894\\
15.75	0.938694323362894\\
15.8	0.939395761310687\\
15.85	0.939966932211033\\
15.9	0.939966932211033\\
15.95	0.940598226364046\\
16	0.940598226364046\\
16.05	0.941239541059171\\
16.1	0.941730547622626\\
16.15	0.941730547622626\\
16.2	0.942291697980861\\
16.25	0.942842827796984\\
16.3	0.942842827796984\\
16.35	0.943243649481437\\
16.4	0.943243649481437\\
16.45	0.943744676587003\\
16.5	0.94432586802946\\
16.55	0.94432586802946\\
16.6	0.944917080014029\\
16.65	0.94545818928804\\
16.7	0.94545818928804\\
16.75	0.946009319104164\\
16.8	0.946009319104164\\
16.85	0.946580490004509\\
16.9	0.947021393857408\\
16.95	0.947021393857408\\
17	0.947562503131419\\
17.05	0.947562503131419\\
17.1	0.94809359186332\\
17.15	0.948644721679443\\
17.2	0.948644721679443\\
17.25	0.949035522821785\\
17.3	0.949035522821785\\
17.35	0.949466406132572\\
17.4	0.949967433238138\\
17.45	0.949967433238138\\
17.5	0.950418357633148\\
17.55	0.950418357633148\\
17.6	0.950929405280826\\
17.65	0.951390350217947\\
17.7	0.951390350217947\\
17.75	0.951951500576181\\
17.8	0.951951500576181\\
17.85	0.952442507139636\\
17.9	0.952843328824089\\
17.95	0.952843328824089\\
18	0.953214088882208\\
18.05	0.953214088882208\\
18.1	0.953825341951\\
18.15	0.954156019840673\\
18.2	0.954156019840673\\
18.25	0.954687108572574\\
18.3	0.954687108572574\\
18.35	0.955178115136029\\
18.4	0.955178115136029\\
18.45	0.955568916278371\\
18.5	0.955999799589158\\
18.55	0.955999799589158\\
18.6	0.956410641815722\\
18.65	0.956410641815722\\
18.7	0.956791422415953\\
18.75	0.957192244100406\\
18.8	0.957192244100406\\
18.85	0.95767323012175\\
18.9	0.95767323012175\\
18.95	0.958043990179869\\
19	0.958043990179869\\
19.05	0.958474873490656\\
19.1	0.958975900596222\\
19.15	0.958975900596222\\
19.2	0.959316599028007\\
19.25	0.959316599028007\\
19.3	0.959777543965128\\
19.35	0.959777543965128\\
19.4	0.960248509444361\\
19.45	0.960519064081367\\
19.5	0.960519064081367\\
19.55	0.960899844681597\\
19.6	0.960899844681597\\
19.65	0.961270604739716\\
19.7	0.961270604739716\\
19.75	0.961571221003056\\
19.8	0.961571221003056\\
19.85	0.96190189889273\\
19.9	0.962342802745629\\
19.95	0.962342802745629\\
20	0.962753644972193\\
20.05	0.962753644972193\\
20.1	0.96303422015131\\
20.15	0.96303422015131\\
20.2	0.963394959667318\\
20.25	0.96378576080966\\
20.3	0.96378576080966\\
20.35	0.964056315446666\\
20.4	0.964056315446666\\
20.45	0.96446715767323\\
20.5	0.96446715767323\\
20.55	0.964877999899795\\
20.6	0.964877999899795\\
20.65	0.96521869833158\\
20.7	0.96521869833158\\
20.75	0.965489252968586\\
20.8	0.965819930858259\\
20.85	0.965819930858259\\
20.9	0.966160629290045\\
20.95	0.966160629290045\\
21	0.966511348263941\\
21.05	0.966511348263941\\
21.1	0.966842026153615\\
21.15	0.966842026153615\\
21.2	0.967172704043289\\
21.25	0.967172704043289\\
21.3	0.967513402475074\\
21.35	0.967793977654191\\
21.4	0.967793977654191\\
21.45	0.968144696628088\\
21.5	0.968144696628088\\
21.55	0.968485395059873\\
21.6	0.968485395059873\\
21.65	0.968836114033769\\
21.7	0.968836114033769\\
21.75	0.969196853549777\\
21.8	0.969196853549777\\
21.85	0.969527531439451\\
21.9	0.969527531439451\\
21.95	0.969838168244902\\
22	0.97019890776091\\
22.05	0.97019890776091\\
22.1	0.97049952402425\\
22.15	0.97049952402425\\
22.2	0.970820181371812\\
22.25	0.970820181371812\\
22.3	0.971060674382484\\
22.35	0.971060674382484\\
22.4	0.971291146851045\\
22.45	0.971291146851045\\
22.5	0.971581742572273\\
22.55	0.971581742572273\\
22.6	0.971852297209279\\
22.65	0.971852297209279\\
22.7	0.972142892930507\\
22.75	0.972142892930507\\
22.8	0.972483591362293\\
22.85	0.972744125457187\\
22.9	0.972744125457187\\
22.95	0.972984618467859\\
23	0.972984618467859\\
23.05	0.973325316899644\\
23.1	0.973325316899644\\
23.15	0.97359587153665\\
23.2	0.97359587153665\\
23.25	0.973806302920988\\
23.3	0.973806302920988\\
23.35	0.974006713763215\\
23.4	0.974006713763215\\
23.45	0.97427726840022\\
23.5	0.97427726840022\\
23.55	0.974547823037226\\
23.6	0.974547823037226\\
23.65	0.974788316047898\\
23.7	0.974788316047898\\
23.75	0.975068891227015\\
23.8	0.975068891227015\\
23.85	0.975309384237687\\
23.9	0.975309384237687\\
23.95	0.975529836164136\\
24	0.975529836164136\\
24.05	0.975770329174808\\
24.1	0.975770329174808\\
24.15	0.975980760559146\\
24.2	0.975980760559146\\
24.25	0.976291397364597\\
24.3	0.976291397364597\\
24.35	0.976521869833158\\
24.4	0.976521869833158\\
24.45	0.976752342301718\\
24.5	0.976752342301718\\
24.55	0.976982814770279\\
24.6	0.976982814770279\\
24.65	0.977183225612506\\
24.7	0.977183225612506\\
24.75	0.977413698081066\\
24.8	0.977413698081066\\
24.85	0.977584047296959\\
24.9	0.977584047296959\\
24.95	0.977784458139185\\
25	0.977954807355078\\
25.05	0.977954807355078\\
25.1	0.977954807355078\\
25.15	0.978265444160529\\
25.2	1\\
};

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
0.05	0.0825945404457801\\
0.1	0.11679439018282\\
0.15	0.142679689456549\\
0.2	0.163636363636364\\
0.25	0.185835211620336\\
0.3	0.199649386426246\\
0.35	0.217620836463812\\
0.4	0.232196343601302\\
0.45	0.246100676183321\\
0.5	0.256929626846982\\
0.55	0.270793889306286\\
0.6	0.281061858251941\\
0.65	0.291930879038317\\
0.7	0.302088655146506\\
0.75	0.312376659153519\\
0.8	0.322474330077636\\
0.85	0.33267217630854\\
0.9	0.339504132231405\\
0.95	0.349451540195342\\
1	0.359429000751315\\
1.05	0.366531430002504\\
1.1	0.373333333333333\\
1.15	0.383250688705234\\
1.2	0.389722013523666\\
1.25	0.396073127973954\\
1.3	0.40541948409717\\
1.35	0.411690458302029\\
1.4	0.418191835712497\\
1.45	0.424372652141247\\
1.5	0.430874029551715\\
1.55	0.43656398697721\\
1.6	0.442905083896819\\
1.65	0.449366391184573\\
1.7	0.455316804407713\\
1.75	0.461277235161533\\
1.8	0.467638367142499\\
1.85	0.473759078387178\\
1.9	0.476894565489607\\
1.95	0.482624593037816\\
2	0.488404708239419\\
2.05	0.494184823441022\\
2.1	0.497160030052592\\
2.15	0.503020285499624\\
2.2	0.508670172802404\\
2.25	0.51435011269722\\
2.3	0.517375406962184\\
2.35	0.523035311795642\\
2.4	0.525579764588029\\
2.45	0.531109441522665\\
2.5	0.536999749561733\\
2.55	0.539594290007513\\
2.6	0.545514650638618\\
2.65	0.548509892311545\\
2.7	0.553859253693964\\
2.75	0.556894565489607\\
2.8	0.562384172301528\\
2.85	0.565169045830203\\
2.9	0.570177811169547\\
2.95	0.572632106185825\\
3	0.578271975957926\\
3.05	0.580495867768595\\
3.1	0.585584773353368\\
3.15	0.587998998246932\\
3.2	0.590623591284748\\
3.25	0.595932882544453\\
3.3	0.598387177560731\\
3.35	0.60381667918858\\
3.4	0.606501377410468\\
3.45	0.609125970448285\\
3.5	0.614014525419484\\
3.55	0.616458802905084\\
3.6	0.619183571249687\\
3.65	0.624032056098172\\
3.7	0.626376158276985\\
3.75	0.628810418231906\\
3.8	0.631164537941397\\
3.85	0.63603305785124\\
3.9	0.638216879539194\\
3.95	0.640701227147508\\
4	0.645118958176809\\
4.05	0.647533183070373\\
4.1	0.649857250187829\\
4.15	0.652401702980215\\
4.2	0.654575507137491\\
4.25	0.659444027047333\\
4.3	0.661748059103431\\
4.35	0.663931880791385\\
4.4	0.66625594790884\\
4.45	0.668610067618332\\
4.5	0.672887553218132\\
4.55	0.675101427498122\\
4.6	0.677585775106436\\
4.65	0.679829701978462\\
4.7	0.681803155522164\\
4.75	0.684107187578262\\
4.8	0.688384673178062\\
4.85	0.690598547458052\\
4.9	0.692772351615327\\
4.95	0.694695717505635\\
5	0.696769346356123\\
5.05	0.698963185574756\\
5.1	0.701277235161533\\
5.15	0.703400951665414\\
5.2	0.707257700976709\\
5.25	0.709301277235162\\
5.3	0.711455046331079\\
5.35	0.713618832957676\\
5.4	0.715662409216128\\
5.45	0.717675932882544\\
5.5	0.719439018281994\\
5.55	0.721512647132482\\
5.6	0.723325820185324\\
5.65	0.725399449035813\\
5.7	0.727412972702229\\
5.75	0.72931630353118\\
5.8	0.731430002504383\\
5.85	0.733353368394691\\
5.9	0.735316804407714\\
5.95	0.737139994991235\\
6	0.738692712246431\\
6.05	0.740786376158277\\
6.1	0.742709742048585\\
6.15	0.744392687202605\\
6.2	0.746195842724768\\
6.25	0.74954169797145\\
6.3	0.74954169797145\\
6.35	0.751404958677686\\
6.4	0.753218131730528\\
6.45	0.754991234660656\\
6.5	0.756784372652141\\
6.55	0.758347107438016\\
6.6	0.760040070122715\\
6.65	0.7618332081142\\
6.7	0.763546205860255\\
6.75	0.765429501627849\\
6.8	0.766862008514901\\
6.85	0.768554971199599\\
6.9	0.770448284497871\\
6.95	0.772021036814425\\
7	0.773754069621838\\
7.05	0.775216629100927\\
7.1	0.776799398948159\\
7.15	0.778652642123717\\
7.2	0.780345604808415\\
7.25	0.781808164287503\\
7.3	0.783521162033559\\
7.35	0.785144002003506\\
7.4	0.786726771850739\\
7.45	0.786726771850739\\
7.5	0.788209366391185\\
7.55	0.789661908339594\\
7.6	0.791384923616329\\
7.65	0.793238166791886\\
7.7	0.794630603556223\\
7.75	0.796123215627348\\
7.8	0.797716003005259\\
7.85	0.79900826446281\\
7.9	0.800500876533934\\
7.95	0.800500876533934\\
8	0.80213373403456\\
8.05	0.803716503881793\\
8.1	0.805209115952918\\
8.15	0.806671675432006\\
8.2	0.808214375156524\\
8.25	0.809887302779865\\
8.3	0.811249686952166\\
8.35	0.811249686952166\\
8.4	0.812682193839219\\
8.45	0.814024542950163\\
8.5	0.81549711995993\\
8.55	0.81686952166291\\
8.6	0.818432256448785\\
8.65	0.819984973703982\\
8.7	0.819984973703982\\
8.75	0.821357375406962\\
8.8	0.822789882294015\\
8.85	0.82412221387428\\
8.9	0.825745053844227\\
8.95	0.827087402955172\\
9	0.828229401452542\\
9.05	0.828229401452542\\
9.1	0.82962183821688\\
9.15	0.830974204858502\\
9.2	0.832456799398948\\
9.25	0.834009516654145\\
9.3	0.834009516654145\\
9.35	0.835121462559479\\
9.4	0.836493864262459\\
9.45	0.8375557225144\\
9.5	0.838847983971951\\
9.55	0.840340596043075\\
9.6	0.840340596043075\\
9.65	0.841672927623341\\
9.7	0.842905083896819\\
9.75	0.844007012271475\\
9.8	0.84541948409717\\
9.85	0.84541948409717\\
9.9	0.846481342349111\\
9.95	0.847673428499875\\
10	0.848895567242675\\
10.05	0.849917355371901\\
10.1	0.849917355371901\\
10.15	0.85121963436013\\
10.2	0.852301527673428\\
10.25	0.853483596293514\\
10.3	0.853483596293514\\
10.35	0.854645629852241\\
10.4	0.855817680941648\\
10.45	0.856939644377661\\
10.5	0.858251940896569\\
10.55	0.858251940896569\\
10.6	0.859393939393939\\
10.65	0.860576008014025\\
10.7	0.861667918858002\\
10.75	0.861667918858002\\
10.8	0.8627498121713\\
10.85	0.863901828199349\\
10.9	0.865103931880791\\
10.95	0.865103931880791\\
11	0.866235912847483\\
11.05	0.867357876283496\\
11.1	0.868339594290008\\
11.15	0.868339594290008\\
11.2	0.869291259704483\\
11.25	0.870513398447283\\
11.3	0.871485098923115\\
11.35	0.871485098923115\\
11.4	0.872416729276233\\
11.45	0.87343851740546\\
11.5	0.874440270473328\\
11.55	0.874440270473328\\
11.6	0.875582268970699\\
11.65	0.876684197345354\\
11.7	0.877806160781367\\
11.75	0.877806160781367\\
11.8	0.878767843726521\\
11.85	0.879729526671675\\
11.9	0.879729526671675\\
11.95	0.880811419984974\\
12	0.881773102930128\\
12.05	0.882554470323065\\
12.1	0.882554470323065\\
12.15	0.883556223390934\\
12.2	0.88442774855998\\
12.25	0.885479589281242\\
12.3	0.885479589281242\\
12.35	0.88649135987979\\
12.4	0.887422990232908\\
12.45	0.887422990232908\\
12.5	0.888444778362134\\
12.55	0.889506636614075\\
12.6	0.889506636614075\\
12.65	0.890528424743301\\
12.7	0.891349862258953\\
12.75	0.892241422489356\\
12.8	0.892241422489356\\
12.85	0.893243175557225\\
12.9	0.894074630603556\\
12.95	0.894074630603556\\
13	0.895106436263461\\
13.05	0.896278487352868\\
13.1	0.896278487352868\\
13.15	0.897230152767343\\
13.2	0.898041572752317\\
13.25	0.898752817430503\\
13.3	0.898752817430503\\
13.35	0.89946406210869\\
13.4	0.900415727523166\\
13.45	0.900415727523166\\
13.5	0.901187077385424\\
13.55	0.902008514901077\\
13.6	0.902008514901077\\
13.65	0.902769847232657\\
13.7	0.903571249686952\\
13.75	0.903571249686952\\
13.8	0.904332582018532\\
13.85	0.905083896819434\\
13.9	0.905083896819434\\
13.95	0.905995492111195\\
14	0.906756824442775\\
14.05	0.906756824442775\\
14.1	0.907598297019785\\
14.15	0.90846982218883\\
14.2	0.90846982218883\\
14.25	0.909171049336339\\
14.3	0.909872276483847\\
14.35	0.909872276483847\\
14.4	0.910633608815427\\
14.45	0.911485098923115\\
14.5	0.911485098923115\\
14.55	0.912266466316053\\
14.6	0.91312797395442\\
14.65	0.91312797395442\\
14.7	0.913698973203105\\
14.75	0.914320060105184\\
14.8	0.914320060105184\\
14.85	0.915261707988981\\
14.9	0.915962935136489\\
14.95	0.915962935136489\\
15	0.916704232406712\\
15.05	0.916704232406712\\
15.1	0.917425494615577\\
15.15	0.918086651640371\\
15.2	0.918086651640371\\
15.25	0.918767843726521\\
15.3	0.919659403956925\\
15.35	0.919659403956925\\
15.4	0.920420736288505\\
15.45	0.920971700475833\\
15.5	0.920971700475833\\
15.55	0.921692962684698\\
15.6	0.921692962684698\\
15.65	0.922404207362885\\
15.7	0.923155522163787\\
15.75	0.923155522163787\\
15.8	0.923766591535187\\
15.85	0.924477836213373\\
15.9	0.924477836213373\\
15.95	0.925199098422239\\
16	0.925199098422239\\
16.05	0.92580015026296\\
16.1	0.92656148259454\\
16.15	0.92656148259454\\
16.2	0.927342849987478\\
16.25	0.927923866766842\\
16.3	0.927923866766842\\
16.35	0.928564988730278\\
16.4	0.928564988730278\\
16.45	0.929286250939144\\
16.5	0.930087653393438\\
16.55	0.930087653393438\\
16.6	0.93068870523416\\
16.65	0.931109441522665\\
16.7	0.931109441522665\\
16.75	0.931760581016779\\
16.8	0.931760581016779\\
16.85	0.932311545204107\\
16.9	0.932862509391435\\
16.95	0.932862509391435\\
17	0.933353368394691\\
17.05	0.933353368394691\\
17.1	0.933984472827448\\
17.15	0.93450538442274\\
17.2	0.93450538442274\\
17.25	0.93503631354871\\
17.3	0.93503631354871\\
17.35	0.93564738292011\\
17.4	0.936248434760831\\
17.45	0.936248434760831\\
17.5	0.936799398948159\\
17.55	0.936799398948159\\
17.6	0.93748059103431\\
17.65	0.937981467568244\\
17.7	0.937981467568244\\
17.75	0.938522414224894\\
17.8	0.938522414224894\\
17.85	0.939023290758828\\
17.9	0.939554219884798\\
17.95	0.939554219884798\\
18	0.94015527172552\\
18.05	0.94015527172552\\
18.1	0.940726270974205\\
18.15	0.941187077385425\\
18.2	0.941187077385425\\
18.25	0.941707988980716\\
18.3	0.941707988980716\\
18.35	0.942178812922615\\
18.4	0.942178812922615\\
18.45	0.9427498121713\\
18.5	0.943320811419985\\
18.55	0.943320811419985\\
18.6	0.943931880791385\\
18.65	0.943931880791385\\
18.7	0.944452792386677\\
18.75	0.944993739043326\\
18.8	0.944993739043326\\
18.85	0.945424492862509\\
18.9	0.945424492862509\\
18.95	0.945965439519159\\
19	0.945965439519159\\
19.05	0.946476333583772\\
19.1	0.946877034810919\\
19.15	0.946877034810919\\
19.2	0.947417981467568\\
19.25	0.947417981467568\\
19.3	0.947888805409467\\
19.35	0.947888805409467\\
19.4	0.948389681943401\\
19.45	0.948890558477335\\
19.5	0.948890558477335\\
19.55	0.949421487603306\\
19.6	0.949421487603306\\
19.65	0.949892311545204\\
19.7	0.949892311545204\\
19.75	0.950293012772352\\
19.8	0.950293012772352\\
19.85	0.950773854244929\\
19.9	0.951184573002755\\
19.95	0.951184573002755\\
20	0.95152516904583\\
20.05	0.95152516904583\\
20.1	0.951965940395692\\
20.15	0.951965940395692\\
20.2	0.952526922113699\\
20.25	0.952937640871525\\
20.3	0.952937640871525\\
20.35	0.953328324567994\\
20.4	0.953328324567994\\
20.45	0.953719008264463\\
20.5	0.953719008264463\\
20.55	0.954189832206361\\
20.6	0.954189832206361\\
20.65	0.954590533433509\\
20.7	0.954590533433509\\
20.75	0.955011269722014\\
20.8	0.955411970949161\\
20.85	0.955411970949161\\
20.9	0.955732531930879\\
20.95	0.955732531930879\\
21	0.956173303280741\\
21.05	0.956173303280741\\
21.1	0.956493864262459\\
21.15	0.956493864262459\\
21.2	0.956924618081643\\
21.25	0.956924618081643\\
21.3	0.957385424492862\\
21.35	0.957766090658653\\
21.4	0.957766090658653\\
21.45	0.958266967192587\\
21.5	0.958266967192587\\
21.55	0.95862759829702\\
21.6	0.95862759829702\\
21.65	0.958938141748059\\
21.7	0.958938141748059\\
21.75	0.959429000751315\\
21.8	0.959429000751315\\
21.85	0.959859754570498\\
21.9	0.959859754570498\\
21.95	0.960170298021538\\
22	0.960550964187328\\
22.05	0.960550964187328\\
22.1	0.961031805659905\\
22.15	0.961031805659905\\
22.2	0.961422489356374\\
22.25	0.961422489356374\\
22.3	0.961843225644879\\
22.35	0.961843225644879\\
22.4	0.962314049586777\\
22.45	0.962314049586777\\
22.5	0.962654645629852\\
22.55	0.962654645629852\\
22.6	0.963055346857\\
22.65	0.963055346857\\
22.7	0.963345855246682\\
22.75	0.963345855246682\\
22.8	0.963726521412472\\
22.85	0.964127222639619\\
22.9	0.964127222639619\\
22.95	0.964537941397446\\
23	0.964537941397446\\
23.05	0.964908590032557\\
23.1	0.964908590032557\\
23.15	0.965319308790383\\
23.2	0.965319308790383\\
23.25	0.965619834710744\\
23.3	0.965619834710744\\
23.35	0.965920360631104\\
23.4	0.965920360631104\\
23.45	0.966280991735537\\
23.5	0.966280991735537\\
23.55	0.96664162283997\\
23.6	0.96664162283997\\
23.65	0.966982218883045\\
23.7	0.966982218883045\\
23.75	0.967272727272727\\
23.8	0.967272727272727\\
23.85	0.967563235662409\\
23.9	0.967563235662409\\
23.95	0.967833708990734\\
24	0.967833708990734\\
24.05	0.968204357625845\\
24.1	0.968204357625845\\
24.15	0.968504883546206\\
24.2	0.968504883546206\\
24.25	0.968895567242675\\
24.3	0.968895567242675\\
24.35	0.969146005509642\\
24.4	0.969146005509642\\
24.45	0.969416478837966\\
24.5	0.969416478837966\\
24.55	0.969676934635612\\
24.6	0.969676934635612\\
24.65	0.969897320310543\\
24.7	0.969897320310543\\
24.75	0.970237916353619\\
24.8	0.970237916353619\\
24.85	0.970428249436514\\
24.9	0.970428249436514\\
24.95	0.970668670172802\\
25	0.971009266215878\\
25.05	0.971009266215878\\
25.1	0.971009266215878\\
25.15	0.971189581768094\\
25.2	1\\
};

\end{axis}
\end{tikzpicture}%


==> fig/cnt_err2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=25,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{cnt}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
0.05	0.0654126979357591\\
0.1	0.0928257364061577\\
0.15	0.114439670282343\\
0.2	0.132958745230011\\
0.25	0.150736656550785\\
0.3	0.163106076540168\\
0.35	0.17784922328055\\
0.4	0.190178580371183\\
0.45	0.202698236230882\\
0.5	0.211722404174554\\
0.55	0.224041745540499\\
0.6	0.232715363120099\\
0.65	0.241278807728133\\
0.7	0.250553368788999\\
0.75	0.259156876295784\\
0.8	0.267590116482878\\
0.85	0.275792995002153\\
0.9	0.281461895175425\\
0.95	0.289975261160021\\
1	0.298779083160562\\
1.05	0.304177558767265\\
1.1	0.309836443215849\\
1.15	0.317839007241369\\
1.2	0.323237482848071\\
1.25	0.328325470989453\\
1.3	0.336257924942159\\
1.35	0.341736526346364\\
1.4	0.34716504912713\\
1.45	0.352944122271967\\
1.5	0.358302534979918\\
1.55	0.363540758991617\\
1.6	0.368829061626754\\
1.65	0.374497961800026\\
1.7	0.379856374507978\\
1.75	0.385204771491241\\
1.8	0.390372885430125\\
1.85	0.395751329587452\\
1.9	0.398395480905021\\
1.95	0.403773925062348\\
2	0.409102290596236\\
2.05	0.414691064972006\\
2.1	0.417235059042697\\
2.15	0.42294402211472\\
2.2	0.427891790110473\\
2.25	0.433200124194986\\
2.3	0.435904369860681\\
2.35	0.440882185030498\\
2.4	0.443326021854311\\
2.45	0.448754544635077\\
2.5	0.454233146039282\\
2.55	0.45714772192342\\
2.6	0.462385945935118\\
2.65	0.464899892831746\\
2.7	0.469857676552187\\
2.75	0.472251434752562\\
2.8	0.477179171298939\\
2.85	0.479853369790571\\
2.9	0.484600823292569\\
2.95	0.487184880262011\\
3	0.49206253818495\\
3.05	0.494245966166882\\
3.1	0.498983403944192\\
3.15	0.501467303666757\\
3.2	0.504141502158389\\
3.25	0.508949050008513\\
3.3	0.511362839658263\\
3.35	0.516330639103392\\
3.4	0.518704365854391\\
3.45	0.521268391374458\\
3.5	0.525805514658013\\
3.55	0.528089099886822\\
3.6	0.530502889536572\\
3.65	0.534559258035115\\
3.7	0.536702623118296\\
3.75	0.538745830954599\\
3.8	0.540949290385906\\
3.85	0.545436335046022\\
3.9	0.547599731578578\\
3.95	0.549823222459261\\
4	0.554460502989694\\
4.05	0.556954418436946\\
4.1	0.559147862143565\\
4.15	0.561551636068628\\
4.2	0.563735064050559\\
4.25	0.568001762767545\\
4.3	0.570245285097603\\
4.35	0.572408681630159\\
4.4	0.574672235409593\\
4.45	0.576765521869335\\
4.5	0.581042236311008\\
4.55	0.583055396973248\\
4.6	0.585168714882365\\
4.65	0.587502378734613\\
4.7	0.589725869615296\\
4.75	0.591929329046603\\
4.8	0.596196027763589\\
4.85	0.598299329948018\\
4.9	0.600472742205262\\
4.95	0.602425808519375\\
5	0.60481956671975\\
5.05	0.606762617309175\\
5.1	0.609036186813297\\
5.15	0.611159520447102\\
5.2	0.615185841771581\\
5.25	0.617469427000391\\
5.3	0.619853169476077\\
5.35	0.621806235790191\\
5.4	0.623709223480865\\
5.45	0.625461975301223\\
5.5	0.627725529080657\\
5.55	0.629848862714462\\
5.6	0.631631661708883\\
5.65	0.633544665124245\\
5.7	0.635557825786485\\
5.75	0.637631080796851\\
5.8	0.639964744649099\\
5.85	0.642148172631031\\
5.9	0.644211411916709\\
5.95	0.646194525404886\\
6	0.64809751309556\\
6.05	0.649780154843104\\
6.1	0.651653095359715\\
6.15	0.653315705657883\\
6.2	0.655268771971996\\
6.25	0.658934527207716\\
6.3	0.658934527207716\\
6.35	0.660887593521829\\
6.4	0.662860691285318\\
6.45	0.664893883396933\\
6.5	0.666616588043228\\
6.55	0.668739921677033\\
6.6	0.670332421902387\\
6.65	0.672145268070871\\
6.7	0.674088318660297\\
6.75	0.675931212002844\\
6.8	0.677714010997266\\
6.85	0.679627014412628\\
6.9	0.681519986378614\\
6.95	0.68328275392366\\
7	0.685075568642769\\
7.05	0.686988572058131\\
7.1	0.688831465400679\\
7.15	0.690464028524784\\
7.2	0.692146670272328\\
7.25	0.693819296295183\\
7.3	0.695431827969913\\
7.35	0.697184579790271\\
7.4	0.699047504582194\\
7.45	0.699047504582194\\
7.5	0.700750177779113\\
7.55	0.70237272517853\\
7.6	0.703905131055758\\
7.65	0.705657882876116\\
7.7	0.707510791943351\\
7.75	0.709253528039021\\
7.8	0.710966216960628\\
7.85	0.712718968780986\\
7.9	0.714431657702593\\
7.95	0.714431657702593\\
8	0.715954047855133\\
8.05	0.717526516631111\\
8.1	0.719289284176157\\
8.15	0.720891800126198\\
8.2	0.722734693468746\\
8.25	0.724597618260669\\
8.3	0.725989803992268\\
8.35	0.725989803992268\\
8.4	0.727392005448554\\
8.45	0.729164788718288\\
8.5	0.730597037348637\\
8.55	0.73241989924181\\
8.6	0.733972336568412\\
8.65	0.73532445940126\\
8.7	0.73532445940126\\
8.75	0.736806786655048\\
8.8	0.738148893763208\\
8.85	0.739721362539187\\
8.9	0.741464098634857\\
8.95	0.743036567410835\\
9	0.744709193433691\\
9.05	0.744709193433691\\
9.1	0.746271646484981\\
9.15	0.747824083811584\\
9.2	0.749336458239436\\
9.25	0.750989052812916\\
9.3	0.750989052812916\\
9.35	0.752641647386397\\
9.4	0.754334304858628\\
9.45	0.755776569213665\\
9.5	0.757218833568703\\
9.55	0.75875123944593\\
9.6	0.75875123944593\\
9.65	0.760063299380027\\
9.7	0.761645783880693\\
9.75	0.763328425628236\\
9.8	0.764900894404215\\
9.85	0.764900894404215\\
9.9	0.766453331730817\\
9.95	0.767995753332732\\
10	0.769478080586521\\
10.05	0.770920344941558\\
10.1	0.770920344941558\\
10.15	0.772602986689102\\
10.2	0.774055266768827\\
10.25	0.775627735544805\\
10.3	0.775627735544805\\
10.35	0.777130094247969\\
10.4	0.778482217080817\\
10.45	0.779924481435854\\
10.5	0.781386777240267\\
10.55	0.781386777240267\\
10.6	0.782568632753423\\
10.65	0.783870676962832\\
10.7	0.785332972767245\\
10.75	0.785332972767245\\
10.8	0.786795268571657\\
10.85	0.78803721843294\\
10.9	0.789489498512665\\
10.95	0.789489498512665\\
11	0.790791542722074\\
11.05	0.792073555482107\\
11.1	0.793475756938393\\
11.15	0.793475756938393\\
11.2	0.794817864046553\\
11.25	0.796119908255962\\
11.3	0.797341826667869\\
11.35	0.797341826667869\\
11.4	0.798613823703214\\
11.45	0.799835742115121\\
11.5	0.801087707701091\\
11.55	0.801087707701091\\
11.6	0.802429814809251\\
11.65	0.803842031990225\\
11.7	0.805013871778693\\
11.75	0.805013871778693\\
11.8	0.806255821639975\\
11.85	0.807547850124696\\
11.9	0.807547850124696\\
11.95	0.808699658463788\\
12	0.810051781296636\\
12.05	0.811263683983855\\
12.1	0.811263683983855\\
12.15	0.812465570946386\\
12.2	0.813917851026111\\
12.25	0.815079675089891\\
12.3	0.815079675089891\\
12.35	0.816011137485853\\
12.4	0.817162945824945\\
12.45	0.817162945824945\\
12.5	0.818384864236852\\
12.55	0.819326342357501\\
12.6	0.819326342357501\\
12.65	0.820588323668159\\
12.7	0.821750147731939\\
12.75	0.822831845998217\\
12.8	0.822831845998217\\
12.85	0.82398365433731\\
12.9	0.82514547840109\\
12.95	0.82514547840109\\
13	0.826207145217992\\
13.05	0.827318890658334\\
13.1	0.827318890658334\\
13.15	0.828400588924612\\
13.2	0.829682601684645\\
13.25	0.830814378574362\\
13.3	0.830814378574362\\
13.35	0.831825966767825\\
13.4	0.832897649309416\\
13.45	0.832897649309416\\
13.5	0.833909237502879\\
13.55	0.834960888595094\\
13.6	0.834960888595094\\
13.65	0.836102681209499\\
13.7	0.837114269402963\\
13.75	0.837114269402963\\
13.8	0.838346203539557\\
13.85	0.839367807457709\\
13.9	0.839367807457709\\
13.95	0.840239175505544\\
14	0.841441062468075\\
14.05	0.841441062468075\\
14.1	0.842642949430606\\
14.15	0.843574411826568\\
14.2	0.843574411826568\\
14.25	0.844616047194095\\
14.3	0.845737808359124\\
14.35	0.845737808359124\\
14.4	0.846889616698216\\
14.45	0.847981330689182\\
14.5	0.847981330689182\\
14.55	0.849002934607334\\
14.6	0.850054585699548\\
14.65	0.850054585699548\\
14.7	0.851136283965826\\
14.75	0.852288092304919\\
14.8	0.852288092304919\\
14.85	0.853189507526817\\
14.9	0.854141001372154\\
14.95	0.854141001372154\\
15	0.855262762537183\\
15.05	0.855262762537183\\
15.1	0.856224272107208\\
15.15	0.857255891750048\\
15.2	0.857255891750048\\
15.25	0.858447762987891\\
15.3	0.85938924110854\\
15.35	0.85938924110854\\
15.4	0.860370782127941\\
15.45	0.861472511843594\\
15.5	0.861472511843594\\
15.55	0.862454052862995\\
15.6	0.862454052862995\\
15.65	0.863315405186142\\
15.7	0.864276914756167\\
15.75	0.864276914756167\\
15.8	0.865178329978066\\
15.85	0.865909477880272\\
15.9	0.865909477880272\\
15.95	0.866800877377483\\
16	0.866800877377483\\
16.05	0.867622166801879\\
16.1	0.868603707821279\\
16.15	0.868603707821279\\
16.2	0.869555201666617\\
16.25	0.870476648337891\\
16.3	0.870476648337891\\
16.35	0.871398095009164\\
16.4	0.871398095009164\\
16.45	0.872239415882936\\
16.5	0.873050689582645\\
16.55	0.873050689582645\\
16.6	0.873962120529231\\
16.65	0.874783409953627\\
16.7	0.874783409953627\\
16.75	0.875794998147091\\
16.8	0.875794998147091\\
16.85	0.876776539166491\\
16.9	0.877647907214327\\
16.95	0.877647907214327\\
17	0.878359023667157\\
17.05	0.878359023667157\\
17.1	0.879100187294052\\
17.15	0.880201917009705\\
17.2	0.880201917009705\\
17.25	0.88107328505754\\
17.3	0.88107328505754\\
17.35	0.881944653105375\\
17.4	0.882655769558206\\
17.45	0.882655769558206\\
17.5	0.883416964634476\\
17.55	0.883416964634476\\
17.6	0.884328395581062\\
17.65	0.885029496309205\\
17.7	0.885029496309205\\
17.75	0.885880832907665\\
17.8	0.885880832907665\\
17.85	0.886451729214867\\
17.9	0.887393207335517\\
17.95	0.887393207335517\\
18	0.888164418136474\\
18.05	0.888164418136474\\
18.1	0.888775377342428\\
18.15	0.889486493795259\\
18.2	0.889486493795259\\
18.25	0.890147531624651\\
18.3	0.890147531624651\\
18.35	0.89090872670092\\
18.4	0.89090872670092\\
18.45	0.891589795979688\\
18.5	0.892180723736266\\
18.55	0.892180723736266\\
18.6	0.892941918812536\\
18.65	0.892941918812536\\
18.7	0.893793255410995\\
18.75	0.894464308965075\\
18.8	0.894464308965075\\
18.85	0.895125346794467\\
18.9	0.895125346794467\\
18.95	0.895646164478231\\
19	0.895646164478231\\
19.05	0.896477469627315\\
19.1	0.897148523181395\\
19.15	0.897148523181395\\
19.2	0.897889686808289\\
19.25	0.897889686808289\\
19.3	0.898530693188306\\
19.35	0.898530693188306\\
19.4	0.899402061236141\\
19.45	0.900223350660537\\
19.5	0.900223350660537\\
19.55	0.900984545736807\\
19.6	0.900984545736807\\
19.65	0.901755756537764\\
19.7	0.901755756537764\\
19.75	0.90235670001903\\
19.8	0.90235670001903\\
19.85	0.903198020892802\\
19.9	0.903829011548131\\
19.95	0.903829011548131\\
20	0.904379876405957\\
20.05	0.904379876405957\\
20.1	0.905221197279729\\
20.15	0.905221197279729\\
20.2	0.90602245525475\\
20.25	0.906703524533518\\
20.3	0.906703524533518\\
20.35	0.907414640986349\\
20.4	0.907414640986349\\
20.45	0.90803561591699\\
20.5	0.90803561591699\\
20.55	0.908676622297006\\
20.6	0.908676622297006\\
20.65	0.909217471430145\\
20.7	0.909217471430145\\
20.75	0.909788367737348\\
20.8	0.910609657161744\\
20.85	0.910609657161744\\
20.9	0.911290726440512\\
20.95	0.911290726440512\\
21	0.912021874342718\\
21.05	0.912021874342718\\
21.1	0.912702943621486\\
21.15	0.912702943621486\\
21.2	0.913343950001502\\
21.25	0.913343950001502\\
21.3	0.91393487775808\\
21.35	0.914666025660287\\
21.4	0.914666025660287\\
21.45	0.915357110663742\\
21.5	0.915357110663742\\
21.55	0.916008132768447\\
21.6	0.916008132768447\\
21.65	0.916599060525024\\
21.7	0.916599060525024\\
21.75	0.917270114079104\\
21.8	0.917270114079104\\
21.85	0.91787105756037\\
21.9	0.91787105756037\\
21.95	0.918582174013201\\
22	0.919062928798213\\
22.05	0.919062928798213\\
22.1	0.919673888004166\\
22.15	0.919673888004166\\
22.2	0.920244784311369\\
22.25	0.920244784311369\\
22.3	0.920735554821069\\
22.35	0.920735554821069\\
22.4	0.921296435403584\\
22.45	0.921296435403584\\
22.5	0.921887363160161\\
22.55	0.921887363160161\\
22.6	0.922368117945174\\
22.65	0.922368117945174\\
22.7	0.922848872730186\\
22.75	0.922848872730186\\
22.8	0.923399737588013\\
22.85	0.924010696793967\\
22.9	0.924010696793967\\
22.95	0.924631671724608\\
23	0.924631671724608\\
23.05	0.925152489408371\\
23.1	0.925152489408371\\
23.15	0.925723385715573\\
23.2	0.925723385715573\\
23.25	0.926134030427772\\
23.3	0.926134030427772\\
23.35	0.926574722314033\\
23.4	0.926574722314033\\
23.45	0.92712558717186\\
23.5	0.92712558717186\\
23.55	0.927676452029687\\
23.6	0.927676452029687\\
23.65	0.928177238264075\\
23.7	0.928177238264075\\
23.75	0.928698055947838\\
23.8	0.928698055947838\\
23.85	0.929389140951294\\
23.9	0.929389140951294\\
23.95	0.929960037258496\\
24	0.929960037258496\\
24.05	0.930410744869445\\
24.1	0.930410744869445\\
24.15	0.93097162545196\\
24.2	0.93097162545196\\
24.25	0.931522490309786\\
24.3	0.931522490309786\\
24.35	0.932013260819487\\
24.4	0.932013260819487\\
24.45	0.932433921256372\\
24.5	0.932433921256372\\
24.55	0.932974770389511\\
24.6	0.932974770389511\\
24.65	0.933495588073275\\
24.7	0.933495588073275\\
24.75	0.933886201336098\\
24.8	0.933886201336098\\
24.85	0.934316877497671\\
24.9	0.934316877497671\\
24.95	0.934737537934557\\
25	0.935448654387388\\
25.05	0.935448654387388\\
25.1	0.935448654387388\\
25.15	0.936019550694591\\
25.2	1\\
};
% \addlegendentry{MSE (an.)}

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
0.05	0.0547096335005156\\
0.1	0.0758126357729926\\
0.15	0.0916298765654563\\
0.2	0.104924367560641\\
0.25	0.118218858555826\\
0.3	0.127158602877136\\
0.35	0.1383307805508\\
0.4	0.147190437576959\\
0.45	0.156240301929103\\
0.5	0.163027700193211\\
0.55	0.172528055580583\\
0.6	0.179715890320449\\
0.65	0.186523310408345\\
0.7	0.193170555905937\\
0.75	0.199957954170045\\
0.8	0.206925548848245\\
0.85	0.213482696138791\\
0.9	0.218317966583576\\
0.95	0.225475768587761\\
1	0.23234325414702\\
1.05	0.236898219058774\\
1.1	0.241463194882422\\
1.15	0.248560931415243\\
1.2	0.253075852679421\\
1.25	0.257891101300417\\
1.3	0.264638455916949\\
1.35	0.269283519035749\\
1.4	0.273738374828563\\
1.45	0.278483547066302\\
1.5	0.28304852288995\\
1.55	0.287553433242234\\
1.6	0.292118409065882\\
1.65	0.296172828382937\\
1.7	0.300387422290296\\
1.75	0.304752179876065\\
1.8	0.30895676287153\\
1.85	0.31335155319298\\
1.9	0.315383768307455\\
1.95	0.319378122153147\\
2	0.323662792443764\\
2.05	0.327787288144077\\
2.1	0.329829514170446\\
2.15	0.333733769809092\\
2.2	0.337958374628345\\
2.25	0.342042826681082\\
2.3	0.344185161826391\\
2.35	0.348329679350492\\
2.4	0.350301828993603\\
2.45	0.354115986425203\\
2.5	0.357980198416274\\
2.55	0.359952348059385\\
2.6	0.364066832847804\\
2.65	0.366179135257431\\
2.7	0.370623980138351\\
2.75	0.372445966103052\\
2.8	0.376450330860638\\
2.85	0.378552622358371\\
2.9	0.382356768878077\\
2.95	0.384539147670961\\
3	0.388433392397714\\
3.05	0.3904455856884\\
3.1	0.394299786767577\\
3.15	0.39615180546796\\
3.2	0.398204042406223\\
3.25	0.402608843639567\\
3.3	0.40451091689942\\
3.35	0.408835630837613\\
3.4	0.410647605890421\\
3.45	0.412950115626032\\
3.5	0.417194742269073\\
3.55	0.419226957383548\\
3.6	0.421369292528856\\
3.65	0.425473766405382\\
3.7	0.427435905136599\\
3.75	0.429668338488953\\
3.8	0.431500335365548\\
3.85	0.435404591004195\\
3.9	0.437777177123064\\
3.95	0.439999599563524\\
4	0.444144117087626\\
4.05	0.446256419497252\\
4.1	0.448218558228469\\
4.15	0.450210729695368\\
4.2	0.452292999369313\\
4.25	0.456817931545384\\
4.3	0.458629906598192\\
4.35	0.460752219919712\\
4.4	0.462814467769869\\
4.45	0.464626442822677\\
4.5	0.468811003994354\\
4.55	0.470663022694737\\
4.6	0.472525052307015\\
4.65	0.474417114654974\\
4.7	0.476379253386191\\
4.75	0.478501566707711\\
4.8	0.4823357459631\\
4.85	0.484347939253787\\
4.9	0.486560350782353\\
4.95	0.4884724349541\\
5	0.490314442742589\\
5.05	0.492226526914337\\
5.1	0.494348840235857\\
5.15	0.496110760729195\\
5.2	0.499534492596931\\
5.25	0.501486620416254\\
5.3	0.503398704588001\\
5.35	0.50524071237649\\
5.4	0.506852469191419\\
5.45	0.508594367860968\\
5.5	0.510556506592185\\
5.55	0.512198296142796\\
5.6	0.513940194812345\\
5.65	0.515692104393789\\
5.7	0.517343904856293\\
5.75	0.519065781702055\\
5.8	0.520727593076453\\
5.85	0.52235937171517\\
5.9	0.524151324944189\\
5.95	0.525853179966163\\
6	0.527585067723819\\
6.05	0.529236868186323\\
6.1	0.530978766855873\\
6.15	0.532620556406483\\
6.2	0.534212291397623\\
6.25	0.537616001441571\\
6.3	0.537616001441571\\
6.35	0.539257790992182\\
6.4	0.541089787868777\\
6.45	0.542811664714539\\
6.5	0.544693716150604\\
6.55	0.546385560260684\\
6.6	0.547897207956673\\
6.65	0.549789270304632\\
6.7	0.551431059855242\\
6.75	0.553273067643732\\
6.8	0.55478471533972\\
6.85	0.55667677768768\\
6.9	0.558508774564275\\
6.95	0.560280705969507\\
7	0.562162757405572\\
7.05	0.563954710634592\\
7.1	0.565796718423081\\
7.15	0.567498573445055\\
7.2	0.569220450290817\\
7.25	0.570932316224685\\
7.3	0.572774324013174\\
7.35	0.574496200858936\\
7.4	0.576047892202501\\
7.45	0.576047892202501\\
7.5	0.577619605369853\\
7.55	0.579281416744251\\
7.6	0.581003293590013\\
7.65	0.582725170435775\\
7.7	0.584256839955552\\
7.75	0.586058804096465\\
7.8	0.587940855532531\\
7.85	0.589562623259353\\
7.9	0.591094292779129\\
7.95	0.591094292779129\\
8	0.592846202360573\\
8.05	0.594678199237168\\
8.1	0.596660359792173\\
8.15	0.598282127518996\\
8.2	0.599943938893394\\
8.25	0.601715870298625\\
8.3	0.603507823527645\\
8.35	0.603507823527645\\
8.4	0.605219689461513\\
8.45	0.606871489924017\\
8.5	0.608473235827051\\
8.55	0.610205123584707\\
8.6	0.612177273227818\\
8.65	0.613859106426004\\
8.7	0.613859106426004\\
8.75	0.615771190597752\\
8.8	0.617573154738665\\
8.85	0.619044758787078\\
8.9	0.620656515602006\\
8.95	0.622108097826631\\
9	0.623729865553453\\
9.05	0.623729865553453\\
9.1	0.625341622368382\\
9.15	0.627193641068765\\
9.2	0.628635212381496\\
9.25	0.630427165610515\\
9.3	0.630427165610515\\
9.35	0.631868736923246\\
9.4	0.633740777447418\\
9.45	0.635352534262346\\
9.5	0.636834149222653\\
9.55	0.638676157011142\\
9.6	0.638676157011142\\
9.65	0.640187804707131\\
9.7	0.641929703376681\\
9.75	0.643621547486761\\
9.8	0.645103162447067\\
9.85	0.645103162447067\\
9.9	0.646534722847904\\
9.95	0.648026348720105\\
10	0.649447898209048\\
10.05	0.651099698671552\\
10.1	0.651099698671552\\
10.15	0.652651390015117\\
10.2	0.65397283038512\\
10.25	0.655494488993002\\
10.3	0.655494488993002\\
10.35	0.657016147600885\\
10.4	0.658477740737404\\
10.45	0.659969366609604\\
10.5	0.661571112512639\\
10.55	0.661571112512639\\
10.6	0.663062738384839\\
10.65	0.664294080547797\\
10.7	0.66571563003674\\
10.75	0.66571563003674\\
10.8	0.667177223173259\\
10.85	0.668588761750308\\
10.9	0.670000300327357\\
10.95	0.670000300327357\\
11	0.6714218498163\\
11.05	0.672823377481455\\
11.1	0.674184861499034\\
11.15	0.674184861499034\\
11.2	0.675606410987977\\
11.25	0.677188135067223\\
11.3	0.678519586349121\\
11.35	0.678519586349121\\
11.4	0.679891081278594\\
11.45	0.681302619855643\\
11.5	0.68268412569701\\
11.55	0.68268412569701\\
11.6	0.684255838864362\\
11.65	0.685667377441411\\
11.7	0.686928752340051\\
11.75	0.686928752340051\\
11.8	0.68824018179816\\
11.85	0.689641709463315\\
11.9	0.689641709463315\\
11.95	0.69114334624741\\
12	0.692404721146049\\
12.05	0.69384629245878\\
12.1	0.69384629245878\\
12.15	0.695187754652571\\
12.2	0.696559249582044\\
12.25	0.698110940925609\\
12.3	0.698110940925609\\
12.35	0.6994524031194\\
12.4	0.700924007167813\\
12.45	0.700924007167813\\
12.5	0.70225545844971\\
12.55	0.703656986114865\\
12.6	0.703656986114865\\
12.65	0.704898339189717\\
12.7	0.706289855942978\\
12.75	0.707681372696239\\
12.8	0.707681372696239\\
12.85	0.7090728894495\\
12.9	0.710424362555185\\
12.95	0.710424362555185\\
13	0.712026108458219\\
13.05	0.713267461533071\\
13.1	0.713267461533071\\
13.15	0.714558869167392\\
13.2	0.716020462303911\\
13.25	0.717301859026339\\
13.3	0.717301859026339\\
13.35	0.718813506722327\\
13.4	0.719994794325815\\
13.45	0.719994794325815\\
13.5	0.721286201960137\\
13.55	0.722587620506352\\
13.6	0.722587620506352\\
13.65	0.723899049964461\\
13.7	0.725130392127419\\
13.75	0.725130392127419\\
13.8	0.726401777937952\\
13.85	0.727803305603107\\
13.9	0.727803305603107\\
13.95	0.729254887827732\\
14	0.730286011752811\\
14.05	0.730286011752811\\
14.1	0.731637484858496\\
14.15	0.733169154378272\\
14.2	0.733169154378272\\
14.25	0.734380474717442\\
14.3	0.735922155149113\\
14.35	0.735922155149113\\
14.4	0.737313671902374\\
14.45	0.738484948593967\\
14.5	0.738484948593967\\
14.55	0.739616181637985\\
14.6	0.740907589272307\\
14.65	0.740907589272307\\
14.7	0.741968745933067\\
14.75	0.743310208126858\\
14.8	0.743310208126858\\
14.85	0.744361353875725\\
14.9	0.745832957924137\\
14.95	0.745832957924137\\
15	0.747274529236868\\
15.05	0.747274529236868\\
15.1	0.748425784104674\\
15.15	0.749707180827102\\
15.2	0.749707180827102\\
15.25	0.750978566637635\\
15.3	0.752179876064911\\
15.35	0.752179876064911\\
15.4	0.75339119640408\\
15.45	0.754672593126508\\
15.5	0.754672593126508\\
15.55	0.755853880729996\\
15.6	0.755853880729996\\
15.65	0.756905026478862\\
15.7	0.758426685086745\\
15.75	0.758426685086745\\
15.8	0.759918310958945\\
15.85	0.761019511267281\\
15.9	0.761019511267281\\
15.95	0.762230831606451\\
16	0.762230831606451\\
16.05	0.763472184681303\\
16.1	0.764663483196684\\
16.15	0.764663483196684\\
16.2	0.76591484718343\\
16.25	0.767236287553433\\
16.3	0.767236287553433\\
16.35	0.768587760659118\\
16.4	0.768587760659118\\
16.45	0.76972900461503\\
16.5	0.770900281306624\\
16.55	0.770900281306624\\
16.6	0.772091579822006\\
16.65	0.773453063839585\\
16.7	0.773453063839585\\
16.75	0.774584296883603\\
16.8	0.774584296883603\\
16.85	0.775925759077394\\
16.9	0.776976904826261\\
16.95	0.776976904826261\\
17	0.778208246989218\\
17.05	0.778208246989218\\
17.1	0.779309447297554\\
17.15	0.780600854931876\\
17.2	0.780600854931876\\
17.25	0.781872240742409\\
17.3	0.781872240742409\\
17.35	0.782933397403169\\
17.4	0.783964521328248\\
17.45	0.783964521328248\\
17.5	0.785165830755523\\
17.55	0.785165830755523\\
17.6	0.786327096535223\\
17.65	0.787308165900832\\
17.7	0.787308165900832\\
17.75	0.788329278914016\\
17.8	0.788329278914016\\
17.85	0.789620686548338\\
17.9	0.790781952328038\\
17.95	0.790781952328038\\
18	0.792063349050465\\
18.05	0.792063349050465\\
18.1	0.793094472975543\\
18.15	0.793975433222212\\
18.2	0.793975433222212\\
18.25	0.794876415292669\\
18.3	0.794876415292669\\
18.35	0.796097746543733\\
18.4	0.796097746543733\\
18.45	0.797178925028281\\
18.5	0.79805988527495\\
18.55	0.79805988527495\\
18.6	0.79917109649518\\
18.65	0.79917109649518\\
18.7	0.800022024006167\\
18.75	0.801093191578821\\
18.8	0.801093191578821\\
18.85	0.802004184561172\\
18.9	0.802004184561172\\
18.95	0.803125406693296\\
19	0.803125406693296\\
19.05	0.803996356028071\\
19.1	0.805087545424513\\
19.15	0.805087545424513\\
19.2	0.806008549318757\\
19.25	0.806008549318757\\
19.3	0.806909531389214\\
19.35	0.806909531389214\\
19.4	0.807860568019141\\
19.45	0.808811604649067\\
19.5	0.808811604649067\\
19.55	0.809792674014676\\
19.6	0.809792674014676\\
19.65	0.81081378702786\\
19.7	0.81081378702786\\
19.75	0.811904976424302\\
19.8	0.811904976424302\\
19.85	0.812926089437487\\
19.9	0.81386711515552\\
19.95	0.81386711515552\\
20	0.814838173609234\\
20.05	0.814838173609234\\
20.1	0.815789210239161\\
20.15	0.815789210239161\\
20.2	0.816590083190678\\
20.25	0.817360923406513\\
20.3	0.817360923406513\\
20.35	0.81816179635803\\
20.4	0.81816179635803\\
20.45	0.819192920283109\\
20.5	0.819192920283109\\
20.55	0.820063869617883\\
20.6	0.820063869617883\\
20.65	0.820904786216976\\
20.7	0.820904786216976\\
20.75	0.821995975613419\\
20.8	0.822836892212512\\
20.85	0.822836892212512\\
20.9	0.823677808811605\\
20.95	0.823677808811605\\
21	0.824528736322592\\
21.05	0.824528736322592\\
21.1	0.825329609274109\\
21.15	0.825329609274109\\
21.2	0.826150504049414\\
21.25	0.826150504049414\\
21.3	0.827051486119871\\
21.35	0.827922435454646\\
21.4	0.827922435454646\\
21.45	0.828763352053739\\
21.5	0.828763352053739\\
21.55	0.829544203181468\\
21.6	0.829544203181468\\
21.65	0.830455196163819\\
21.7	0.830455196163819\\
21.75	0.831456287353215\\
21.8	0.831456287353215\\
21.85	0.832467389454505\\
21.9	0.832467389454505\\
21.95	0.83343844790822\\
22	0.834259342683525\\
22.05	0.834259342683525\\
22.1	0.835110270194512\\
22.15	0.835110270194512\\
22.2	0.835941175881711\\
22.25	0.835941175881711\\
22.3	0.836882201599744\\
22.35	0.836882201599744\\
22.4	0.837582965432321\\
22.45	0.837582965432321\\
22.5	0.838383838383838\\
22.55	0.838383838383838\\
22.6	0.839264798630507\\
22.65	0.839264798630507\\
22.7	0.840025627934449\\
22.75	0.840025627934449\\
22.8	0.840856533621648\\
22.85	0.841697450220741\\
22.9	0.841697450220741\\
22.95	0.842588421379303\\
23	0.842588421379303\\
23.05	0.843359261595139\\
23.1	0.843359261595139\\
23.15	0.84417014545855\\
23.2	0.84417014545855\\
23.25	0.844850887467339\\
23.3	0.844850887467339\\
23.35	0.845681793154538\\
23.4	0.845681793154538\\
23.45	0.846522709753631\\
23.5	0.846522709753631\\
23.55	0.847253506321891\\
23.6	0.847253506321891\\
23.65	0.848204542951817\\
23.7	0.848204542951817\\
23.75	0.849215645053108\\
23.8	0.849215645053108\\
23.85	0.849996496180837\\
23.9	0.849996496180837\\
23.95	0.85093752189887\\
24	0.85093752189887\\
24.05	0.851798460321751\\
24.1	0.851798460321751\\
24.15	0.852639376920844\\
24.2	0.852639376920844\\
24.25	0.853460271696149\\
24.3	0.853460271696149\\
24.35	0.854381275590394\\
24.4	0.854381275590394\\
24.45	0.855262235837062\\
24.5	0.855262235837062\\
24.55	0.856083130612368\\
24.6	0.856083130612368\\
24.65	0.856693796237899\\
24.7	0.856693796237899\\
24.75	0.857484658277523\\
24.8	0.857484658277523\\
24.85	0.858355607612297\\
24.9	0.858355607612297\\
24.95	0.859236567858966\\
25	0.860047451722377\\
25.05	0.860047451722377\\
25.1	0.860047451722377\\
25.15	0.860648106436015\\
25.2	1\\
};
% \addlegendentry{Avg (an.)}

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
0.05	0.0659389083625438\\
0.1	0.0934001001502253\\
0.15	0.114411617426139\\
0.2	0.131957936905358\\
0.25	0.150135202804206\\
0.3	0.162643965948923\\
0.35	0.177446169253881\\
0.4	0.189183775663495\\
0.45	0.201432148222333\\
0.5	0.209984977466199\\
0.55	0.221251877816725\\
0.6	0.229714571857787\\
0.65	0.238227341011517\\
0.7	0.246109163745618\\
0.75	0.255052578868302\\
0.8	0.264026039058588\\
0.85	0.27206810215323\\
0.9	0.277986980470706\\
0.95	0.287170756134201\\
1	0.295733600400601\\
1.05	0.300981472208312\\
1.1	0.306319479218828\\
1.15	0.314471707561342\\
1.2	0.319749624436655\\
1.25	0.325017526289434\\
1.3	0.333730595893841\\
1.35	0.339218828242364\\
1.4	0.344626940410616\\
1.45	0.34993490235353\\
1.5	0.355393089634452\\
1.55	0.360871306960441\\
1.6	0.36634952428643\\
1.65	0.371507260891337\\
1.7	0.376464697045568\\
1.75	0.382443665498247\\
1.8	0.38735102653981\\
1.85	0.392949424136204\\
1.9	0.395693540310466\\
1.95	0.400901352028042\\
2	0.406169253880821\\
2.05	0.411417125688533\\
2.1	0.41415122684026\\
2.15	0.419699549323986\\
2.2	0.425338007010516\\
2.25	0.430535803705558\\
2.3	0.433009514271407\\
2.35	0.438437656484727\\
2.4	0.441111667501252\\
2.45	0.44613920881322\\
2.5	0.451447170756134\\
2.55	0.454131196795193\\
2.6	0.459519278918378\\
2.65	0.462083124687031\\
2.7	0.467030545818728\\
2.75	0.469544316474712\\
2.8	0.474461692538808\\
2.85	0.476875312969454\\
2.9	0.481682523785678\\
2.95	0.484046069103655\\
3	0.488903355032549\\
3.05	0.491367050575864\\
3.1	0.496104156234352\\
3.15	0.498167250876314\\
3.2	0.500390585878818\\
3.25	0.505127691537306\\
3.3	0.507441161742614\\
3.35	0.512238357536304\\
3.4	0.51449173760641\\
3.45	0.516795192789184\\
3.5	0.521542313470205\\
3.55	0.523465197796695\\
3.6	0.525748622934402\\
3.65	0.530375563345018\\
3.7	0.532789183775664\\
3.75	0.535052578868302\\
3.8	0.537225838758137\\
3.85	0.542053079619429\\
3.9	0.544226339509264\\
3.95	0.546309464196294\\
4	0.550906359539309\\
4.05	0.552839258888333\\
4.1	0.555192789183776\\
4.15	0.557466199298948\\
4.2	0.559869804707061\\
4.25	0.564256384576865\\
4.3	0.566519779669504\\
4.35	0.568763144717076\\
4.4	0.570886329494241\\
4.45	0.573049574361542\\
4.5	0.577666499749624\\
4.55	0.579749624436655\\
4.6	0.582073109664497\\
4.65	0.584176264396595\\
4.7	0.586339509263896\\
4.75	0.588552829243866\\
4.8	0.592729093640461\\
4.85	0.594762143214822\\
4.9	0.597055583375063\\
4.95	0.599479218828242\\
5	0.601562343515273\\
5.05	0.603685528292439\\
5.1	0.605688532799199\\
5.15	0.607821732598898\\
5.2	0.612218327491237\\
5.25	0.614081121682524\\
5.3	0.616374561842764\\
5.35	0.618537806710065\\
5.4	0.620761141712569\\
5.45	0.623084626940411\\
5.5	0.624947421131698\\
5.55	0.62722083124687\\
5.6	0.629283925888833\\
5.65	0.631286930395593\\
5.7	0.633720580871307\\
5.75	0.63557336004006\\
5.8	0.637466199298948\\
5.85	0.639258888332499\\
5.9	0.641442163244867\\
5.95	0.643445167751627\\
6	0.645448172258388\\
6.05	0.647381071607411\\
6.1	0.649504256384577\\
6.15	0.651367050575864\\
6.2	0.653450175262894\\
6.25	0.657125688532799\\
6.3	0.657125688532799\\
6.35	0.658948422633951\\
6.4	0.660891337005508\\
6.45	0.66271407110666\\
6.5	0.66450676014021\\
6.55	0.666239359038558\\
6.6	0.668262393590386\\
6.65	0.670185277916875\\
6.7	0.672058087130696\\
6.75	0.674011016524787\\
6.8	0.675813720580871\\
6.85	0.677806710065098\\
6.9	0.679649474211317\\
6.95	0.681141712568853\\
7	0.682974461692539\\
7.05	0.684857285928893\\
7.1	0.686800200300451\\
7.15	0.688693039559339\\
7.2	0.690415623435153\\
7.25	0.692178267401102\\
7.3	0.693920881321983\\
7.35	0.695503254882323\\
7.4	0.69707561342013\\
7.45	0.69707561342013\\
7.5	0.698888332498748\\
7.55	0.700490736104156\\
7.6	0.702123184777166\\
7.65	0.703745618427641\\
7.7	0.705528292438658\\
7.75	0.707180771156735\\
7.8	0.709043565348022\\
7.85	0.710425638457687\\
7.9	0.712138207310966\\
7.95	0.712138207310966\\
8	0.713850776164246\\
8.05	0.715453179769655\\
8.1	0.717155733600401\\
8.15	0.718738107160741\\
8.2	0.720470706059089\\
8.25	0.722193289934902\\
8.3	0.723815723585378\\
8.35	0.723815723585378\\
8.4	0.725598397596395\\
8.45	0.727060590886329\\
8.5	0.728442663995994\\
8.55	0.730085127691537\\
8.6	0.73164747120681\\
8.65	0.733309964947421\\
8.7	0.733309964947421\\
8.75	0.734692038057086\\
8.8	0.736184276414622\\
8.85	0.737766649974962\\
8.9	0.739328993490235\\
8.95	0.74079118678017\\
9	0.742323485227842\\
9.05	0.742323485227842\\
9.1	0.743855783675513\\
9.15	0.745207811717576\\
9.2	0.74672008012018\\
9.25	0.748092138207311\\
9.3	0.748092138207311\\
9.35	0.74964446670005\\
9.4	0.751176765147722\\
9.45	0.752849273910866\\
9.5	0.754441662493741\\
9.55	0.755983975963946\\
9.6	0.755983975963946\\
9.65	0.757536304456685\\
9.7	0.759258888332499\\
9.75	0.760841261892839\\
9.8	0.76250375563345\\
9.85	0.76250375563345\\
9.9	0.763875813720581\\
9.95	0.765388082123185\\
10	0.766830245368052\\
10.05	0.768162243365048\\
10.1	0.768162243365048\\
10.15	0.769594391587381\\
10.2	0.771106659989985\\
10.25	0.772498748122183\\
10.3	0.772498748122183\\
10.35	0.773970956434652\\
10.4	0.775262894341512\\
10.45	0.776775162744116\\
10.5	0.778227341011517\\
10.55	0.778227341011517\\
10.6	0.77957936905358\\
10.65	0.780811216825238\\
10.7	0.782163244867301\\
10.75	0.782163244867301\\
10.8	0.783585378067101\\
10.85	0.784977466199299\\
10.9	0.78634952428643\\
10.95	0.78634952428643\\
11	0.787671507260891\\
11.05	0.788783174762143\\
11.1	0.790105157736605\\
11.15	0.790105157736605\\
11.2	0.791447170756134\\
11.25	0.793079619429144\\
11.3	0.7942814221332\\
11.35	0.7942814221332\\
11.4	0.795733600400601\\
11.45	0.797265898848272\\
11.5	0.798748122183275\\
11.55	0.798748122183275\\
11.6	0.799959939909865\\
11.65	0.801311967951928\\
11.7	0.802583875813721\\
11.75	0.802583875813721\\
11.8	0.803745618427641\\
11.85	0.805087631447171\\
11.9	0.805087631447171\\
11.95	0.80634952428643\\
12	0.807421131697546\\
12.05	0.808612919379069\\
12.1	0.808612919379069\\
12.15	0.809884827240861\\
12.2	0.811046569854782\\
12.25	0.812338507761643\\
12.3	0.812338507761643\\
12.35	0.813620430645969\\
12.4	0.814672008012018\\
12.45	0.814672008012018\\
12.5	0.816004006009014\\
12.55	0.817215823735603\\
12.6	0.817215823735603\\
12.65	0.818537806710065\\
12.7	0.819459188783175\\
12.75	0.82050075112669\\
12.8	0.82050075112669\\
12.85	0.821692538808212\\
12.9	0.822914371557336\\
12.95	0.822914371557336\\
13	0.824086129193791\\
13.05	0.825297946920381\\
13.1	0.825297946920381\\
13.15	0.826710065097646\\
13.2	0.827781672508763\\
13.25	0.829103655483225\\
13.3	0.829103655483225\\
13.35	0.830315473209815\\
13.4	0.831407110665999\\
13.45	0.831407110665999\\
13.5	0.832378567851778\\
13.55	0.833450175262894\\
13.6	0.833450175262894\\
13.65	0.834521782674011\\
13.7	0.83557336004006\\
13.75	0.83557336004006\\
13.8	0.836775162744116\\
13.85	0.837896845267902\\
13.9	0.837896845267902\\
13.95	0.838848272408613\\
14	0.839889834752128\\
14.05	0.839889834752128\\
14.1	0.84079118678017\\
14.15	0.84179268903355\\
14.2	0.84179268903355\\
14.25	0.842804206309464\\
14.3	0.843815723585378\\
14.35	0.843815723585378\\
14.4	0.844887330996495\\
14.45	0.845978968452679\\
14.5	0.845978968452679\\
14.55	0.846950425638458\\
14.6	0.847951927891838\\
14.65	0.847951927891838\\
14.7	0.849053580370556\\
14.75	0.850205307961943\\
14.8	0.850205307961943\\
14.85	0.851196795192789\\
14.9	0.852168252378568\\
14.95	0.852168252378568\\
15	0.853209814722083\\
15.05	0.853209814722083\\
15.1	0.854271407110666\\
15.15	0.85515272909364\\
15.2	0.85515272909364\\
15.25	0.856124186279419\\
15.3	0.857155733600401\\
15.35	0.857155733600401\\
15.4	0.858247371056585\\
15.45	0.859258888332499\\
15.5	0.859258888332499\\
15.55	0.860220330495744\\
15.6	0.860220330495744\\
15.65	0.861121682523786\\
15.7	0.862023034551828\\
15.75	0.862023034551828\\
15.8	0.862884326489735\\
15.85	0.863705558337506\\
15.9	0.863705558337506\\
15.95	0.864727090635954\\
16	0.864727090635954\\
16.05	0.865608412618928\\
16.1	0.866439659489234\\
16.15	0.866439659489234\\
16.2	0.867371056584877\\
16.25	0.868392588883325\\
16.3	0.868392588883325\\
16.35	0.869344016024036\\
16.4	0.869344016024036\\
16.45	0.870005007511267\\
16.5	0.870876314471708\\
16.55	0.870876314471708\\
16.6	0.87177766649975\\
16.65	0.872689033550325\\
16.7	0.872689033550325\\
16.75	0.873520280420631\\
16.8	0.873520280420631\\
16.85	0.874441662493741\\
16.9	0.875413119679519\\
16.95	0.875413119679519\\
17	0.876344516775163\\
17.05	0.876344516775163\\
17.1	0.877135703555333\\
17.15	0.878117175763645\\
17.2	0.878117175763645\\
17.25	0.878898347521282\\
17.3	0.878898347521282\\
17.35	0.879669504256385\\
17.4	0.880540811216825\\
17.45	0.880540811216825\\
17.5	0.8814221331998\\
17.55	0.8814221331998\\
17.6	0.882383575363045\\
17.65	0.883395092638958\\
17.7	0.883395092638958\\
17.75	0.884166249374061\\
17.8	0.884166249374061\\
17.85	0.884867300951427\\
17.9	0.885748622934402\\
17.95	0.885748622934402\\
18	0.886529794692038\\
18.05	0.886529794692038\\
18.1	0.887320981472208\\
18.15	0.888102153229845\\
18.2	0.888102153229845\\
18.25	0.888993490235353\\
18.3	0.888993490235353\\
18.35	0.88964446670005\\
18.4	0.88964446670005\\
18.45	0.890555833750626\\
18.5	0.891216825237857\\
18.55	0.891216825237857\\
18.6	0.891877816725088\\
18.65	0.891877816725088\\
18.7	0.892739108662994\\
18.75	0.893510265398097\\
18.8	0.893510265398097\\
18.85	0.89415122684026\\
18.9	0.89415122684026\\
18.95	0.894872308462694\\
19	0.894872308462694\\
19.05	0.895713570355533\\
19.1	0.896534802203305\\
19.15	0.896534802203305\\
19.2	0.897185778668002\\
19.25	0.897185778668002\\
19.3	0.897876815222834\\
19.35	0.897876815222834\\
19.4	0.898718077115674\\
19.45	0.899469203805709\\
19.5	0.899469203805709\\
19.55	0.900370555833751\\
19.6	0.900370555833751\\
19.65	0.901031547320981\\
19.7	0.901031547320981\\
19.75	0.90179268903355\\
19.8	0.90179268903355\\
19.85	0.902583875813721\\
19.9	0.903284927391087\\
19.95	0.903284927391087\\
20	0.904106159238858\\
20.05	0.904106159238858\\
20.1	0.904787180771157\\
20.15	0.904787180771157\\
20.2	0.90550826239359\\
20.25	0.906059088632949\\
20.3	0.906059088632949\\
20.35	0.906730095142714\\
20.4	0.906730095142714\\
20.45	0.90735102653981\\
20.5	0.90735102653981\\
20.55	0.908022033049574\\
20.6	0.908022033049574\\
20.65	0.908683024536805\\
20.7	0.908683024536805\\
20.75	0.90943415122684\\
20.8	0.910265398097146\\
20.85	0.910265398097146\\
20.9	0.910726089133701\\
20.95	0.910726089133701\\
21	0.911367050575864\\
21.05	0.911367050575864\\
21.1	0.912088132198297\\
21.15	0.912088132198297\\
21.2	0.912879318978468\\
21.25	0.912879318978468\\
21.3	0.913680520781172\\
21.35	0.914221331997997\\
21.4	0.914221331997997\\
21.45	0.914832248372559\\
21.5	0.914832248372559\\
21.55	0.915473209814722\\
21.6	0.915473209814722\\
21.65	0.916174261392088\\
21.7	0.916174261392088\\
21.75	0.916835252879319\\
21.8	0.916835252879319\\
21.85	0.917446169253881\\
21.9	0.917446169253881\\
21.95	0.918067100650977\\
22	0.918567851777667\\
22.05	0.918567851777667\\
22.1	0.919048572859289\\
22.15	0.919048572859289\\
22.2	0.919679519278918\\
22.25	0.919679519278918\\
22.3	0.920220330495744\\
22.35	0.920220330495744\\
22.4	0.920761141712569\\
22.45	0.920761141712569\\
22.5	0.9214221331998\\
22.55	0.9214221331998\\
22.6	0.921972959439159\\
22.65	0.921972959439159\\
22.7	0.922583875813721\\
22.75	0.922583875813721\\
22.8	0.923254882323485\\
22.85	0.923905858788182\\
22.9	0.923905858788182\\
22.95	0.924416624937406\\
23	0.924416624937406\\
23.05	0.924997496244367\\
23.1	0.924997496244367\\
23.15	0.925558337506259\\
23.2	0.925558337506259\\
23.25	0.926089133700551\\
23.3	0.926089133700551\\
23.35	0.926529794692038\\
23.4	0.926529794692038\\
23.45	0.927070605908863\\
23.5	0.927070605908863\\
23.55	0.927621432148222\\
23.6	0.927621432148222\\
23.65	0.928092138207311\\
23.7	0.928092138207311\\
23.75	0.92864296444667\\
23.8	0.92864296444667\\
23.85	0.929113670505759\\
23.9	0.929113670505759\\
23.95	0.929654481722584\\
24	0.929654481722584\\
24.05	0.930135202804206\\
24.1	0.930135202804206\\
24.15	0.930635953930896\\
24.2	0.930635953930896\\
24.25	0.931116675012519\\
24.3	0.931116675012519\\
24.35	0.931607411116675\\
24.4	0.931607411116675\\
24.45	0.932168252378568\\
24.5	0.932168252378568\\
24.55	0.932548823234852\\
24.6	0.932548823234852\\
24.65	0.933029544316475\\
24.7	0.933029544316475\\
24.75	0.933500250375563\\
24.8	0.933500250375563\\
24.85	0.934101151727591\\
24.9	0.934101151727591\\
24.95	0.934641962944417\\
25	0.93515272909364\\
25.05	0.93515272909364\\
25.1	0.93515272909364\\
25.15	0.935693540310466\\
25.2	1\\
};
% \addlegendentry{Var (an.)}

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
0.05	0.0590521213092424\\
0.1	0.083209807299387\\
0.15	0.101468290533232\\
0.2	0.117683586394776\\
0.25	0.133247866672008\\
0.3	0.14420495973719\\
0.35	0.157295380794039\\
0.4	0.167972036376748\\
0.45	0.178137895116382\\
0.5	0.185960097752494\\
0.55	0.196446456472096\\
0.6	0.204559112215055\\
0.65	0.21226112735868\\
0.7	0.219973158126678\\
0.75	0.227605063899684\\
0.8	0.23553743840391\\
0.85	0.243600016024999\\
0.9	0.248828171948239\\
0.95	0.256880733944954\\
1	0.264091983494251\\
1.05	0.269300108168743\\
1.1	0.274978967188815\\
1.15	0.282420576098714\\
1.2	0.287818997636313\\
1.25	0.292856856696446\\
1.3	0.300649012459437\\
1.35	0.305256199671488\\
1.4	0.310083730619767\\
1.45	0.314831136573054\\
1.5	0.319768839389448\\
1.55	0.324536276591483\\
1.6	0.329303713793518\\
1.65	0.334271463483034\\
1.7	0.339129041304435\\
1.75	0.344156884740195\\
1.8	0.349094587556588\\
1.85	0.354302712231081\\
1.9	0.356966868314571\\
1.95	0.362174992989063\\
2	0.367012539561716\\
2.05	0.372080445494972\\
2.1	0.374494210969112\\
2.15	0.379331757541765\\
2.2	0.384159288490044\\
2.25	0.388856616321461\\
2.3	0.391250350546853\\
2.35	0.395867553383278\\
2.4	0.39846160009615\\
2.45	0.403349224790673\\
2.5	0.407866271383358\\
2.55	0.410330114979368\\
2.6	0.415177677176395\\
2.65	0.417541364528665\\
2.7	0.422088457994471\\
2.75	0.424422098473619\\
2.8	0.429309723168142\\
2.85	0.431703457393534\\
2.9	0.436140378991226\\
2.95	0.438524097592244\\
3	0.443011097311806\\
3.05	0.445354753415328\\
3.1	0.449961940627379\\
3.15	0.452325627979648\\
3.2	0.454489002844437\\
3.25	0.459106205680862\\
3.3	0.461399783662513\\
3.35	0.465786627138336\\
3.4	0.468060173871239\\
3.45	0.470514001842875\\
3.5	0.474910860943071\\
3.55	0.477174392051601\\
3.6	0.479317735667642\\
3.65	0.483574376026601\\
3.7	0.485877969632627\\
3.75	0.487991266375546\\
3.8	0.490304875605945\\
3.85	0.494561515964905\\
3.9	0.49671487520532\\
3.95	0.498687953207003\\
4	0.503295140419054\\
4.05	0.505548655903209\\
4.1	0.507651937021754\\
4.15	0.509454749409078\\
4.2	0.511778374263852\\
4.25	0.515834702135331\\
4.3	0.518128280116983\\
4.35	0.520672248707984\\
4.4	0.522595248587797\\
4.45	0.524578342213854\\
4.5	0.528564560714715\\
4.55	0.53081807619887\\
4.6	0.532791154200553\\
4.65	0.534934497816594\\
4.7	0.536877528945154\\
4.75	0.53908096630744\\
4.8	0.5433376066664\\
4.85	0.545020231561236\\
4.9	0.546993309562918\\
4.95	0.549246825047073\\
5	0.551249949921878\\
5.05	0.553192981050439\\
5.1	0.555256199671488\\
5.15	0.557569808901887\\
5.2	0.561305636793398\\
5.25	0.563198589800088\\
5.3	0.565381995913625\\
5.35	0.567395136412804\\
5.4	0.569468370658227\\
5.45	0.571401386162413\\
5.5	0.573574776651576\\
5.55	0.57527743279516\\
5.6	0.577190417050599\\
5.65	0.57933376066664\\
5.7	0.58117663555146\\
5.75	0.583209807299387\\
5.8	0.585353150915428\\
5.85	0.587296182043989\\
5.9	0.58943952566003\\
5.95	0.591392572412964\\
6	0.593395697287769\\
6.05	0.59533872841633\\
6.1	0.597351868915508\\
6.15	0.599084571932214\\
6.2	0.60086735307079\\
6.25	0.60512399342975\\
6.3	0.60512399342975\\
6.35	0.607117102680181\\
6.4	0.609150274428108\\
6.45	0.61102319618605\\
6.5	0.612856055446497\\
6.55	0.614799086575057\\
6.6	0.616792195825488\\
6.65	0.618504867593446\\
6.7	0.620387804975762\\
6.75	0.62205039862185\\
6.8	0.623963382877289\\
6.85	0.625766195264613\\
6.9	0.627699210768799\\
6.95	0.629381835663635\\
7	0.631094507431593\\
7.05	0.63297744481391\\
7.1	0.634519850967509\\
7.15	0.636342694603582\\
7.2	0.63805536637154\\
7.25	0.639697928768879\\
7.3	0.641510756780578\\
7.35	0.643473819157886\\
7.4	0.645186490925844\\
7.45	0.645186490925844\\
7.5	0.646929209566924\\
7.55	0.648501662593646\\
7.6	0.65010416249349\\
7.65	0.651836865510196\\
7.7	0.653809943511878\\
7.75	0.655532630904211\\
7.8	0.657255318296543\\
7.85	0.659058130683867\\
7.9	0.660750771203077\\
7.95	0.660750771203077\\
8	0.662683786707263\\
8.05	0.664366411602099\\
8.1	0.666018989623813\\
8.15	0.667871880133007\\
8.2	0.66974480189095\\
8.25	0.671297223668924\\
8.3	0.673150114178118\\
8.35	0.673150114178118\\
8.4	0.674762629702336\\
8.45	0.676355113977805\\
8.5	0.677867473258283\\
8.55	0.679560113777493\\
8.6	0.681372941789191\\
8.65	0.682995472937783\\
8.7	0.682995472937783\\
8.75	0.684798285325107\\
8.8	0.686541003966187\\
8.85	0.687973238251673\\
8.9	0.689776050638997\\
8.95	0.691148191178238\\
9	0.692550378590601\\
9.05	0.692550378590601\\
9.1	0.694112815992949\\
9.15	0.695745362765915\\
9.2	0.697347862665759\\
9.25	0.699120628179961\\
9.3	0.699120628179961\\
9.35	0.700592924962942\\
9.4	0.702235487360282\\
9.45	0.703697768518889\\
9.5	0.705410440286848\\
9.55	0.706852690196707\\
9.6	0.706852690196707\\
9.65	0.708445174472177\\
9.7	0.710007611874524\\
9.75	0.71174031489123\\
9.8	0.713503064781058\\
9.85	0.713503064781058\\
9.9	0.715105564680902\\
9.95	0.716708064580746\\
10	0.717960017627499\\
10.05	0.71928208004487\\
10.1	0.71928208004487\\
10.15	0.721094908056568\\
10.2	0.722607267337046\\
10.25	0.723979407876287\\
10.3	0.723979407876287\\
10.35	0.725461720283643\\
10.4	0.726944032690998\\
10.45	0.728456391971475\\
10.5	0.729918673130083\\
10.55	0.729918673130083\\
10.6	0.731491126156805\\
10.65	0.732883297944794\\
10.7	0.734525860342134\\
10.75	0.734525860342134\\
10.8	0.735978125876367\\
10.85	0.737440407034975\\
10.9	0.738892672569208\\
10.95	0.738892672569208\\
11	0.740254797484075\\
11.05	0.741717078642683\\
11.1	0.743169344176916\\
11.15	0.743169344176916\\
11.2	0.744661672208646\\
11.25	0.746033812747887\\
11.3	0.747566203277112\\
11.35	0.747566203277112\\
11.4	0.749038500060094\\
11.45	0.750610953086815\\
11.5	0.751912984255439\\
11.55	0.751912984255439\\
11.6	0.753245062297184\\
11.65	0.754416890348944\\
11.7	0.755839109010056\\
11.75	0.755839109010056\\
11.8	0.757241296422419\\
11.85	0.758603421337286\\
11.9	0.758603421337286\\
11.95	0.759855374384039\\
12	0.761267577420776\\
12.05	0.762739874203758\\
12.1	0.762739874203758\\
12.15	0.764112014742999\\
12.2	0.765604342774729\\
12.25	0.766866311445855\\
12.3	0.766866311445855\\
12.35	0.768028123873242\\
12.4	0.769380233163735\\
12.45	0.769380233163735\\
12.5	0.770652217459236\\
12.55	0.772044389247226\\
12.6	0.772044389247226\\
12.65	0.773496654781459\\
12.7	0.774688514081968\\
12.75	0.775940467128721\\
12.8	0.775940467128721\\
12.85	0.777062217058611\\
12.9	0.778344216978486\\
12.95	0.778344216978486\\
13	0.779726373142102\\
13.05	0.781028404310725\\
13.1	0.781028404310725\\
13.15	0.78246063859621\\
13.2	0.783732622891711\\
13.25	0.784984575938464\\
13.3	0.784984575938464\\
13.35	0.786296622731461\\
13.4	0.787518528905092\\
13.45	0.787518528905092\\
13.5	0.788620247586235\\
13.55	0.789982372501102\\
13.6	0.789982372501102\\
13.65	0.791044028684748\\
13.7	0.792225872360883\\
13.75	0.792225872360883\\
13.8	0.793447778534514\\
13.85	0.794589559713152\\
13.9	0.794589559713152\\
13.95	0.795681262769921\\
14	0.796933215816674\\
14.05	0.796933215816674\\
14.1	0.798054965746565\\
14.15	0.799326950042066\\
14.2	0.799326950042066\\
14.25	0.800538840591322\\
14.3	0.801590481150595\\
14.35	0.801590481150595\\
14.4	0.802682184207363\\
14.45	0.803783902888506\\
14.5	0.803783902888506\\
14.55	0.804935699691519\\
14.6	0.806127558992028\\
14.65	0.806127558992028\\
14.7	0.8071791995513\\
14.75	0.808320980729939\\
14.8	0.808320980729939\\
14.85	0.809262449421097\\
14.9	0.810314089980369\\
14.95	0.810314089980369\\
15	0.811415808661512\\
15.05	0.811415808661512\\
15.1	0.812387324225792\\
15.15	0.81379952726253\\
15.2	0.81379952726253\\
15.25	0.814901245943672\\
15.3	0.815942870878571\\
15.35	0.815942870878571\\
15.4	0.81718480830095\\
15.45	0.818216417611474\\
15.5	0.818216417611474\\
15.55	0.819318136292617\\
15.6	0.819318136292617\\
15.65	0.820159448740034\\
15.7	0.821441448659909\\
15.75	0.821441448659909\\
15.8	0.82266335483354\\
15.85	0.823775089139057\\
15.9	0.823775089139057\\
15.95	0.824576339088979\\
16	0.824576339088979\\
16.05	0.825718120267617\\
16.1	0.826739713953768\\
16.15	0.826739713953768\\
16.2	0.82774127639117\\
16.25	0.828802932574817\\
16.3	0.828802932574817\\
16.35	0.829754416890349\\
16.4	0.829754416890349\\
16.45	0.830886182444614\\
16.5	0.831777573013902\\
16.55	0.831777573013902\\
16.6	0.832759104202556\\
16.65	0.833800729137454\\
16.7	0.833800729137454\\
16.75	0.834902447818597\\
16.8	0.834902447818597\\
16.85	0.835934057129121\\
16.9	0.836785385200913\\
16.95	0.836785385200913\\
17	0.837676775770201\\
17.05	0.837676775770201\\
17.1	0.838598213212612\\
17.15	0.839519650655022\\
17.2	0.839519650655022\\
17.25	0.84051119746805\\
17.3	0.84051119746805\\
17.35	0.841572853651697\\
17.4	0.842744681703457\\
17.45	0.842744681703457\\
17.5	0.843726212892112\\
17.55	0.843726212892112\\
17.6	0.844657665958896\\
17.65	0.845659228396298\\
17.7	0.845659228396298\\
17.75	0.846750931453067\\
17.8	0.846750931453067\\
17.85	0.847712431392973\\
17.9	0.848633868835383\\
17.95	0.848633868835383\\
18	0.849585353150915\\
18.05	0.849585353150915\\
18.1	0.850496774968952\\
18.15	0.851378149913866\\
18.2	0.851378149913866\\
18.25	0.852249509234406\\
18.3	0.852249509234406\\
18.35	0.85318096230119\\
18.4	0.85318096230119\\
18.45	0.854182524738592\\
18.5	0.855204118424743\\
18.55	0.855204118424743\\
18.6	0.856045430872161\\
18.65	0.856045430872161\\
18.7	0.856926805817075\\
18.75	0.857858258883859\\
18.8	0.857858258883859\\
18.85	0.858709586955651\\
18.9	0.858709586955651\\
18.95	0.859530868154321\\
19	0.859530868154321\\
19.05	0.860412243099235\\
19.1	0.861273586795401\\
19.15	0.861273586795401\\
19.2	0.862285164857177\\
19.25	0.862285164857177\\
19.3	0.862996274187733\\
19.35	0.862996274187733\\
19.4	0.864077961620127\\
19.45	0.864879211570049\\
19.5	0.864879211570049\\
19.55	0.865680461519971\\
19.6	0.865680461519971\\
19.65	0.866521773967389\\
19.7	0.866521773967389\\
19.75	0.867443211409799\\
19.8	0.867443211409799\\
19.85	0.868324586354713\\
19.9	0.869025680060895\\
19.95	0.869025680060895\\
20	0.869997195625175\\
20.05	0.869997195625175\\
20.1	0.870918633067585\\
20.15	0.870918633067585\\
20.2	0.871699851768759\\
20.25	0.872451023596811\\
20.3	0.872451023596811\\
20.35	0.873362445414847\\
20.4	0.873362445414847\\
20.45	0.874083570369777\\
20.5	0.874083570369777\\
20.55	0.875055085934057\\
20.6	0.875055085934057\\
20.65	0.876076679620208\\
20.7	0.876076679620208\\
20.75	0.876767757702015\\
20.8	0.877548976403189\\
20.85	0.877548976403189\\
20.9	0.878300148231241\\
20.95	0.878300148231241\\
21	0.879091382556789\\
21.05	0.879091382556789\\
21.1	0.879852570009214\\
21.15	0.879852570009214\\
21.2	0.880623773086014\\
21.25	0.880623773086014\\
21.3	0.881364929289692\\
21.35	0.881985898000881\\
21.4	0.881985898000881\\
21.45	0.882757101077681\\
21.5	0.882757101077681\\
21.55	0.883578382276351\\
21.6	0.883578382276351\\
21.65	0.884319538480029\\
21.7	0.884319538480029\\
21.75	0.884960538439966\\
21.8	0.884960538439966\\
21.85	0.885671647770522\\
21.9	0.885671647770522\\
21.95	0.886472897720444\\
22	0.88733424141661\\
22.05	0.88733424141661\\
22.1	0.887925163254677\\
22.15	0.887925163254677\\
22.2	0.888666319458355\\
22.25	0.888666319458355\\
22.3	0.889407475662033\\
22.35	0.889407475662033\\
22.4	0.890138616241336\\
22.45	0.890138616241336\\
22.5	0.890829694323144\\
22.55	0.890829694323144\\
22.6	0.891500741156204\\
22.65	0.891500741156204\\
22.7	0.892231881735507\\
22.75	0.892231881735507\\
22.8	0.892973037939185\\
22.85	0.893684147269741\\
22.9	0.893684147269741\\
22.95	0.894325147229678\\
23	0.894325147229678\\
23.05	0.895016225311486\\
23.1	0.895016225311486\\
23.15	0.895757381515164\\
23.2	0.895757381515164\\
23.25	0.896418412723849\\
23.3	0.896418412723849\\
23.35	0.897129522054405\\
23.4	0.897129522054405\\
23.45	0.897770522014342\\
23.5	0.897770522014342\\
23.55	0.898221225111173\\
23.6	0.898221225111173\\
23.65	0.898792115700493\\
23.7	0.898792115700493\\
23.75	0.899473178157926\\
23.8	0.899473178157926\\
23.85	0.900134209366612\\
23.9	0.900134209366612\\
23.95	0.900855334321542\\
24	0.900855334321542\\
24.05	0.901436240535235\\
24.1	0.901436240535235\\
24.15	0.901967068627058\\
24.2	0.901967068627058\\
24.25	0.902638115460118\\
24.3	0.902638115460118\\
24.35	0.903188974800689\\
24.4	0.903188974800689\\
24.45	0.903799927887505\\
24.5	0.903799927887505\\
24.55	0.904440927847442\\
24.6	0.904440927847442\\
24.65	0.905031849685509\\
24.7	0.905031849685509\\
24.75	0.905602740274829\\
24.8	0.905602740274829\\
24.85	0.90620367773727\\
24.9	0.90620367773727\\
24.95	0.906814630824086\\
25	0.907395537037779\\
25.05	0.907395537037779\\
25.1	0.907395537037779\\
25.15	0.908156724490205\\
25.2	1\\
};
% \addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
0.05	0.068853608453949\\
0.1	0.0967396203736165\\
0.15	0.118435418440427\\
0.2	0.137817398707868\\
0.25	0.156698552611809\\
0.3	0.169068963790254\\
0.35	0.184594581058747\\
0.4	0.196914909600841\\
0.45	0.208954775379376\\
0.5	0.218801021685782\\
0.55	0.231181449391496\\
0.6	0.240166274352682\\
0.65	0.249451595131968\\
0.7	0.258236089547754\\
0.75	0.26675013772725\\
0.8	0.275885210597486\\
0.85	0.284329143086092\\
0.9	0.28983823308459\\
0.95	0.298412380427706\\
1	0.306986527770822\\
1.05	0.312575749987479\\
1.1	0.318044773876897\\
1.15	0.326679020383633\\
1.2	0.331897631091301\\
1.25	0.337466820253418\\
1.3	0.345570190814844\\
1.35	0.351049231231532\\
1.4	0.3565683377573\\
1.45	0.361877097210397\\
1.5	0.367366154154355\\
1.55	0.373145690389142\\
1.6	0.37849451595132\\
1.65	0.384013622477087\\
1.7	0.389793158711875\\
1.75	0.394921620674112\\
1.8	0.40014023138178\\
1.85	0.405829618871137\\
1.9	0.408413882906796\\
1.95	0.414083237341614\\
2	0.419822707467321\\
2.05	0.425191566084039\\
2.1	0.427976160665097\\
2.15	0.433174738318225\\
2.2	0.438012720989633\\
2.25	0.44335153002454\\
2.3	0.446035959332899\\
2.35	0.450974107277007\\
2.4	0.453558371312666\\
2.45	0.458686833274904\\
2.5	0.463514799419041\\
2.55	0.46598888165473\\
2.6	0.471097310562428\\
2.65	0.473551359743577\\
2.7	0.478229077978665\\
2.75	0.480893474232484\\
2.8	0.485741473431161\\
2.85	0.48842590273952\\
2.9	0.493233835829118\\
2.95	0.495747984173887\\
3	0.500545900736215\\
3.05	0.503120148244604\\
3.1	0.508058296188711\\
3.15	0.51051234536986\\
3.2	0.512846196223769\\
3.25	0.517423749186157\\
3.3	0.519887814894576\\
3.35	0.524585566184204\\
3.4	0.526889367456303\\
3.45	0.529363449691992\\
3.5	0.53391095307257\\
3.55	0.536184704762859\\
3.6	0.538478489507688\\
3.65	0.542945860670106\\
3.7	0.544989232233185\\
3.75	0.547142785596234\\
3.8	0.549376471177443\\
3.85	0.554114288576151\\
3.9	0.55627785846647\\
3.95	0.558481494465869\\
4	0.563389592828166\\
4.05	0.565372865227626\\
4.1	0.567486352481595\\
4.15	0.569860269444584\\
4.2	0.572404467371162\\
4.25	0.576611408824561\\
4.3	0.57880502829669\\
4.35	0.581058746932439\\
4.4	0.583182250713678\\
4.45	0.585205589222217\\
4.5	0.589642910802825\\
4.55	0.591676265838634\\
4.6	0.593950017528923\\
4.65	0.596073521310162\\
4.7	0.598387339109531\\
4.75	0.60063104121801\\
4.8	0.604858015725948\\
4.85	0.607071668252617\\
4.9	0.609245254670206\\
4.95	0.611368758451445\\
5	0.613382080432714\\
5.05	0.615275204086743\\
5.1	0.617308559122552\\
5.15	0.619422046376521\\
5.2	0.623669053938999\\
5.25	0.625572194120299\\
5.3	0.627575499574298\\
5.35	0.629699003355537\\
5.4	0.631622176591376\\
5.45	0.633885911754395\\
5.5	0.635949316372014\\
5.55	0.637912555716933\\
5.6	0.639845745480042\\
5.65	0.642079431061251\\
5.7	0.64440326538789\\
5.75	0.646466670005509\\
5.8	0.648550107677668\\
5.85	0.650563429658937\\
5.9	0.652386437622076\\
5.95	0.654389743076076\\
6	0.656332949366455\\
6.05	0.658246106075024\\
6.1	0.660239395001753\\
6.15	0.662443031001152\\
6.2	0.664346171182451\\
6.25	0.668292682926829\\
6.3	0.668292682926829\\
6.35	0.670185806580858\\
6.4	0.672189112034858\\
6.45	0.674192417488857\\
6.5	0.675925276706566\\
6.55	0.677838433415135\\
6.6	0.679651424851004\\
6.65	0.681384284068713\\
6.7	0.683237341613663\\
6.75	0.685050333049532\\
6.8	0.686893374067211\\
6.85	0.68865628286673\\
6.9	0.690288976811739\\
6.95	0.692122001302149\\
7	0.694235488556118\\
7.05	0.695878199028397\\
7.1	0.697851454900586\\
7.15	0.699444082736515\\
7.2	0.701417338608704\\
7.25	0.703160214353684\\
7.3	0.704983222316823\\
7.35	0.706786197225422\\
7.4	0.708769469624881\\
7.45	0.708769469624881\\
7.5	0.71032203135173\\
7.55	0.71209495667852\\
7.6	0.713767716732609\\
7.65	0.715540642059398\\
7.7	0.717283517804377\\
7.75	0.719076476185706\\
7.8	0.720789302348876\\
7.85	0.722301797966645\\
7.9	0.724124805929784\\
7.95	0.724124805929784\\
8	0.725537136274854\\
8.05	0.727199879801673\\
8.1	0.728832573746682\\
8.15	0.730405168528071\\
8.2	0.732037862473081\\
8.25	0.73359042419993\\
8.3	0.735383382581259\\
8.35	0.735383382581259\\
8.4	0.736965993889918\\
8.45	0.738688836580358\\
8.5	0.740421695798067\\
8.55	0.742004307106726\\
8.6	0.743536835779035\\
8.65	0.744969199178645\\
8.7	0.744969199178645\\
8.75	0.746641959232734\\
8.8	0.748224570541393\\
8.85	0.749727049631893\\
8.9	0.751189462613312\\
8.95	0.752772073921971\\
9	0.754194420794311\\
9.05	0.754194420794311\\
9.1	0.75590724695748\\
9.15	0.757600040066109\\
9.2	0.759112535683878\\
9.25	0.760554915610758\\
9.3	0.760554915610758\\
9.35	0.761837031101317\\
9.4	0.763419642409977\\
9.45	0.764741824009616\\
9.5	0.766304402263735\\
9.55	0.767716732608805\\
9.6	0.767716732608805\\
9.65	0.769058947262984\\
9.7	0.770421194971703\\
9.75	0.772003806280363\\
9.8	0.773406120098162\\
9.85	0.773406120098162\\
9.9	0.774778384334151\\
9.95	0.776000400661091\\
10	0.77728251615165\\
10.05	0.7787349126058\\
10.1	0.7787349126058\\
10.15	0.780047077678169\\
10.2	0.781419341914158\\
10.25	0.782861721841038\\
10.3	0.782861721841038\\
10.35	0.784223969549757\\
10.4	0.785686382531176\\
10.45	0.787098712876246\\
10.5	0.788581158912205\\
10.55	0.788581158912205\\
10.6	0.790063604948165\\
10.65	0.791415836129614\\
10.7	0.792497621074773\\
10.75	0.792497621074773\\
10.8	0.793779736565333\\
10.85	0.795202083437672\\
10.9	0.796664496419092\\
10.95	0.796664496419092\\
11	0.798136925927781\\
11.05	0.79942905794561\\
11.1	0.80085140481795\\
11.15	0.80085140481795\\
11.2	0.802153553363049\\
11.25	0.803565883708118\\
11.3	0.804988230580458\\
11.35	0.804988230580458\\
11.4	0.806350478289177\\
11.45	0.807592527670657\\
11.5	0.808884659688486\\
11.55	0.808884659688486\\
11.6	0.810156758651775\\
11.65	0.811288626233285\\
11.7	0.812490609505684\\
11.75	0.812490609505684\\
11.8	0.813662543196274\\
11.85	0.814844493414133\\
11.9	0.814844493414133\\
11.95	0.816236790704663\\
12	0.817328592177092\\
12.05	0.818560625031302\\
12.1	0.818560625031302\\
12.15	0.819572294285571\\
12.2	0.820664095758001\\
12.25	0.82182601292132\\
12.3	0.82182601292132\\
12.35	0.82303801272099\\
12.4	0.824069715029799\\
12.45	0.824069715029799\\
12.5	0.825532128011219\\
12.55	0.826794210447238\\
12.6	0.826794210447238\\
12.65	0.827946111083287\\
12.7	0.829238243101117\\
12.75	0.830480292482596\\
12.8	0.830480292482596\\
12.85	0.831361746882356\\
12.9	0.832393449191165\\
12.95	0.832393449191165\\
13	0.833435168027245\\
13.05	0.834456853808785\\
13.1	0.834456853808785\\
13.15	0.835378374317624\\
13.2	0.836450142735514\\
13.25	0.837541944207943\\
13.3	0.837541944207943\\
13.35	0.838683828316723\\
13.4	0.839775629789152\\
13.45	0.839775629789152\\
13.5	0.840867431261582\\
13.55	0.841849050934041\\
13.6	0.841849050934041\\
13.65	0.842920819351931\\
13.7	0.84407271998798\\
13.75	0.84407271998798\\
13.8	0.84511443882406\\
13.85	0.846346471678269\\
13.9	0.846346471678269\\
13.95	0.847338107877999\\
14	0.848399859768618\\
14.05	0.848399859768618\\
14.1	0.849361446386538\\
14.15	0.850363099113537\\
14.2	0.850363099113537\\
14.25	0.851434867531427\\
14.3	0.852256222767567\\
14.35	0.852256222767567\\
14.4	0.853287925076376\\
14.45	0.854089247257976\\
14.5	0.854089247257976\\
14.55	0.855161015675865\\
14.6	0.855992387439275\\
14.65	0.855992387439275\\
14.7	0.856833775729954\\
14.75	0.857695197075174\\
14.8	0.857695197075174\\
14.85	0.858676816747634\\
14.9	0.859518205038313\\
14.95	0.859518205038313\\
15	0.860209345419943\\
15.05	0.860209345419943\\
15.1	0.861221014674212\\
15.15	0.862202634346672\\
15.2	0.862202634346672\\
15.25	0.863144187910052\\
15.3	0.864246005909751\\
15.35	0.864246005909751\\
15.4	0.865037311564081\\
15.45	0.86590874943657\\
15.5	0.86590874943657\\
15.55	0.8669003856363\\
15.6	0.8669003856363\\
15.65	0.86771172434517\\
15.7	0.868763459708519\\
15.75	0.868763459708519\\
15.8	0.869795162017329\\
15.85	0.870706665998898\\
15.9	0.870706665998898\\
15.95	0.871497971653228\\
16	0.871497971653228\\
16.05	0.872439525216607\\
16.1	0.873320979616367\\
16.15	0.873320979616367\\
16.2	0.874292582761557\\
16.25	0.875113937997696\\
16.3	0.875113937997696\\
16.35	0.876065508088346\\
16.4	0.876065508088346\\
16.45	0.877077177342615\\
16.5	0.877778334251515\\
16.55	0.877778334251515\\
16.6	0.878669805178545\\
16.65	0.879411028196524\\
16.7	0.879411028196524\\
16.75	0.880272449541744\\
16.8	0.880272449541744\\
16.85	0.881163920468773\\
16.9	0.881975259177643\\
16.95	0.881975259177643\\
17	0.882696449141083\\
17.05	0.882696449141083\\
17.1	0.883457705213602\\
17.15	0.884168878649772\\
17.2	0.884168878649772\\
17.25	0.884910101667752\\
17.3	0.884910101667752\\
17.35	0.885571192467572\\
17.4	0.886302398958281\\
17.45	0.886302398958281\\
17.5	0.887243952521661\\
17.55	0.887243952521661\\
17.6	0.88797515901237\\
17.65	0.88874643161216\\
17.7	0.88874643161216\\
17.75	0.88957780337557\\
17.8	0.88957780337557\\
17.85	0.890208844593579\\
17.9	0.891030199829719\\
17.95	0.891030199829719\\
18	0.891731356738619\\
18.05	0.891731356738619\\
18.1	0.892402464065708\\
18.15	0.893133670556418\\
18.2	0.893133670556418\\
18.25	0.893834827465318\\
18.3	0.893834827465318\\
18.35	0.894465868683327\\
18.4	0.894465868683327\\
18.45	0.895367356137627\\
18.5	0.896148645264687\\
18.55	0.896148645264687\\
18.6	0.896779686482696\\
18.65	0.896779686482696\\
18.7	0.897621074773376\\
18.75	0.898512545700406\\
18.8	0.898512545700406\\
18.85	0.899303851354735\\
18.9	0.899303851354735\\
18.95	0.900095157009065\\
19	0.900095157009065\\
19.05	0.900856413081585\\
19.1	0.901727850954074\\
19.15	0.901727850954074\\
19.2	0.902378925226624\\
19.25	0.902378925226624\\
19.3	0.903009966444634\\
19.35	0.903009966444634\\
19.4	0.903741172935343\\
19.45	0.904392247207893\\
19.5	0.904392247207893\\
19.55	0.905143486753143\\
19.6	0.905143486753143\\
19.65	0.905874693243852\\
19.7	0.905874693243852\\
19.75	0.906645965843642\\
19.8	0.906645965843642\\
19.85	0.907226924425302\\
19.9	0.907817899534232\\
19.95	0.907817899534232\\
20	0.908499023388591\\
20.05	0.908499023388591\\
20.1	0.909140081133871\\
20.15	0.909140081133871\\
20.2	0.909871287624581\\
20.25	0.91074272549707\\
20.3	0.91074272549707\\
20.35	0.91145389893324\\
20.4	0.91145389893324\\
20.45	0.91206490709671\\
20.5	0.91206490709671\\
20.55	0.912896278860119\\
20.6	0.912896278860119\\
20.65	0.913517303550859\\
20.7	0.913517303550859\\
20.75	0.914038162968899\\
20.8	0.914609105023288\\
20.85	0.914609105023288\\
20.9	0.915250162768568\\
20.95	0.915250162768568\\
21	0.915781038713878\\
21.05	0.915781038713878\\
21.1	0.916442129513698\\
21.15	0.916442129513698\\
21.2	0.916882856713577\\
21.25	0.916882856713577\\
21.3	0.917393699604347\\
21.35	0.918034757349627\\
21.4	0.918034757349627\\
21.45	0.918675815094907\\
21.5	0.918675815094907\\
21.55	0.919366955476536\\
21.6	0.919366955476536\\
21.65	0.919967947112736\\
21.7	0.919967947112736\\
21.75	0.920498823058046\\
21.8	0.920498823058046\\
21.85	0.921240046076025\\
21.9	0.921240046076025\\
21.95	0.921911153403115\\
22	0.922602293784745\\
22.05	0.922602293784745\\
22.1	0.923123153202785\\
22.15	0.923123153202785\\
22.2	0.923724144838984\\
22.25	0.923724144838984\\
22.3	0.924184905093404\\
22.35	0.924184905093404\\
22.4	0.924725797565984\\
22.45	0.924725797565984\\
22.5	0.925346822256724\\
22.55	0.925346822256724\\
22.6	0.925847648620223\\
22.65	0.925847648620223\\
22.7	0.926408574147343\\
22.75	0.926408574147343\\
22.8	0.926949466619923\\
22.85	0.927520408674313\\
22.9	0.927520408674313\\
22.95	0.928111383783242\\
23	0.928111383783242\\
23.05	0.928692342364902\\
23.1	0.928692342364902\\
23.15	0.929233234837482\\
23.2	0.929233234837482\\
23.25	0.929974457855462\\
23.3	0.929974457855462\\
23.35	0.930535383382581\\
23.4	0.930535383382581\\
23.45	0.931126358491511\\
23.5	0.931126358491511\\
23.55	0.931697300545901\\
23.6	0.931697300545901\\
23.65	0.932268242600291\\
23.7	0.932268242600291\\
23.75	0.93283918465468\\
23.8	0.93283918465468\\
23.85	0.93343015976361\\
23.9	0.93343015976361\\
23.95	0.93394100265438\\
24	0.93394100265438\\
24.05	0.934481895126959\\
24.1	0.934481895126959\\
24.15	0.935112936344969\\
24.2	0.935112936344969\\
24.25	0.935613762708469\\
24.3	0.935613762708469\\
24.35	0.936144638653779\\
24.4	0.936144638653779\\
24.45	0.936735613762708\\
24.5	0.936735613762708\\
24.55	0.937286522762558\\
24.6	0.937286522762558\\
24.65	0.937667150798818\\
24.7	0.937667150798818\\
24.75	0.938198026744128\\
24.8	0.938198026744128\\
24.85	0.938668803525818\\
24.9	0.938668803525818\\
24.95	0.939209695998397\\
25	0.939590324034657\\
25.05	0.939590324034657\\
25.1	0.939590324034657\\
25.15	0.940071117343617\\
25.2	1\\
};
% \addlegendentry{Count (MC)}

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
0.05	0.0626395745916661\\
0.1	0.0876453328259411\\
0.15	0.106772684939463\\
0.2	0.123136084600979\\
0.25	0.139148983045755\\
0.3	0.150084621008041\\
0.35	0.163083208988854\\
0.4	0.174149033117358\\
0.45	0.184654055299078\\
0.5	0.192735611925053\\
0.55	0.204302152077471\\
0.6	0.212784281522577\\
0.65	0.220775709264248\\
0.7	0.228827222928788\\
0.75	0.23715913756672\\
0.8	0.245250708513174\\
0.85	0.253592637471584\\
0.9	0.25928077150325\\
0.95	0.26756261453879\\
1	0.275754328690027\\
1.05	0.280981803979691\\
1.1	0.286609852088487\\
1.15	0.294330893177243\\
1.2	0.299418167980212\\
1.25	0.304575543026528\\
1.3	0.312396727320068\\
1.35	0.317834503339776\\
1.4	0.323112050231832\\
1.45	0.328259410957669\\
1.5	0.333176442312507\\
1.55	0.33858417537078\\
1.6	0.343641407212314\\
1.65	0.348728682015282\\
1.7	0.354116386432599\\
1.75	0.35860280200687\\
1.8	0.363720119771273\\
1.85	0.368396807434632\\
1.9	0.370750172747028\\
1.95	0.375356760167039\\
2	0.379933304625615\\
2.05	0.384940464864757\\
2.1	0.387454059304806\\
2.15	0.39227094745486\\
2.2	0.397438336821655\\
2.25	0.402455511381275\\
2.3	0.404848933975585\\
2.35	0.409295292267943\\
2.4	0.411618614618905\\
2.45	0.416295302282264\\
2.5	0.421112190432318\\
2.55	0.423425498462802\\
2.6	0.428392601420031\\
2.65	0.430816066975775\\
2.7	0.435783169933004\\
2.75	0.438236678450184\\
2.8	0.443083609561673\\
2.85	0.44543697487407\\
2.9	0.449983476371211\\
2.95	0.452306798722173\\
3	0.456833271578357\\
3.05	0.459056450724536\\
3.1	0.463673052465025\\
3.15	0.465916260252161\\
3.2	0.468159468039296\\
3.25	0.472956327548394\\
3.3	0.475209549656008\\
3.35	0.480146609651802\\
3.4	0.482309702875111\\
3.45	0.484372652893638\\
3.5	0.488668796378822\\
3.55	0.490851918243088\\
3.6	0.493235326516919\\
3.65	0.49784191393693\\
3.7	0.499854792353065\\
3.75	0.50192775669207\\
3.8	0.504421322491162\\
3.85	0.509158096077391\\
3.9	0.51138127522357\\
3.95	0.513484282524009\\
4	0.517720340086323\\
4.05	0.520203891564938\\
4.1	0.522397027749682\\
4.15	0.524439949127252\\
4.2	0.526823357401084\\
4.25	0.530909200156223\\
4.3	0.533272579789098\\
4.35	0.535766145588191\\
4.4	0.537558708953804\\
4.45	0.539922088586679\\
4.5	0.544428532801907\\
4.55	0.546130967283215\\
4.6	0.548193917301741\\
4.65	0.550106652513094\\
4.7	0.552299788697838\\
4.75	0.554232552550147\\
4.8	0.558068037293329\\
4.85	0.560251159157595\\
4.9	0.562534424226644\\
4.95	0.564737574731867\\
5	0.56676046746848\\
5.05	0.568653174038876\\
5.1	0.570806252941707\\
5.15	0.572949317524059\\
5.2	0.577095246202069\\
5.25	0.579138167579639\\
5.3	0.580960773906687\\
5.35	0.583123867129996\\
5.4	0.585226874430436\\
5.45	0.587199695564657\\
5.5	0.58905234485314\\
5.55	0.591085251910232\\
5.6	0.593098130326367\\
5.65	0.594670378641457\\
5.7	0.59652302792994\\
5.75	0.598315591295553\\
5.8	0.600438627236949\\
5.85	0.602311305166388\\
5.9	0.60399371100674\\
5.95	0.60603663238431\\
6	0.608089568082358\\
6.05	0.609952231691319\\
6.1	0.611884995543627\\
6.15	0.613657530268284\\
6.2	0.615600308441071\\
6.25	0.61957599367095\\
6.3	0.61957599367095\\
6.35	0.621238370870345\\
6.4	0.622890733749261\\
6.45	0.624703325755831\\
6.5	0.626325645673313\\
6.55	0.628158266320839\\
6.6	0.629970858327408\\
6.65	0.631973722423065\\
6.7	0.633626085301982\\
6.75	0.635669006679552\\
6.8	0.637451555724686\\
6.85	0.639344262295082\\
6.9	0.641206925904043\\
6.95	0.643279890243048\\
7	0.645052424967704\\
7.05	0.646584616000881\\
7.1	0.648507365532712\\
7.15	0.650089628168281\\
7.2	0.65190222017485\\
7.25	0.653754869463333\\
7.3	0.655307089137467\\
7.35	0.657169752746427\\
7.4	0.659012387714432\\
7.45	0.659012387714432\\
7.5	0.660875051323392\\
7.55	0.662827843816658\\
7.6	0.664570335579879\\
7.65	0.666573199675536\\
7.7	0.668165476631583\\
7.75	0.669787796549065\\
7.8	0.671650460158026\\
7.85	0.673463052164595\\
7.9	0.675355758734991\\
7.95	0.675355758734991\\
8	0.677178365062039\\
8.05	0.678910842504782\\
8.1	0.680683377229438\\
8.15	0.682515997876964\\
8.2	0.684008131628228\\
8.25	0.685790680673363\\
8.3	0.687473086513715\\
8.35	0.687473086513715\\
8.4	0.689235606917893\\
8.45	0.691008141642549\\
8.5	0.692740619085292\\
8.55	0.694533182450905\\
8.6	0.696315731496039\\
8.65	0.697717736362999\\
8.7	0.697717736362999\\
8.75	0.699209870114263\\
8.8	0.700832190031745\\
8.85	0.702364381064923\\
8.9	0.703976686661927\\
8.95	0.70558899225893\\
9	0.707201297855934\\
9.05	0.707201297855934\\
9.1	0.708643360004807\\
9.15	0.710165536717506\\
9.2	0.711918042801206\\
9.25	0.713580420000601\\
9.3	0.713580420000601\\
9.35	0.715122625354257\\
9.4	0.716694873669347\\
9.45	0.718257107663959\\
9.5	0.719779284376659\\
9.55	0.72146169021701\\
9.6	0.72146169021701\\
9.65	0.722933795327318\\
9.7	0.724455972040017\\
9.75	0.725777862343151\\
9.8	0.727340096337763\\
9.85	0.727340096337763\\
9.9	0.728852258729984\\
9.95	0.730134091751204\\
10	0.731726368707251\\
10.05	0.733338674304255\\
10.1	0.733338674304255\\
10.15	0.734660564607389\\
10.2	0.736172726999609\\
10.25	0.737634817789439\\
10.3	0.737634817789439\\
10.35	0.739257137706921\\
10.4	0.740859428983446\\
10.45	0.74218131928658\\
10.5	0.743683467358322\\
10.55	0.743683467358322\\
10.6	0.745075457904804\\
10.65	0.746297205003155\\
10.7	0.747689195549636\\
10.75	0.747689195549636\\
10.8	0.748930971288943\\
10.85	0.750413090719729\\
10.9	0.751704938061428\\
10.95	0.751704938061428\\
11	0.753016814044083\\
11.05	0.754458876192956\\
11.1	0.755910952662307\\
11.15	0.755910952662307\\
11.2	0.757272900247354\\
11.25	0.758544718948096\\
11.3	0.759866609251229\\
11.35	0.759866609251229\\
11.4	0.761108384990536\\
11.45	0.762550447139409\\
11.5	0.763932423365413\\
11.55	0.763932423365413\\
11.6	0.76546461439859\\
11.65	0.766876633586028\\
11.7	0.768338724375857\\
11.75	0.768338724375857\\
11.8	0.769850886768078\\
11.85	0.771172777071212\\
11.9	0.771172777071212\\
11.95	0.772604824899606\\
12	0.773956758164175\\
12.05	0.775418848954004\\
12.1	0.775418848954004\\
12.15	0.776470352604224\\
12.2	0.777621999459227\\
12.25	0.778983947044273\\
12.3	0.778983947044273\\
12.35	0.780215708463102\\
12.4	0.781647756291497\\
12.45	0.781647756291497\\
12.5	0.782929589312717\\
12.55	0.784221436654416\\
12.6	0.784221436654416\\
12.65	0.78536306918894\\
12.7	0.786624873569204\\
12.75	0.787776520424207\\
12.8	0.787776520424207\\
12.85	0.789108425047818\\
12.9	0.790410286709995\\
12.95	0.790410286709995\\
13	0.791531890603563\\
13.05	0.792723594740479\\
13.1	0.792723594740479\\
13.15	0.793955356159308\\
13.2	0.795317303744354\\
13.25	0.796619165406531\\
13.3	0.796619165406531\\
13.35	0.797760797941056\\
13.4	0.799042630962276\\
13.45	0.799042630962276\\
13.5	0.800204292137757\\
13.55	0.801365953313238\\
13.6	0.801365953313238\\
13.65	0.80257768609111\\
13.7	0.803739347266591\\
13.75	0.803739347266591\\
13.8	0.804790850916811\\
13.85	0.806002583694683\\
13.9	0.806002583694683\\
13.95	0.807214316472556\\
14	0.808436063570906\\
14.05	0.808436063570906\\
14.1	0.809497581541604\\
14.15	0.810649228396607\\
14.2	0.810649228396607\\
14.25	0.811931061417827\\
14.3	0.813192865798091\\
14.35	0.813192865798091\\
14.4	0.814384569935007\\
14.45	0.815566259751445\\
14.5	0.815566259751445\\
14.55	0.816597734760708\\
14.6	0.817829496179537\\
14.65	0.817829496179537\\
14.7	0.818760827984017\\
14.75	0.819902460518542\\
14.8	0.819902460518542\\
14.85	0.821214336501197\\
14.9	0.822295883112851\\
14.95	0.822295883112851\\
15	0.823417487006419\\
15.05	0.823417487006419\\
15.1	0.824569133861422\\
15.15	0.82563065183212\\
15.2	0.82563065183212\\
15.25	0.826652112520905\\
15.3	0.827643530248255\\
15.35	0.827643530248255\\
15.4	0.828715062539431\\
15.45	0.829816637792043\\
15.5	0.829816637792043\\
15.55	0.830757983917001\\
15.6	0.830757983917001\\
15.65	0.831869573490091\\
15.7	0.832971148742702\\
15.75	0.832971148742702\\
15.8	0.8338023373424\\
15.85	0.834743683467358\\
15.9	0.834743683467358\\
15.95	0.835855273040448\\
16	0.835855273040448\\
16.05	0.836616361396797\\
16.1	0.837567721842234\\
16.15	0.837567721842234\\
16.2	0.838499053646715\\
16.25	0.839610643219804\\
16.3	0.839610643219804\\
16.35	0.840612075267633\\
16.4	0.840612075267633\\
16.45	0.841833822365983\\
16.5	0.842835254413812\\
16.55	0.842835254413812\\
16.6	0.84389677238451\\
16.65	0.844958290355208\\
16.7	0.844958290355208\\
16.75	0.845959722403036\\
16.8	0.845959722403036\\
16.85	0.847091340617082\\
16.9	0.848263016113042\\
16.95	0.848263016113042\\
17	0.849314519763261\\
17.05	0.849314519763261\\
17.1	0.850305937490612\\
17.15	0.851287340897483\\
17.2	0.851287340897483\\
17.25	0.852278758624833\\
17.3	0.852278758624833\\
17.35	0.853310233634097\\
17.4	0.854151436554273\\
17.45	0.854151436554273\\
17.5	0.855122825640666\\
17.55	0.855122825640666\\
17.6	0.855853871035581\\
17.65	0.856725116917192\\
17.7	0.856725116917192\\
17.75	0.857586348478324\\
17.8	0.857586348478324\\
17.85	0.858497651641848\\
17.9	0.859469040728241\\
17.95	0.859469040728241\\
18	0.860320257968896\\
18.05	0.860320257968896\\
18.1	0.861311675696246\\
18.15	0.862022692450204\\
18.2	0.862022692450204\\
18.25	0.862793795127032\\
18.3	0.862793795127032\\
18.35	0.863765184213425\\
18.4	0.863765184213425\\
18.45	0.864506243928818\\
18.5	0.865347446848994\\
18.55	0.865347446848994\\
18.6	0.866168621128213\\
18.65	0.866168621128213\\
18.7	0.866949738125519\\
18.75	0.867780926725217\\
18.8	0.867780926725217\\
18.85	0.868702244209219\\
18.9	0.868702244209219\\
18.95	0.869523418488439\\
19	0.869523418488439\\
19.05	0.870404678690527\\
19.1	0.87132599617453\\
19.15	0.87132599617453\\
19.2	0.872187227735662\\
19.25	0.872187227735662\\
19.3	0.87318865978349\\
19.35	0.87318865978349\\
19.4	0.873839590614579\\
19.45	0.874570636009494\\
19.5	0.874570636009494\\
19.55	0.875361767327278\\
19.6	0.875361767327278\\
19.65	0.876112841363149\\
19.7	0.876112841363149\\
19.75	0.876793815155673\\
19.8	0.876793815155673\\
19.85	0.877494817589152\\
19.9	0.878376077791241\\
19.95	0.878376077791241\\
20	0.879347466877635\\
20.05	0.879347466877635\\
20.1	0.880128583874941\\
20.15	0.880128583874941\\
20.2	0.881039887038465\\
20.25	0.881941175881511\\
20.3	0.881941175881511\\
20.35	0.882582092392121\\
20.4	0.882582092392121\\
20.45	0.883293109146079\\
20.5	0.883293109146079\\
20.55	0.88404418318195\\
20.6	0.88404418318195\\
20.65	0.884845328820213\\
20.7	0.884845328820213\\
20.75	0.885646474458476\\
20.8	0.88637751985339\\
20.85	0.88637751985339\\
20.9	0.887148622530218\\
20.95	0.887148622530218\\
21	0.887959782488959\\
21.05	0.887959782488959\\
21.1	0.888911142934396\\
21.15	0.888911142934396\\
21.2	0.889602131047398\\
21.25	0.889602131047398\\
21.3	0.890403276685661\\
21.35	0.891094264798662\\
21.4	0.891094264798662\\
21.45	0.891745195629751\\
21.5	0.891745195629751\\
21.55	0.892596412870405\\
21.6	0.892596412870405\\
21.65	0.893257358021971\\
21.7	0.893257358021971\\
21.75	0.893948346134973\\
21.8	0.893948346134973\\
21.85	0.894589262645583\\
21.9	0.894589262645583\\
21.95	0.895270236438106\\
22	0.895871095666804\\
22.05	0.895871095666804\\
22.1	0.896622169702675\\
22.15	0.896622169702675\\
22.2	0.897333186456633\\
22.25	0.897333186456633\\
22.3	0.898004145928678\\
22.35	0.898004145928678\\
22.4	0.89851487627307\\
22.45	0.89851487627307\\
22.5	0.899255935988464\\
22.55	0.899255935988464\\
22.6	0.899946924101465\\
22.65	0.899946924101465\\
22.7	0.900758084060206\\
22.75	0.900758084060206\\
22.8	0.901419029211773\\
22.85	0.902160088927166\\
22.9	0.902160088927166\\
22.95	0.902841062719689\\
23	0.902841062719689\\
23.05	0.903522036512212\\
23.1	0.903522036512212\\
23.15	0.904192995984258\\
23.2	0.904192995984258\\
23.25	0.904873969776781\\
23.3	0.904873969776781\\
23.35	0.905464814685\\
23.4	0.905464814685\\
23.45	0.906175831438958\\
23.5	0.906175831438958\\
23.55	0.906856805231481\\
23.6	0.906856805231481\\
23.65	0.907467678780656\\
23.7	0.907467678780656\\
23.75	0.908078552329832\\
23.8	0.908078552329832\\
23.85	0.908659382917572\\
23.9	0.908659382917572\\
23.95	0.909260242146269\\
24	0.909260242146269\\
24.05	0.909941215938793\\
24.1	0.909941215938793\\
24.15	0.910582132449403\\
24.2	0.910582132449403\\
24.25	0.911142934396187\\
24.3	0.911142934396187\\
24.35	0.91170373634297\\
24.4	0.91170373634297\\
24.45	0.912304595571667\\
24.5	0.912304595571667\\
24.55	0.913055669607539\\
24.6	0.913055669607539\\
24.65	0.913686571797671\\
24.7	0.913686571797671\\
24.75	0.914387574231151\\
24.8	0.914387574231151\\
24.85	0.915028490741761\\
24.9	0.915028490741761\\
24.95	0.915609321329501\\
25	0.916410466967764\\
25.05	0.916410466967764\\
25.1	0.916410466967764\\
25.15	0.916941225953113\\
25.2	1\\
};


\end{axis}
\end{tikzpicture}%


==> fig/legend_scheme.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [color=msecol, semithick,mark=x]
table {%
0 1
};
\addlegendentry{MSE (an.)}
\addplot [color=avgcol,semithick,mark=o]
table {%
0 1
};
\addlegendentry{Avg (an.)}
\addplot [color=varcol,semithick,mark=diamond]
table {%
0 1
};
\addlegendentry{Var (an.)}
\addplot [color=maxcol,semithick,mark=square]
table {%
0 1
};
\addlegendentry{Max (MC)}
\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180}]
table {%
0 1
};
\addlegendentry{Count (MC)}
\addplot [color=mafcol, semithick, mark=triangle]
table {%
0 1
};
\addlegendentry{MAF}


\end{axis}

\end{tikzpicture}


==> fig/max_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=50,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{max}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
0.1	0.10531\\
0.2	0.14829\\
0.3	0.18095\\
0.4	0.20797\\
0.5	0.23181\\
0.6	0.25305\\
0.7	0.27191\\
0.8	0.28981\\
0.9	0.30607\\
1	0.32139\\
1.1	0.33598\\
1.2	0.34954\\
1.3	0.36238\\
1.4	0.37501\\
1.5	0.38698\\
1.6	0.39859\\
1.7	0.40896\\
1.8	0.41964\\
1.9	0.42949\\
2	0.43912\\
2.1	0.44746\\
2.2	0.45616\\
2.3	0.46512\\
2.4	0.47362\\
2.5	0.48111\\
2.6	0.48877\\
2.7	0.49666\\
2.8	0.50393\\
2.9	0.51092\\
3	0.51786\\
3.1	0.52487\\
3.2	0.53134\\
3.3	0.53803\\
3.4	0.54441\\
3.5	0.55047\\
3.6	0.55632\\
3.7	0.56208\\
3.8	0.56782\\
3.9	0.57359\\
4	0.57899\\
4.1	0.58455\\
4.2	0.58968\\
4.3	0.59463\\
4.4	0.59968\\
4.5	0.60447\\
4.6	0.6094\\
4.7	0.61401\\
4.8	0.61893\\
4.9	0.62377\\
5	0.62836\\
5.1	0.63242\\
5.2	0.63686\\
5.3	0.64128\\
5.4	0.64517\\
5.5	0.64903\\
5.6	0.65313\\
5.7	0.65672\\
5.8	0.66072\\
5.9	0.66459\\
6	0.66836\\
6.1	0.67172\\
6.2	0.67533\\
6.3	0.67872\\
6.4	0.68229\\
6.5	0.68586\\
6.6	0.68946\\
6.7	0.69292\\
6.8	0.69634\\
6.9	0.6998\\
7	0.70308\\
7.1	0.70625\\
7.2	0.70909\\
7.3	0.71215\\
7.4	0.71537\\
7.5	0.71848\\
7.6	0.72141\\
7.7	0.72424\\
7.8	0.72743\\
7.9	0.73051\\
8	0.73329\\
8.1	0.73607\\
8.2	0.73867\\
8.3	0.74123\\
8.4	0.74367\\
8.5	0.74646\\
8.6	0.74893\\
8.7	0.7512\\
8.8	0.7535\\
8.9	0.75576\\
9	0.75837\\
9.1	0.76079\\
9.2	0.76306\\
9.3	0.76537\\
9.4	0.76773\\
9.5	0.77014\\
9.6	0.77236\\
9.7	0.77471\\
9.8	0.77663\\
9.9	0.77872\\
10	0.78062\\
10.1	0.78297\\
10.2	0.78505\\
10.3	0.787\\
10.4	0.78901\\
10.5	0.79076\\
10.6	0.79272\\
10.7	0.79477\\
10.8	0.79675\\
10.9	0.79868\\
11	0.80071\\
11.1	0.80281\\
11.2	0.8046\\
11.3	0.80659\\
11.4	0.80838\\
11.5	0.81028\\
11.6	0.81204\\
11.7	0.81378\\
11.8	0.81537\\
11.9	0.81682\\
12	0.81827\\
12.1	0.81997\\
12.2	0.82175\\
12.3	0.82351\\
12.4	0.82512\\
12.5	0.82673\\
12.6	0.82825\\
12.7	0.82989\\
12.8	0.83124\\
12.9	0.83281\\
13	0.8344\\
13.1	0.83579\\
13.2	0.83712\\
13.3	0.83839\\
13.4	0.83988\\
13.5	0.84151\\
13.6	0.84286\\
13.7	0.84399\\
13.8	0.84528\\
13.9	0.84653\\
14	0.84785\\
14.1	0.84897\\
14.2	0.85023\\
14.3	0.8515\\
14.4	0.85266\\
14.5	0.85402\\
14.6	0.85534\\
14.7	0.85665\\
14.8	0.85776\\
14.9	0.85903\\
15	0.8601\\
15.1	0.86108\\
15.2	0.86226\\
15.3	0.86329\\
15.4	0.86444\\
15.5	0.86562\\
15.6	0.86668\\
15.7	0.86775\\
15.8	0.86885\\
15.9	0.86984\\
16	0.8709\\
16.1	0.87214\\
16.2	0.87309\\
16.3	0.87406\\
16.4	0.87516\\
16.5	0.87615\\
16.6	0.87713\\
16.7	0.87814\\
16.8	0.87903\\
16.9	0.87993\\
17	0.88086\\
17.1	0.88178\\
17.2	0.88274\\
17.3	0.88383\\
17.4	0.88474\\
17.5	0.88573\\
17.6	0.88666\\
17.7	0.88764\\
17.8	0.88858\\
17.9	0.88943\\
18	0.89027\\
18.1	0.89107\\
18.2	0.89203\\
18.3	0.89298\\
18.4	0.89377\\
18.5	0.8946\\
18.6	0.8956\\
18.7	0.89648\\
18.8	0.89718\\
18.9	0.89802\\
19	0.89891\\
19.1	0.89963\\
19.2	0.90045\\
19.3	0.90117\\
19.4	0.902\\
19.5	0.90285\\
19.6	0.90359\\
19.7	0.90431\\
19.8	0.90508\\
19.9	0.90585\\
20	0.9066\\
20.1	0.90727\\
20.2	0.90791\\
20.3	0.90845\\
20.4	0.90919\\
20.5	0.90979\\
20.6	0.91049\\
20.7	0.91121\\
20.8	0.91169\\
20.9	0.91243\\
21	0.91313\\
21.1	0.91372\\
21.2	0.9143\\
21.3	0.91494\\
21.4	0.91548\\
21.5	0.91618\\
21.6	0.91692\\
21.7	0.91756\\
21.8	0.91822\\
21.9	0.9188\\
22	0.9194\\
22.1	0.91995\\
22.2	0.92057\\
22.3	0.92118\\
22.4	0.92168\\
22.5	0.92232\\
22.6	0.92299\\
22.7	0.92366\\
22.8	0.92421\\
22.9	0.92477\\
23	0.92527\\
23.1	0.92578\\
23.2	0.92643\\
23.3	0.92697\\
23.4	0.92742\\
23.5	0.92796\\
23.6	0.9285\\
23.7	0.92908\\
23.8	0.92965\\
23.9	0.9301\\
24	0.9307\\
24.1	0.93112\\
24.2	0.93164\\
24.3	0.93208\\
24.4	0.93248\\
24.5	0.93288\\
24.6	0.93332\\
24.7	0.93387\\
24.8	0.93419\\
24.9	0.93468\\
25	0.93522\\
25.1	0.9358\\
25.2	0.93611\\
25.3	0.93657\\
25.4	0.93707\\
25.5	0.93737\\
25.6	0.93775\\
25.7	0.93826\\
25.8	0.93858\\
25.9	0.93898\\
26	0.93935\\
26.1	0.93971\\
26.2	0.94008\\
26.3	0.94038\\
26.4	0.94075\\
26.5	0.94112\\
26.6	0.94159\\
26.7	0.94205\\
26.8	0.94239\\
26.9	0.94282\\
27	0.94314\\
27.1	0.94353\\
27.2	0.94395\\
27.3	0.94436\\
27.4	0.94488\\
27.5	0.94522\\
27.6	0.94555\\
27.7	0.94591\\
27.8	0.94627\\
27.9	0.94667\\
28	0.94698\\
28.1	0.94727\\
28.2	0.94757\\
28.3	0.94785\\
28.4	0.94823\\
28.5	0.94853\\
28.6	0.94888\\
28.7	0.94932\\
28.8	0.94965\\
28.9	0.94998\\
29	0.95015\\
29.1	0.95048\\
29.2	0.95084\\
29.3	0.95108\\
29.4	0.95136\\
29.5	0.95175\\
29.6	0.952\\
29.7	0.95241\\
29.8	0.95274\\
29.9	0.95293\\
30	0.95322\\
30.1	0.95352\\
30.2	0.95385\\
30.3	0.95421\\
30.4	0.95445\\
30.5	0.95476\\
30.6	0.95504\\
30.7	0.9553\\
30.8	0.95569\\
30.9	0.95597\\
31	0.95627\\
31.1	0.95648\\
31.2	0.95681\\
31.3	0.95707\\
31.4	0.9573\\
31.5	0.95751\\
31.6	0.95775\\
31.7	0.95794\\
31.8	0.95827\\
31.9	0.95843\\
32	0.95869\\
32.1	0.95895\\
32.2	0.95914\\
32.3	0.95945\\
32.4	0.95965\\
32.5	0.95981\\
32.6	0.96016\\
32.7	0.96047\\
32.8	0.96068\\
32.9	0.96088\\
33	0.96123\\
33.1	0.96145\\
33.2	0.96168\\
33.3	0.96187\\
33.4	0.96201\\
33.5	0.96224\\
33.6	0.96251\\
33.7	0.96278\\
33.8	0.96303\\
33.9	0.96326\\
34	0.96345\\
34.1	0.96369\\
34.2	0.96391\\
34.3	0.96416\\
34.4	0.96433\\
34.5	0.96456\\
34.6	0.96481\\
34.7	0.96501\\
34.8	0.96521\\
34.9	0.96547\\
35	0.96557\\
35.1	0.96576\\
35.2	0.96614\\
35.3	0.96629\\
35.4	0.96644\\
35.5	0.96667\\
35.6	0.96689\\
35.7	0.96713\\
35.8	0.96735\\
35.9	0.96752\\
36	0.96773\\
36.1	0.96791\\
36.2	0.96808\\
36.3	0.96826\\
36.4	0.96841\\
36.5	0.96864\\
36.6	0.96884\\
36.7	0.96903\\
36.8	0.96923\\
36.9	0.96946\\
37	0.96963\\
37.1	0.96985\\
37.2	0.97005\\
37.3	0.97027\\
37.4	0.97047\\
37.5	0.97067\\
37.6	0.97083\\
37.7	0.97102\\
37.8	0.97119\\
37.9	0.97137\\
38	0.97155\\
38.1	0.97164\\
38.2	0.97184\\
38.3	0.97202\\
38.4	0.9722\\
38.5	0.9724\\
38.6	0.97254\\
38.7	0.97267\\
38.8	0.97288\\
38.9	0.97309\\
39	0.97326\\
39.1	0.97338\\
39.2	0.9735\\
39.3	0.97362\\
39.4	0.9737\\
39.5	0.97389\\
39.6	0.97401\\
39.7	0.97429\\
39.8	0.97444\\
39.9	0.97459\\
40	0.97482\\
40.1	0.97493\\
40.2	0.97503\\
40.3	0.97521\\
40.4	0.97533\\
40.5	0.97548\\
40.6	0.9756\\
40.7	0.97572\\
40.8	0.97584\\
40.9	0.97596\\
41	0.97605\\
41.1	0.97621\\
41.2	0.97636\\
41.3	0.97652\\
41.4	0.97658\\
41.5	0.97675\\
41.6	0.97688\\
41.7	0.97704\\
41.8	0.9772\\
41.9	0.97733\\
42	0.97753\\
42.1	0.97765\\
42.2	0.97778\\
42.3	0.97791\\
42.4	0.978\\
42.5	0.97816\\
42.6	0.97829\\
42.7	0.97842\\
42.8	0.97857\\
42.9	0.97876\\
43	0.97891\\
43.1	0.97903\\
43.2	0.97917\\
43.3	0.97933\\
43.4	0.97947\\
43.5	0.97956\\
43.6	0.97965\\
43.7	0.97973\\
43.8	0.97989\\
43.9	0.97994\\
44	0.98007\\
44.1	0.98022\\
44.2	0.98039\\
44.3	0.98049\\
44.4	0.98063\\
44.5	0.98073\\
44.6	0.98081\\
44.7	0.98094\\
44.8	0.98103\\
44.9	0.98117\\
45	0.98129\\
45.1	0.98135\\
45.2	0.98141\\
45.3	0.9815\\
45.4	0.98157\\
45.5	0.98162\\
45.6	0.9817\\
45.7	0.98173\\
45.8	0.98183\\
45.9	0.98189\\
46	0.98198\\
46.1	0.98213\\
46.2	0.98222\\
46.3	0.98235\\
46.4	0.9824\\
46.5	0.98254\\
46.6	0.98264\\
46.7	0.98273\\
46.8	0.98284\\
46.9	0.98294\\
47	0.98306\\
47.1	0.98316\\
47.2	0.98329\\
47.3	0.98337\\
47.4	0.98346\\
47.5	0.98355\\
47.6	0.98369\\
47.7	0.98375\\
47.8	0.9838\\
47.9	0.98388\\
48	0.98397\\
48.1	0.98403\\
48.2	0.98414\\
48.3	0.9842\\
48.4	0.98424\\
48.5	0.98436\\
48.6	0.98447\\
48.7	0.98458\\
48.8	0.98465\\
48.9	0.98473\\
49	0.98484\\
49.1	0.9849\\
49.2	0.98501\\
49.3	0.98512\\
49.4	0.98525\\
49.5	0.98534\\
49.6	0.98541\\
49.7	0.98548\\
49.8	0.98555\\
49.9	0.98569\\
50	0.98577\\
50.1	0.98587\\
50.2	0.98596\\
50.3	0.98599\\
50.4	0.98606\\
50.5	0.98609\\
50.6	0.98615\\
50.7	0.9862\\
50.8	0.98629\\
50.9	0.98638\\
51	1\\
};

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
0.1	0.06138\\
0.2	0.08671\\
0.3	0.1061\\
0.4	0.12228\\
0.5	0.1364\\
0.6	0.1499\\
0.7	0.16152\\
0.8	0.17294\\
0.9	0.18291\\
1	0.1928\\
1.1	0.20116\\
1.2	0.21007\\
1.3	0.21765\\
1.4	0.22506\\
1.5	0.23297\\
1.6	0.24098\\
1.7	0.24773\\
1.8	0.25466\\
1.9	0.26145\\
2	0.26783\\
2.1	0.27416\\
2.2	0.28003\\
2.3	0.28581\\
2.4	0.29163\\
2.5	0.29737\\
2.6	0.30319\\
2.7	0.309\\
2.8	0.31442\\
2.9	0.31969\\
3	0.32473\\
3.1	0.32944\\
3.2	0.33461\\
3.3	0.33925\\
3.4	0.34388\\
3.5	0.34835\\
3.6	0.35312\\
3.7	0.35784\\
3.8	0.36241\\
3.9	0.3668\\
4	0.3712\\
4.1	0.37486\\
4.2	0.37901\\
4.3	0.38302\\
4.4	0.38708\\
4.5	0.39084\\
4.6	0.39479\\
4.7	0.39872\\
4.8	0.40229\\
4.9	0.40601\\
5	0.40939\\
5.1	0.41292\\
5.2	0.41628\\
5.3	0.41967\\
5.4	0.4233\\
5.5	0.42667\\
5.6	0.43038\\
5.7	0.43382\\
5.8	0.43699\\
5.9	0.4406\\
6	0.44406\\
6.1	0.44712\\
6.2	0.45021\\
6.3	0.45296\\
6.4	0.45589\\
6.5	0.45892\\
6.6	0.46181\\
6.7	0.46459\\
6.8	0.46756\\
6.9	0.47037\\
7	0.47303\\
7.1	0.47586\\
7.2	0.47836\\
7.3	0.48108\\
7.4	0.48384\\
7.5	0.48651\\
7.6	0.48908\\
7.7	0.49212\\
7.8	0.49459\\
7.9	0.49712\\
8	0.49967\\
8.1	0.5025\\
8.2	0.50513\\
8.3	0.50753\\
8.4	0.50981\\
8.5	0.51217\\
8.6	0.51496\\
8.7	0.51744\\
8.8	0.51965\\
8.9	0.5224\\
9	0.52472\\
9.1	0.52696\\
9.2	0.52945\\
9.3	0.53192\\
9.4	0.53407\\
9.5	0.53651\\
9.6	0.53894\\
9.7	0.54133\\
9.8	0.54355\\
9.9	0.54564\\
10	0.54756\\
10.1	0.54947\\
10.2	0.55157\\
10.3	0.55365\\
10.4	0.55585\\
10.5	0.55792\\
10.6	0.55993\\
10.7	0.56192\\
10.8	0.56413\\
10.9	0.56604\\
11	0.56807\\
11.1	0.57018\\
11.2	0.57224\\
11.3	0.57418\\
11.4	0.57615\\
11.5	0.57811\\
11.6	0.58008\\
11.7	0.58173\\
11.8	0.58375\\
11.9	0.58556\\
12	0.58742\\
12.1	0.58945\\
12.2	0.59137\\
12.3	0.59319\\
12.4	0.59516\\
12.5	0.59721\\
12.6	0.599\\
12.7	0.60082\\
12.8	0.60266\\
12.9	0.60442\\
13	0.60625\\
13.1	0.60808\\
13.2	0.60958\\
13.3	0.61105\\
13.4	0.61263\\
13.5	0.61436\\
13.6	0.61621\\
13.7	0.61777\\
13.8	0.61917\\
13.9	0.62097\\
14	0.6228\\
14.1	0.62459\\
14.2	0.62593\\
14.3	0.6277\\
14.4	0.62922\\
14.5	0.63083\\
14.6	0.63225\\
14.7	0.63402\\
14.8	0.63572\\
14.9	0.63707\\
15	0.63845\\
15.1	0.63989\\
15.2	0.64148\\
15.3	0.64297\\
15.4	0.64447\\
15.5	0.64581\\
15.6	0.64712\\
15.7	0.6486\\
15.8	0.65009\\
15.9	0.65142\\
16	0.65288\\
16.1	0.65418\\
16.2	0.65562\\
16.3	0.6569\\
16.4	0.65824\\
16.5	0.65971\\
16.6	0.66089\\
16.7	0.66235\\
16.8	0.66361\\
16.9	0.66505\\
17	0.66633\\
17.1	0.6677\\
17.2	0.66903\\
17.3	0.67035\\
17.4	0.67161\\
17.5	0.67282\\
17.6	0.6742\\
17.7	0.67536\\
17.8	0.67648\\
17.9	0.6776\\
18	0.67895\\
18.1	0.68018\\
18.2	0.6814\\
18.3	0.68281\\
18.4	0.68421\\
18.5	0.6853\\
18.6	0.6863\\
18.7	0.68759\\
18.8	0.68897\\
18.9	0.69003\\
19	0.69119\\
19.1	0.69239\\
19.2	0.69355\\
19.3	0.69458\\
19.4	0.69576\\
19.5	0.69702\\
19.6	0.69813\\
19.7	0.69935\\
19.8	0.70038\\
19.9	0.70153\\
20	0.70258\\
20.1	0.70355\\
20.2	0.70463\\
20.3	0.70566\\
20.4	0.7067\\
20.5	0.70785\\
20.6	0.70901\\
20.7	0.71002\\
20.8	0.71104\\
20.9	0.71211\\
21	0.71319\\
21.1	0.71435\\
21.2	0.71532\\
21.3	0.71639\\
21.4	0.71742\\
21.5	0.71853\\
21.6	0.71956\\
21.7	0.72035\\
21.8	0.7215\\
21.9	0.72243\\
22	0.72342\\
22.1	0.72434\\
22.2	0.7254\\
22.3	0.72643\\
22.4	0.72756\\
22.5	0.72854\\
22.6	0.72949\\
22.7	0.73037\\
22.8	0.7313\\
22.9	0.73243\\
23	0.73364\\
23.1	0.73459\\
23.2	0.73555\\
23.3	0.73629\\
23.4	0.73713\\
23.5	0.73791\\
23.6	0.73881\\
23.7	0.73972\\
23.8	0.74055\\
23.9	0.74137\\
24	0.74214\\
24.1	0.74291\\
24.2	0.74379\\
24.3	0.74471\\
24.4	0.74543\\
24.5	0.74621\\
24.6	0.74709\\
24.7	0.74778\\
24.8	0.74857\\
24.9	0.74937\\
25	0.75033\\
25.1	0.75111\\
25.2	0.75195\\
25.3	0.75272\\
25.4	0.75346\\
25.5	0.75432\\
25.6	0.75503\\
25.7	0.75582\\
25.8	0.75652\\
25.9	0.75725\\
26	0.75788\\
26.1	0.75864\\
26.2	0.75944\\
26.3	0.76038\\
26.4	0.76116\\
26.5	0.7619\\
26.6	0.76264\\
26.7	0.76335\\
26.8	0.76398\\
26.9	0.76485\\
27	0.76549\\
27.1	0.76625\\
27.2	0.76704\\
27.3	0.7679\\
27.4	0.76859\\
27.5	0.76933\\
27.6	0.77006\\
27.7	0.77077\\
27.8	0.77155\\
27.9	0.77225\\
28	0.77298\\
28.1	0.77363\\
28.2	0.77432\\
28.3	0.77504\\
28.4	0.77579\\
28.5	0.77645\\
28.6	0.77711\\
28.7	0.77774\\
28.8	0.77852\\
28.9	0.77916\\
29	0.77987\\
29.1	0.78065\\
29.2	0.78138\\
29.3	0.78213\\
29.4	0.7829\\
29.5	0.78367\\
29.6	0.78438\\
29.7	0.78508\\
29.8	0.78581\\
29.9	0.78629\\
30	0.78689\\
30.1	0.78768\\
30.2	0.78833\\
30.3	0.78906\\
30.4	0.78991\\
30.5	0.79049\\
30.6	0.79103\\
30.7	0.79163\\
30.8	0.79223\\
30.9	0.79289\\
31	0.79344\\
31.1	0.79394\\
31.2	0.79452\\
31.3	0.7952\\
31.4	0.7959\\
31.5	0.79651\\
31.6	0.79715\\
31.7	0.79768\\
31.8	0.79826\\
31.9	0.79886\\
32	0.79934\\
32.1	0.79993\\
32.2	0.80062\\
32.3	0.80131\\
32.4	0.80186\\
32.5	0.80239\\
32.6	0.80301\\
32.7	0.80358\\
32.8	0.80406\\
32.9	0.80461\\
33	0.80532\\
33.1	0.80585\\
33.2	0.80642\\
33.3	0.80701\\
33.4	0.80753\\
33.5	0.80803\\
33.6	0.80854\\
33.7	0.80907\\
33.8	0.80955\\
33.9	0.80998\\
34	0.81069\\
34.1	0.8112\\
34.2	0.81172\\
34.3	0.81236\\
34.4	0.8129\\
34.5	0.81339\\
34.6	0.81397\\
34.7	0.81448\\
34.8	0.81503\\
34.9	0.81554\\
35	0.81613\\
35.1	0.81682\\
35.2	0.81737\\
35.3	0.81788\\
35.4	0.81853\\
35.5	0.81896\\
35.6	0.81943\\
35.7	0.81991\\
35.8	0.82051\\
35.9	0.82101\\
36	0.8216\\
36.1	0.82205\\
36.2	0.82254\\
36.3	0.82298\\
36.4	0.82341\\
36.5	0.82389\\
36.6	0.82438\\
36.7	0.82484\\
36.8	0.82538\\
36.9	0.82584\\
37	0.82632\\
37.1	0.82671\\
37.2	0.82721\\
37.3	0.82758\\
37.4	0.82813\\
37.5	0.8286\\
37.6	0.82907\\
37.7	0.8295\\
37.8	0.82994\\
37.9	0.83049\\
38	0.83096\\
38.1	0.83146\\
38.2	0.83196\\
38.3	0.83237\\
38.4	0.8329\\
38.5	0.83334\\
38.6	0.83381\\
38.7	0.83419\\
38.8	0.83457\\
38.9	0.83496\\
39	0.83541\\
39.1	0.83582\\
39.2	0.8363\\
39.3	0.83668\\
39.4	0.83718\\
39.5	0.8376\\
39.6	0.83799\\
39.7	0.83843\\
39.8	0.83885\\
39.9	0.83926\\
40	0.83974\\
40.1	0.84019\\
40.2	0.84077\\
40.3	0.84117\\
40.4	0.84152\\
40.5	0.84195\\
40.6	0.84231\\
40.7	0.84279\\
40.8	0.84324\\
40.9	0.84365\\
41	0.84391\\
41.1	0.84434\\
41.2	0.84482\\
41.3	0.84518\\
41.4	0.84564\\
41.5	0.8459\\
41.6	0.84629\\
41.7	0.84674\\
41.8	0.84719\\
41.9	0.84754\\
42	0.84797\\
42.1	0.84838\\
42.2	0.84878\\
42.3	0.84923\\
42.4	0.84969\\
42.5	0.85002\\
42.6	0.85049\\
42.7	0.85088\\
42.8	0.85123\\
42.9	0.85154\\
43	0.85192\\
43.1	0.85238\\
43.2	0.85274\\
43.3	0.85309\\
43.4	0.85358\\
43.5	0.85396\\
43.6	0.85429\\
43.7	0.85471\\
43.8	0.85502\\
43.9	0.85538\\
44	0.85577\\
44.1	0.85614\\
44.2	0.85647\\
44.3	0.85692\\
44.4	0.85725\\
44.5	0.85758\\
44.6	0.85791\\
44.7	0.85822\\
44.8	0.85862\\
44.9	0.85894\\
45	0.8593\\
45.1	0.85965\\
45.2	0.85994\\
45.3	0.86026\\
45.4	0.86061\\
45.5	0.86094\\
45.6	0.86137\\
45.7	0.86163\\
45.8	0.8619\\
45.9	0.86228\\
46	0.86256\\
46.1	0.86298\\
46.2	0.86337\\
46.3	0.86376\\
46.4	0.86415\\
46.5	0.86438\\
46.6	0.86468\\
46.7	0.86502\\
46.8	0.86529\\
46.9	0.86555\\
47	0.86585\\
47.1	0.86618\\
47.2	0.86655\\
47.3	0.86689\\
47.4	0.86719\\
47.5	0.86752\\
47.6	0.86783\\
47.7	0.86813\\
47.8	0.86848\\
47.9	0.86872\\
48	0.86899\\
48.1	0.86932\\
48.2	0.86956\\
48.3	0.86986\\
48.4	0.87013\\
48.5	0.87044\\
48.6	0.87068\\
48.7	0.87115\\
48.8	0.87138\\
48.9	0.87172\\
49	0.87209\\
49.1	0.87242\\
49.2	0.87277\\
49.3	0.87308\\
49.4	0.87336\\
49.5	0.87363\\
49.6	0.8739\\
49.7	0.87416\\
49.8	0.87449\\
49.9	0.87478\\
50	0.8752\\
50.1	0.87554\\
50.2	0.87582\\
50.3	0.87598\\
50.4	0.87629\\
50.5	0.87658\\
50.6	0.87685\\
50.7	0.87721\\
50.8	0.87752\\
50.9	0.8778\\
51	1\\
};

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
0.1	0.11563\\
0.2	0.16234\\
0.3	0.19753\\
0.4	0.22684\\
0.5	0.25259\\
0.6	0.27426\\
0.7	0.29491\\
0.8	0.31405\\
0.9	0.33083\\
1	0.34757\\
1.1	0.36294\\
1.2	0.37692\\
1.3	0.39012\\
1.4	0.40284\\
1.5	0.41514\\
1.6	0.42603\\
1.7	0.43713\\
1.8	0.44807\\
1.9	0.45825\\
2	0.46832\\
2.1	0.47727\\
2.2	0.48647\\
2.3	0.49528\\
2.4	0.50376\\
2.5	0.51224\\
2.6	0.52059\\
2.7	0.52862\\
2.8	0.53629\\
2.9	0.54344\\
3	0.55068\\
3.1	0.55743\\
3.2	0.5641\\
3.3	0.57011\\
3.4	0.57658\\
3.5	0.58267\\
3.6	0.58877\\
3.7	0.59422\\
3.8	0.60019\\
3.9	0.60596\\
4	0.6109\\
4.1	0.61616\\
4.2	0.62123\\
4.3	0.62637\\
4.4	0.63141\\
4.5	0.63645\\
4.6	0.64119\\
4.7	0.6457\\
4.8	0.65042\\
4.9	0.65498\\
5	0.65931\\
5.1	0.66361\\
5.2	0.66782\\
5.3	0.67178\\
5.4	0.67595\\
5.5	0.67992\\
5.6	0.68349\\
5.7	0.6873\\
5.8	0.69107\\
5.9	0.69485\\
6	0.69852\\
6.1	0.70187\\
6.2	0.7057\\
6.3	0.70937\\
6.4	0.71297\\
6.5	0.71607\\
6.6	0.71958\\
6.7	0.7229\\
6.8	0.726\\
6.9	0.7287\\
7	0.73183\\
7.1	0.73465\\
7.2	0.73748\\
7.3	0.74042\\
7.4	0.74315\\
7.5	0.74583\\
7.6	0.74912\\
7.7	0.75207\\
7.8	0.75479\\
7.9	0.75727\\
8	0.75994\\
8.1	0.76238\\
8.2	0.76496\\
8.3	0.76737\\
8.4	0.76976\\
8.5	0.77203\\
8.6	0.77438\\
8.7	0.77672\\
8.8	0.77936\\
8.9	0.78174\\
9	0.7838\\
9.1	0.78596\\
9.2	0.78818\\
9.3	0.79029\\
9.4	0.7924\\
9.5	0.7942\\
9.6	0.7964\\
9.7	0.79836\\
9.8	0.80039\\
9.9	0.80239\\
10	0.80443\\
10.1	0.80636\\
10.2	0.80825\\
10.3	0.81022\\
10.4	0.812\\
10.5	0.81375\\
10.6	0.81542\\
10.7	0.81701\\
10.8	0.81888\\
10.9	0.82046\\
11	0.82215\\
11.1	0.82372\\
11.2	0.82537\\
11.3	0.82686\\
11.4	0.82847\\
11.5	0.82993\\
11.6	0.83163\\
11.7	0.83326\\
11.8	0.83475\\
11.9	0.83606\\
12	0.83755\\
12.1	0.83887\\
12.2	0.84032\\
12.3	0.84167\\
12.4	0.84288\\
12.5	0.84442\\
12.6	0.84578\\
12.7	0.84724\\
12.8	0.8486\\
12.9	0.84989\\
13	0.85134\\
13.1	0.85251\\
13.2	0.8539\\
13.3	0.85518\\
13.4	0.85637\\
13.5	0.85771\\
13.6	0.85895\\
13.7	0.86026\\
13.8	0.86143\\
13.9	0.86251\\
14	0.86391\\
14.1	0.86502\\
14.2	0.86639\\
14.3	0.86758\\
14.4	0.86866\\
14.5	0.86985\\
14.6	0.87093\\
14.7	0.87211\\
14.8	0.87302\\
14.9	0.87409\\
15	0.87502\\
15.1	0.87595\\
15.2	0.87701\\
15.3	0.87803\\
15.4	0.87899\\
15.5	0.87999\\
15.6	0.88102\\
15.7	0.882\\
15.8	0.88302\\
15.9	0.88401\\
16	0.88501\\
16.1	0.88586\\
16.2	0.88686\\
16.3	0.88772\\
16.4	0.88875\\
16.5	0.88972\\
16.6	0.89056\\
16.7	0.89132\\
16.8	0.8922\\
16.9	0.8931\\
17	0.89382\\
17.1	0.89478\\
17.2	0.89557\\
17.3	0.89639\\
17.4	0.89706\\
17.5	0.89782\\
17.6	0.89877\\
17.7	0.89953\\
17.8	0.90036\\
17.9	0.90118\\
18	0.90188\\
18.1	0.90255\\
18.2	0.9034\\
18.3	0.90422\\
18.4	0.90492\\
18.5	0.90562\\
18.6	0.90636\\
18.7	0.9071\\
18.8	0.90777\\
18.9	0.90841\\
19	0.90913\\
19.1	0.90982\\
19.2	0.91051\\
19.3	0.9112\\
19.4	0.91191\\
19.5	0.9126\\
19.6	0.9132\\
19.7	0.91389\\
19.8	0.9145\\
19.9	0.91517\\
20	0.91579\\
20.1	0.91642\\
20.2	0.91708\\
20.3	0.91774\\
20.4	0.91823\\
20.5	0.91879\\
20.6	0.91944\\
20.7	0.91991\\
20.8	0.92053\\
20.9	0.92108\\
21	0.92155\\
21.1	0.92213\\
21.2	0.92271\\
21.3	0.9234\\
21.4	0.92413\\
21.5	0.92467\\
21.6	0.92518\\
21.7	0.92556\\
21.8	0.92618\\
21.9	0.92664\\
22	0.9272\\
22.1	0.92767\\
22.2	0.92833\\
22.3	0.9288\\
22.4	0.9293\\
22.5	0.92972\\
22.6	0.93026\\
22.7	0.93075\\
22.8	0.93133\\
22.9	0.93185\\
23	0.93224\\
23.1	0.93269\\
23.2	0.93324\\
23.3	0.93374\\
23.4	0.93421\\
23.5	0.93473\\
23.6	0.93508\\
23.7	0.93548\\
23.8	0.93595\\
23.9	0.93646\\
24	0.93683\\
24.1	0.93731\\
24.2	0.93768\\
24.3	0.93808\\
24.4	0.93853\\
24.5	0.93899\\
24.6	0.93933\\
24.7	0.93973\\
24.8	0.94012\\
24.9	0.94049\\
25	0.94089\\
25.1	0.94134\\
25.2	0.9418\\
25.3	0.94215\\
25.4	0.94249\\
25.5	0.94274\\
25.6	0.94334\\
25.7	0.94367\\
25.8	0.94408\\
25.9	0.94451\\
26	0.94481\\
26.1	0.94517\\
26.2	0.94555\\
26.3	0.94602\\
26.4	0.94643\\
26.5	0.94673\\
26.6	0.9471\\
26.7	0.94729\\
26.8	0.94757\\
26.9	0.94787\\
27	0.94825\\
27.1	0.94862\\
27.2	0.94894\\
27.3	0.94927\\
27.4	0.94956\\
27.5	0.94993\\
27.6	0.95022\\
27.7	0.95056\\
27.8	0.95087\\
27.9	0.95127\\
28	0.95159\\
28.1	0.95194\\
28.2	0.9523\\
28.3	0.95255\\
28.4	0.95278\\
28.5	0.953\\
28.6	0.95334\\
28.7	0.9537\\
28.8	0.95396\\
28.9	0.95429\\
29	0.95451\\
29.1	0.95476\\
29.2	0.95506\\
29.3	0.95535\\
29.4	0.9557\\
29.5	0.95593\\
29.6	0.95629\\
29.7	0.9566\\
29.8	0.95686\\
29.9	0.95715\\
30	0.95743\\
30.1	0.95772\\
30.2	0.95805\\
30.3	0.95819\\
30.4	0.95847\\
30.5	0.95873\\
30.6	0.95894\\
30.7	0.95925\\
30.8	0.95963\\
30.9	0.95998\\
31	0.96022\\
31.1	0.96054\\
31.2	0.96068\\
31.3	0.96092\\
31.4	0.96115\\
31.5	0.96131\\
31.6	0.96155\\
31.7	0.96172\\
31.8	0.96197\\
31.9	0.96224\\
32	0.96248\\
32.1	0.96264\\
32.2	0.96281\\
32.3	0.9631\\
32.4	0.96334\\
32.5	0.96354\\
32.6	0.96381\\
32.7	0.964\\
32.8	0.96423\\
32.9	0.96446\\
33	0.96463\\
33.1	0.96493\\
33.2	0.96504\\
33.3	0.96521\\
33.4	0.96546\\
33.5	0.96569\\
33.6	0.96585\\
33.7	0.96606\\
33.8	0.96627\\
33.9	0.96644\\
34	0.96665\\
34.1	0.96684\\
34.2	0.96708\\
34.3	0.9673\\
34.4	0.96756\\
34.5	0.96771\\
34.6	0.96792\\
34.7	0.96809\\
34.8	0.96827\\
34.9	0.96845\\
35	0.96861\\
35.1	0.96885\\
35.2	0.96902\\
35.3	0.96924\\
35.4	0.96941\\
35.5	0.96958\\
35.6	0.96975\\
35.7	0.9699\\
35.8	0.97012\\
35.9	0.97034\\
36	0.97055\\
36.1	0.97075\\
36.2	0.97092\\
36.3	0.97107\\
36.4	0.97122\\
36.5	0.9715\\
36.6	0.97164\\
36.7	0.97178\\
36.8	0.97204\\
36.9	0.97223\\
37	0.97237\\
37.1	0.97254\\
37.2	0.97266\\
37.3	0.97278\\
37.4	0.97292\\
37.5	0.97311\\
37.6	0.97318\\
37.7	0.97334\\
37.8	0.97347\\
37.9	0.97363\\
38	0.97382\\
38.1	0.97398\\
38.2	0.9742\\
38.3	0.97434\\
38.4	0.97447\\
38.5	0.97467\\
38.6	0.97488\\
38.7	0.97511\\
38.8	0.97527\\
38.9	0.9754\\
39	0.9755\\
39.1	0.9757\\
39.2	0.9758\\
39.3	0.97595\\
39.4	0.97603\\
39.5	0.97618\\
39.6	0.97634\\
39.7	0.97651\\
39.8	0.9767\\
39.9	0.97688\\
40	0.97704\\
40.1	0.97715\\
40.2	0.97733\\
40.3	0.97741\\
40.4	0.97759\\
40.5	0.9777\\
40.6	0.97782\\
40.7	0.97794\\
40.8	0.97812\\
40.9	0.97826\\
41	0.97836\\
41.1	0.97857\\
41.2	0.97869\\
41.3	0.97884\\
41.4	0.97895\\
41.5	0.97908\\
41.6	0.97914\\
41.7	0.97924\\
41.8	0.97939\\
41.9	0.97948\\
42	0.97962\\
42.1	0.97974\\
42.2	0.97989\\
42.3	0.97995\\
42.4	0.98003\\
42.5	0.98017\\
42.6	0.98031\\
42.7	0.98044\\
42.8	0.98051\\
42.9	0.98058\\
43	0.9807\\
43.1	0.98078\\
43.2	0.98089\\
43.3	0.98102\\
43.4	0.98114\\
43.5	0.9813\\
43.6	0.98143\\
43.7	0.98151\\
43.8	0.98161\\
43.9	0.98173\\
44	0.9818\\
44.1	0.98189\\
44.2	0.98199\\
44.3	0.98207\\
44.4	0.98216\\
44.5	0.98228\\
44.6	0.98241\\
44.7	0.98254\\
44.8	0.98263\\
44.9	0.98271\\
45	0.98282\\
45.1	0.98291\\
45.2	0.98302\\
45.3	0.98311\\
45.4	0.98318\\
45.5	0.98329\\
45.6	0.98341\\
45.7	0.98351\\
45.8	0.98361\\
45.9	0.98373\\
46	0.9838\\
46.1	0.9839\\
46.2	0.984\\
46.3	0.98408\\
46.4	0.98416\\
46.5	0.98425\\
46.6	0.98439\\
46.7	0.9845\\
46.8	0.98458\\
46.9	0.98468\\
47	0.98476\\
47.1	0.98482\\
47.2	0.98494\\
47.3	0.98504\\
47.4	0.98511\\
47.5	0.98523\\
47.6	0.98533\\
47.7	0.98536\\
47.8	0.98546\\
47.9	0.98553\\
48	0.98564\\
48.1	0.9857\\
48.2	0.9858\\
48.3	0.98586\\
48.4	0.9859\\
48.5	0.98596\\
48.6	0.98604\\
48.7	0.98614\\
48.8	0.98624\\
48.9	0.98627\\
49	0.98635\\
49.1	0.98647\\
49.2	0.98656\\
49.3	0.98662\\
49.4	0.98672\\
49.5	0.98679\\
49.6	0.9869\\
49.7	0.98693\\
49.8	0.98699\\
49.9	0.98707\\
50	0.98714\\
50.1	0.98723\\
50.2	0.9873\\
50.3	0.98738\\
50.4	0.98744\\
50.5	0.98751\\
50.6	0.98758\\
50.7	0.98767\\
50.8	0.98771\\
50.9	0.98777\\
51	1\\
};

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
0.1	0.15217\\
0.2	0.21193\\
0.3	0.25688\\
0.4	0.29423\\
0.5	0.32627\\
0.6	0.35408\\
0.7	0.379\\
0.8	0.40191\\
0.9	0.42267\\
1	0.44166\\
1.1	0.45879\\
1.2	0.47556\\
1.3	0.49092\\
1.4	0.50631\\
1.5	0.51952\\
1.6	0.53256\\
1.7	0.54466\\
1.8	0.55638\\
1.9	0.56776\\
2	0.57804\\
2.1	0.58834\\
2.2	0.59756\\
2.3	0.607\\
2.4	0.61543\\
2.5	0.62342\\
2.6	0.63162\\
2.7	0.63907\\
2.8	0.64672\\
2.9	0.65374\\
3	0.66051\\
3.1	0.66678\\
3.2	0.67294\\
3.3	0.67907\\
3.4	0.68499\\
3.5	0.69047\\
3.6	0.696\\
3.7	0.70134\\
3.8	0.7065\\
3.9	0.71173\\
4	0.71643\\
4.1	0.7212\\
4.2	0.72555\\
4.3	0.73\\
4.4	0.73434\\
4.5	0.73799\\
4.6	0.74252\\
4.7	0.74678\\
4.8	0.75075\\
4.9	0.75473\\
5	0.75849\\
5.1	0.76155\\
5.2	0.76543\\
5.3	0.76856\\
5.4	0.77217\\
5.5	0.77545\\
5.6	0.77839\\
5.7	0.78133\\
5.8	0.78403\\
5.9	0.78684\\
6	0.78989\\
6.1	0.79274\\
6.2	0.7956\\
6.3	0.79817\\
6.4	0.80076\\
6.5	0.80333\\
6.6	0.80604\\
6.7	0.80859\\
6.8	0.81091\\
6.9	0.81355\\
7	0.81587\\
7.1	0.81796\\
7.2	0.82024\\
7.3	0.82244\\
7.4	0.82469\\
7.5	0.82664\\
7.6	0.82877\\
7.7	0.8309\\
7.8	0.83276\\
7.9	0.83457\\
8	0.83642\\
8.1	0.83823\\
8.2	0.84002\\
8.3	0.84196\\
8.4	0.84375\\
8.5	0.84567\\
8.6	0.84732\\
8.7	0.84906\\
8.8	0.85061\\
8.9	0.85232\\
9	0.85387\\
9.1	0.85542\\
9.2	0.85699\\
9.3	0.85839\\
9.4	0.85977\\
9.5	0.86107\\
9.6	0.86247\\
9.7	0.8641\\
9.8	0.86539\\
9.9	0.8669\\
10	0.86817\\
10.1	0.86954\\
10.2	0.87078\\
10.3	0.87211\\
10.4	0.87326\\
10.5	0.87455\\
10.6	0.8759\\
10.7	0.87705\\
10.8	0.87819\\
10.9	0.87926\\
11	0.88026\\
11.1	0.88151\\
11.2	0.88268\\
11.3	0.88398\\
11.4	0.88516\\
11.5	0.88633\\
11.6	0.88734\\
11.7	0.88831\\
11.8	0.88935\\
11.9	0.89032\\
12	0.89121\\
12.1	0.89217\\
12.2	0.89302\\
12.3	0.89391\\
12.4	0.89481\\
12.5	0.89573\\
12.6	0.89671\\
12.7	0.89771\\
12.8	0.89864\\
12.9	0.89972\\
13	0.90065\\
13.1	0.90164\\
13.2	0.90256\\
13.3	0.90352\\
13.4	0.90434\\
13.5	0.90521\\
13.6	0.90607\\
13.7	0.90687\\
13.8	0.90773\\
13.9	0.9085\\
14	0.90917\\
14.1	0.91001\\
14.2	0.91074\\
14.3	0.91153\\
14.4	0.91219\\
14.5	0.91287\\
14.6	0.91354\\
14.7	0.91438\\
14.8	0.91513\\
14.9	0.91582\\
15	0.91638\\
15.1	0.91713\\
15.2	0.91788\\
15.3	0.91847\\
15.4	0.91908\\
15.5	0.91964\\
15.6	0.92043\\
15.7	0.921\\
15.8	0.92154\\
15.9	0.92221\\
16	0.9229\\
16.1	0.92348\\
16.2	0.92402\\
16.3	0.92462\\
16.4	0.9253\\
16.5	0.92589\\
16.6	0.92633\\
16.7	0.92688\\
16.8	0.92743\\
16.9	0.928\\
17	0.92851\\
17.1	0.92909\\
17.2	0.92967\\
17.3	0.9302\\
17.4	0.9306\\
17.5	0.93106\\
17.6	0.93156\\
17.7	0.9321\\
17.8	0.93271\\
17.9	0.93322\\
18	0.93368\\
18.1	0.93422\\
18.2	0.9348\\
18.3	0.93525\\
18.4	0.93573\\
18.5	0.93627\\
18.6	0.93689\\
18.7	0.93737\\
18.8	0.93777\\
18.9	0.93821\\
19	0.93871\\
19.1	0.93917\\
19.2	0.93955\\
19.3	0.94008\\
19.4	0.94053\\
19.5	0.94097\\
19.6	0.94135\\
19.7	0.94176\\
19.8	0.94225\\
19.9	0.94281\\
20	0.94327\\
20.1	0.94375\\
20.2	0.94412\\
20.3	0.9445\\
20.4	0.94498\\
20.5	0.94539\\
20.6	0.9457\\
20.7	0.94605\\
20.8	0.94657\\
20.9	0.94699\\
21	0.94731\\
21.1	0.9476\\
21.2	0.94803\\
21.3	0.94838\\
21.4	0.94871\\
21.5	0.94899\\
21.6	0.94928\\
21.7	0.94965\\
21.8	0.94996\\
21.9	0.95022\\
22	0.95047\\
22.1	0.95084\\
22.2	0.95123\\
22.3	0.95155\\
22.4	0.95186\\
22.5	0.95229\\
22.6	0.95255\\
22.7	0.95293\\
22.8	0.95327\\
22.9	0.9536\\
23	0.95394\\
23.1	0.95432\\
23.2	0.95469\\
23.3	0.95497\\
23.4	0.95529\\
23.5	0.95559\\
23.6	0.9558\\
23.7	0.95602\\
23.8	0.9563\\
23.9	0.95667\\
24	0.95703\\
24.1	0.95721\\
24.2	0.95754\\
24.3	0.95792\\
24.4	0.95819\\
24.5	0.95839\\
24.6	0.95871\\
24.7	0.95899\\
24.8	0.95925\\
24.9	0.95958\\
25	0.95987\\
25.1	0.96013\\
25.2	0.96035\\
25.3	0.96057\\
25.4	0.96081\\
25.5	0.96104\\
25.6	0.96126\\
25.7	0.96158\\
25.8	0.96174\\
25.9	0.96201\\
26	0.9623\\
26.1	0.9625\\
26.2	0.96268\\
26.3	0.96292\\
26.4	0.96301\\
26.5	0.96322\\
26.6	0.9634\\
26.7	0.96365\\
26.8	0.96382\\
26.9	0.96401\\
27	0.96428\\
27.1	0.96448\\
27.2	0.96476\\
27.3	0.96495\\
27.4	0.96517\\
27.5	0.96533\\
27.6	0.96543\\
27.7	0.96566\\
27.8	0.96587\\
27.9	0.96608\\
28	0.96635\\
28.1	0.96654\\
28.2	0.96674\\
28.3	0.96697\\
28.4	0.96716\\
28.5	0.96736\\
28.6	0.96758\\
28.7	0.96782\\
28.8	0.96805\\
28.9	0.9683\\
29	0.96853\\
29.1	0.96874\\
29.2	0.96888\\
29.3	0.96897\\
29.4	0.96921\\
29.5	0.96933\\
29.6	0.96945\\
29.7	0.96966\\
29.8	0.96984\\
29.9	0.96999\\
30	0.97015\\
30.1	0.97029\\
30.2	0.97047\\
30.3	0.97061\\
30.4	0.97081\\
30.5	0.97099\\
30.6	0.97108\\
30.7	0.97118\\
30.8	0.97133\\
30.9	0.97147\\
31	0.97172\\
31.1	0.9718\\
31.2	0.97195\\
31.3	0.97213\\
31.4	0.97229\\
31.5	0.97241\\
31.6	0.97258\\
31.7	0.97278\\
31.8	0.97289\\
31.9	0.9731\\
32	0.97324\\
32.1	0.97344\\
32.2	0.97361\\
32.3	0.97379\\
32.4	0.97385\\
32.5	0.97398\\
32.6	0.9741\\
32.7	0.97425\\
32.8	0.9744\\
32.9	0.97454\\
33	0.9747\\
33.1	0.97478\\
33.2	0.975\\
33.3	0.97515\\
33.4	0.9753\\
33.5	0.97547\\
33.6	0.9756\\
33.7	0.97573\\
33.8	0.9759\\
33.9	0.97602\\
34	0.97615\\
34.1	0.97627\\
34.2	0.97642\\
34.3	0.97658\\
34.4	0.97672\\
34.5	0.97693\\
34.6	0.97711\\
34.7	0.97731\\
34.8	0.97745\\
34.9	0.97754\\
35	0.9777\\
35.1	0.97785\\
35.2	0.97799\\
35.3	0.9781\\
35.4	0.97822\\
35.5	0.97836\\
35.6	0.97844\\
35.7	0.9785\\
35.8	0.97857\\
35.9	0.97871\\
36	0.97884\\
36.1	0.97899\\
36.2	0.97912\\
36.3	0.9792\\
36.4	0.97933\\
36.5	0.97948\\
36.6	0.97957\\
36.7	0.97971\\
36.8	0.97985\\
36.9	0.97992\\
37	0.98005\\
37.1	0.98023\\
37.2	0.9803\\
37.3	0.9804\\
37.4	0.98049\\
37.5	0.98064\\
37.6	0.98073\\
37.7	0.98082\\
37.8	0.98089\\
37.9	0.98095\\
38	0.98103\\
38.1	0.98111\\
38.2	0.98127\\
38.3	0.98134\\
38.4	0.98146\\
38.5	0.98159\\
38.6	0.98168\\
38.7	0.98178\\
38.8	0.98189\\
38.9	0.982\\
39	0.98209\\
39.1	0.98216\\
39.2	0.98226\\
39.3	0.9824\\
39.4	0.9825\\
39.5	0.98258\\
39.6	0.98272\\
39.7	0.98286\\
39.8	0.98292\\
39.9	0.98304\\
40	0.98315\\
40.1	0.98328\\
40.2	0.98342\\
40.3	0.98347\\
40.4	0.98351\\
40.5	0.98362\\
40.6	0.98371\\
40.7	0.98376\\
40.8	0.9839\\
40.9	0.98398\\
41	0.98408\\
41.1	0.98422\\
41.2	0.98433\\
41.3	0.98438\\
41.4	0.98445\\
41.5	0.98452\\
41.6	0.98461\\
41.7	0.98468\\
41.8	0.98473\\
41.9	0.9848\\
42	0.98484\\
42.1	0.98492\\
42.2	0.98498\\
42.3	0.98502\\
42.4	0.98506\\
42.5	0.9852\\
42.6	0.98528\\
42.7	0.98536\\
42.8	0.98544\\
42.9	0.98557\\
43	0.98566\\
43.1	0.98572\\
43.2	0.98579\\
43.3	0.98589\\
43.4	0.98597\\
43.5	0.98609\\
43.6	0.98617\\
43.7	0.98622\\
43.8	0.98626\\
43.9	0.98634\\
44	0.98641\\
44.1	0.98649\\
44.2	0.98658\\
44.3	0.98668\\
44.4	0.98677\\
44.5	0.98684\\
44.6	0.9869\\
44.7	0.98698\\
44.8	0.98707\\
44.9	0.98715\\
45	0.98722\\
45.1	0.98728\\
45.2	0.98734\\
45.3	0.98739\\
45.4	0.98745\\
45.5	0.9875\\
45.6	0.98752\\
45.7	0.98761\\
45.8	0.98769\\
45.9	0.98778\\
46	0.98787\\
46.1	0.98792\\
46.2	0.98795\\
46.3	0.988\\
46.4	0.98803\\
46.5	0.98812\\
46.6	0.98816\\
46.7	0.98826\\
46.8	0.98828\\
46.9	0.98835\\
47	0.98845\\
47.1	0.98848\\
47.2	0.98849\\
47.3	0.9886\\
47.4	0.98867\\
47.5	0.98874\\
47.6	0.98878\\
47.7	0.9888\\
47.8	0.98883\\
47.9	0.98886\\
48	0.98891\\
48.1	0.98897\\
48.2	0.98904\\
48.3	0.98909\\
48.4	0.98917\\
48.5	0.98922\\
48.6	0.98934\\
48.7	0.98937\\
48.8	0.98944\\
48.9	0.98955\\
49	0.98961\\
49.1	0.98968\\
49.2	0.98975\\
49.3	0.98978\\
49.4	0.98984\\
49.5	0.98989\\
49.6	0.98992\\
49.7	0.98996\\
49.8	0.99004\\
49.9	0.99012\\
50	0.99017\\
50.1	0.99021\\
50.2	0.99028\\
50.3	0.99033\\
50.4	0.99035\\
50.5	0.99041\\
50.6	0.99049\\
50.7	0.99058\\
50.8	0.99068\\
50.9	0.99071\\
51	1\\
};

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
0.1	0.09895\\
0.2	0.13976\\
0.3	0.16956\\
0.4	0.19503\\
0.5	0.21698\\
0.6	0.23689\\
0.7	0.25515\\
0.8	0.27189\\
0.9	0.288\\
1	0.30282\\
1.1	0.31587\\
1.2	0.32816\\
1.3	0.34078\\
1.4	0.35215\\
1.5	0.36339\\
1.6	0.37393\\
1.7	0.38418\\
1.8	0.39437\\
1.9	0.40348\\
2	0.41322\\
2.1	0.4221\\
2.2	0.43063\\
2.3	0.4384\\
2.4	0.44611\\
2.5	0.45407\\
2.6	0.46148\\
2.7	0.46846\\
2.8	0.47586\\
2.9	0.48327\\
3	0.49043\\
3.1	0.49711\\
3.2	0.50382\\
3.3	0.50988\\
3.4	0.51593\\
3.5	0.52162\\
3.6	0.52723\\
3.7	0.53279\\
3.8	0.53819\\
3.9	0.54405\\
4	0.54896\\
4.1	0.55446\\
4.2	0.55918\\
4.3	0.56449\\
4.4	0.56976\\
4.5	0.57454\\
4.6	0.57916\\
4.7	0.58352\\
4.8	0.58802\\
4.9	0.5929\\
5	0.59737\\
5.1	0.60152\\
5.2	0.60579\\
5.3	0.6101\\
5.4	0.61424\\
5.5	0.61823\\
5.6	0.62221\\
5.7	0.6262\\
5.8	0.63016\\
5.9	0.63436\\
6	0.63802\\
6.1	0.64191\\
6.2	0.64535\\
6.3	0.64893\\
6.4	0.65269\\
6.5	0.65619\\
6.6	0.65961\\
6.7	0.66275\\
6.8	0.66602\\
6.9	0.66945\\
7	0.67282\\
7.1	0.6762\\
7.2	0.67947\\
7.3	0.68273\\
7.4	0.68611\\
7.5	0.68908\\
7.6	0.69195\\
7.7	0.69469\\
7.8	0.69749\\
7.9	0.70049\\
8	0.70305\\
8.1	0.70578\\
8.2	0.70848\\
8.3	0.71135\\
8.4	0.71398\\
8.5	0.71645\\
8.6	0.71884\\
8.7	0.72119\\
8.8	0.72362\\
8.9	0.7258\\
9	0.728\\
9.1	0.73025\\
9.2	0.73239\\
9.3	0.73486\\
9.4	0.73694\\
9.5	0.73932\\
9.6	0.74151\\
9.7	0.74392\\
9.8	0.74625\\
9.9	0.74813\\
10	0.75039\\
10.1	0.75255\\
10.2	0.75471\\
10.3	0.75688\\
10.4	0.75909\\
10.5	0.76107\\
10.6	0.76326\\
10.7	0.76521\\
10.8	0.76721\\
10.9	0.76911\\
11	0.77112\\
11.1	0.77289\\
11.2	0.77465\\
11.3	0.7765\\
11.4	0.77856\\
11.5	0.78057\\
11.6	0.78246\\
11.7	0.78444\\
11.8	0.7861\\
11.9	0.78761\\
12	0.78936\\
12.1	0.791\\
12.2	0.79273\\
12.3	0.79439\\
12.4	0.79596\\
12.5	0.79768\\
12.6	0.79956\\
12.7	0.80111\\
12.8	0.80287\\
12.9	0.80445\\
13	0.80602\\
13.1	0.80769\\
13.2	0.80928\\
13.3	0.8106\\
13.4	0.81217\\
13.5	0.81351\\
13.6	0.81482\\
13.7	0.81593\\
13.8	0.81741\\
13.9	0.81863\\
14	0.82009\\
14.1	0.8215\\
14.2	0.82288\\
14.3	0.8243\\
14.4	0.82573\\
14.5	0.82693\\
14.6	0.82818\\
14.7	0.82943\\
14.8	0.83063\\
14.9	0.83194\\
15	0.833\\
15.1	0.83421\\
15.2	0.83548\\
15.3	0.83675\\
15.4	0.83789\\
15.5	0.83906\\
15.6	0.84032\\
15.7	0.84155\\
15.8	0.84244\\
15.9	0.84358\\
16	0.84483\\
16.1	0.84592\\
16.2	0.84693\\
16.3	0.84795\\
16.4	0.84888\\
16.5	0.84993\\
16.6	0.8509\\
16.7	0.85187\\
16.8	0.85284\\
16.9	0.85386\\
17	0.85487\\
17.1	0.85606\\
17.2	0.85726\\
17.3	0.85825\\
17.4	0.8592\\
17.5	0.86015\\
17.6	0.86128\\
17.7	0.86223\\
17.8	0.86306\\
17.9	0.8639\\
18	0.86472\\
18.1	0.86584\\
18.2	0.86691\\
18.3	0.86777\\
18.4	0.86877\\
18.5	0.86964\\
18.6	0.87038\\
18.7	0.87125\\
18.8	0.87207\\
18.9	0.87299\\
19	0.87383\\
19.1	0.87458\\
19.2	0.87538\\
19.3	0.8763\\
19.4	0.87714\\
19.5	0.87812\\
19.6	0.87898\\
19.7	0.87981\\
19.8	0.88074\\
19.9	0.88152\\
20	0.88222\\
20.1	0.88318\\
20.2	0.88399\\
20.3	0.8848\\
20.4	0.88557\\
20.5	0.88616\\
20.6	0.88691\\
20.7	0.88764\\
20.8	0.8883\\
20.9	0.88906\\
21	0.88983\\
21.1	0.89046\\
21.2	0.8912\\
21.3	0.89186\\
21.4	0.89263\\
21.5	0.89339\\
21.6	0.89409\\
21.7	0.89481\\
21.8	0.89543\\
21.9	0.89595\\
22	0.89655\\
22.1	0.89706\\
22.2	0.8977\\
22.3	0.89833\\
22.4	0.89893\\
22.5	0.89957\\
22.6	0.90012\\
22.7	0.9008\\
22.8	0.90145\\
22.9	0.90186\\
23	0.90245\\
23.1	0.90317\\
23.2	0.90374\\
23.3	0.90435\\
23.4	0.90483\\
23.5	0.90545\\
23.6	0.90603\\
23.7	0.90661\\
23.8	0.90716\\
23.9	0.90774\\
24	0.90822\\
24.1	0.90871\\
24.2	0.90929\\
24.3	0.90984\\
24.4	0.9104\\
24.5	0.9109\\
24.6	0.91143\\
24.7	0.91203\\
24.8	0.91249\\
24.9	0.91302\\
25	0.91357\\
25.1	0.91412\\
25.2	0.91461\\
25.3	0.91517\\
25.4	0.91578\\
25.5	0.91632\\
25.6	0.91669\\
25.7	0.91713\\
25.8	0.91758\\
25.9	0.9181\\
26	0.91864\\
26.1	0.919\\
26.2	0.91955\\
26.3	0.92003\\
26.4	0.92049\\
26.5	0.92106\\
26.6	0.92152\\
26.7	0.92214\\
26.8	0.92263\\
26.9	0.92322\\
27	0.92356\\
27.1	0.92407\\
27.2	0.9245\\
27.3	0.92495\\
27.4	0.92546\\
27.5	0.92591\\
27.6	0.92627\\
27.7	0.92673\\
27.8	0.92722\\
27.9	0.92764\\
28	0.92796\\
28.1	0.92843\\
28.2	0.92884\\
28.3	0.9293\\
28.4	0.92962\\
28.5	0.93008\\
28.6	0.93059\\
28.7	0.93106\\
28.8	0.93153\\
28.9	0.93198\\
29	0.9324\\
29.1	0.93277\\
29.2	0.93309\\
29.3	0.93351\\
29.4	0.93398\\
29.5	0.93437\\
29.6	0.93477\\
29.7	0.93505\\
29.8	0.93553\\
29.9	0.93591\\
30	0.93612\\
30.1	0.93652\\
30.2	0.93696\\
30.3	0.93724\\
30.4	0.93757\\
30.5	0.93798\\
30.6	0.93828\\
30.7	0.93873\\
30.8	0.93904\\
30.9	0.93937\\
31	0.9397\\
31.1	0.94013\\
31.2	0.94045\\
31.3	0.94083\\
31.4	0.94107\\
31.5	0.94141\\
31.6	0.94183\\
31.7	0.94207\\
31.8	0.94238\\
31.9	0.94266\\
32	0.94292\\
32.1	0.94321\\
32.2	0.94349\\
32.3	0.94384\\
32.4	0.94405\\
32.5	0.94442\\
32.6	0.94478\\
32.7	0.9451\\
32.8	0.94541\\
32.9	0.94562\\
33	0.94591\\
33.1	0.94621\\
33.2	0.9465\\
33.3	0.94669\\
33.4	0.94703\\
33.5	0.94731\\
33.6	0.9476\\
33.7	0.94782\\
33.8	0.94806\\
33.9	0.94835\\
34	0.94864\\
34.1	0.94893\\
34.2	0.94918\\
34.3	0.94953\\
34.4	0.94973\\
34.5	0.95005\\
34.6	0.95027\\
34.7	0.95056\\
34.8	0.95082\\
34.9	0.95112\\
35	0.95138\\
35.1	0.95158\\
35.2	0.9518\\
35.3	0.95212\\
35.4	0.95242\\
35.5	0.95266\\
35.6	0.95291\\
35.7	0.95317\\
35.8	0.95336\\
35.9	0.95359\\
36	0.9538\\
36.1	0.95401\\
36.2	0.95425\\
36.3	0.95446\\
36.4	0.95467\\
36.5	0.95488\\
36.6	0.95501\\
36.7	0.95519\\
36.8	0.95545\\
36.9	0.95571\\
37	0.95599\\
37.1	0.95623\\
37.2	0.95648\\
37.3	0.95673\\
37.4	0.95693\\
37.5	0.9571\\
37.6	0.95732\\
37.7	0.95746\\
37.8	0.95767\\
37.9	0.95787\\
38	0.95808\\
38.1	0.95832\\
38.2	0.95852\\
38.3	0.95881\\
38.4	0.95894\\
38.5	0.95915\\
38.6	0.95926\\
38.7	0.9594\\
38.8	0.95962\\
38.9	0.95981\\
39	0.96004\\
39.1	0.96025\\
39.2	0.96045\\
39.3	0.96062\\
39.4	0.96086\\
39.5	0.96109\\
39.6	0.96123\\
39.7	0.96147\\
39.8	0.96164\\
39.9	0.96184\\
40	0.96204\\
40.1	0.96217\\
40.2	0.96233\\
40.3	0.9625\\
40.4	0.96267\\
40.5	0.96281\\
40.6	0.96304\\
40.7	0.96328\\
40.8	0.96352\\
40.9	0.96371\\
41	0.96388\\
41.1	0.96412\\
41.2	0.96425\\
41.3	0.96448\\
41.4	0.96465\\
41.5	0.9648\\
41.6	0.965\\
41.7	0.96514\\
41.8	0.96536\\
41.9	0.96551\\
42	0.96561\\
42.1	0.96578\\
42.2	0.96593\\
42.3	0.96605\\
42.4	0.96626\\
42.5	0.96645\\
42.6	0.96659\\
42.7	0.96672\\
42.8	0.96692\\
42.9	0.96709\\
43	0.96722\\
43.1	0.96742\\
43.2	0.96753\\
43.3	0.96764\\
43.4	0.96784\\
43.5	0.96792\\
43.6	0.96812\\
43.7	0.96829\\
43.8	0.96837\\
43.9	0.96849\\
44	0.96865\\
44.1	0.96884\\
44.2	0.96901\\
44.3	0.96908\\
44.4	0.96923\\
44.5	0.96941\\
44.6	0.96954\\
44.7	0.96968\\
44.8	0.96981\\
44.9	0.96998\\
45	0.9701\\
45.1	0.97024\\
45.2	0.97038\\
45.3	0.97055\\
45.4	0.97079\\
45.5	0.97091\\
45.6	0.97102\\
45.7	0.9712\\
45.8	0.97142\\
45.9	0.97156\\
46	0.97168\\
46.1	0.97181\\
46.2	0.97189\\
46.3	0.97211\\
46.4	0.97223\\
46.5	0.97233\\
46.6	0.97243\\
46.7	0.97257\\
46.8	0.97273\\
46.9	0.97281\\
47	0.97297\\
47.1	0.97315\\
47.2	0.97329\\
47.3	0.9734\\
47.4	0.97352\\
47.5	0.97361\\
47.6	0.97373\\
47.7	0.97384\\
47.8	0.974\\
47.9	0.97421\\
48	0.97434\\
48.1	0.97444\\
48.2	0.97449\\
48.3	0.97465\\
48.4	0.97473\\
48.5	0.97483\\
48.6	0.97501\\
48.7	0.97508\\
48.8	0.97516\\
48.9	0.97525\\
49	0.97539\\
49.1	0.97545\\
49.2	0.97554\\
49.3	0.97565\\
49.4	0.97576\\
49.5	0.97581\\
49.6	0.97591\\
49.7	0.97598\\
49.8	0.97608\\
49.9	0.97614\\
50	0.97631\\
50.1	0.97643\\
50.2	0.97655\\
50.3	0.97667\\
50.4	0.97676\\
50.5	0.97686\\
50.6	0.97694\\
50.7	0.97706\\
50.8	0.97718\\
50.9	0.97733\\
51	1\\
};

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
0.1	0.09765\\
0.2	0.1387\\
0.3	0.16909\\
0.4	0.1953\\
0.5	0.21817\\
0.6	0.23785\\
0.7	0.25561\\
0.8	0.27269\\
0.9	0.28828\\
1	0.30334\\
1.1	0.31777\\
1.2	0.33105\\
1.3	0.34324\\
1.4	0.35495\\
1.5	0.36574\\
1.6	0.37613\\
1.7	0.38672\\
1.8	0.3971\\
1.9	0.40656\\
2	0.41579\\
2.1	0.42495\\
2.2	0.43341\\
2.3	0.44153\\
2.4	0.44947\\
2.5	0.45745\\
2.6	0.46473\\
2.7	0.47228\\
2.8	0.47963\\
2.9	0.48674\\
3	0.49375\\
3.1	0.50034\\
3.2	0.50664\\
3.3	0.51225\\
3.4	0.5184\\
3.5	0.52446\\
3.6	0.5299\\
3.7	0.53544\\
3.8	0.54124\\
3.9	0.54658\\
4	0.55204\\
4.1	0.55719\\
4.2	0.56279\\
4.3	0.56794\\
4.4	0.57288\\
4.5	0.57778\\
4.6	0.58283\\
4.7	0.58747\\
4.8	0.59226\\
4.9	0.59661\\
5	0.60107\\
5.1	0.60518\\
5.2	0.60939\\
5.3	0.61346\\
5.4	0.61765\\
5.5	0.62179\\
5.6	0.62571\\
5.7	0.62951\\
5.8	0.6334\\
5.9	0.63713\\
6	0.64096\\
6.1	0.64433\\
6.2	0.64796\\
6.3	0.652\\
6.4	0.65552\\
6.5	0.65908\\
6.6	0.66269\\
6.7	0.66615\\
6.8	0.6697\\
6.9	0.67299\\
7	0.6763\\
7.1	0.67945\\
7.2	0.68278\\
7.3	0.68599\\
7.4	0.68897\\
7.5	0.69178\\
7.6	0.69471\\
7.7	0.69782\\
7.8	0.70066\\
7.9	0.70324\\
8	0.70557\\
8.1	0.70828\\
8.2	0.71088\\
8.3	0.71346\\
8.4	0.71623\\
8.5	0.71898\\
8.6	0.72156\\
8.7	0.72422\\
8.8	0.72681\\
8.9	0.72941\\
9	0.73186\\
9.1	0.73417\\
9.2	0.73643\\
9.3	0.73866\\
9.4	0.74091\\
9.5	0.74298\\
9.6	0.74528\\
9.7	0.7476\\
9.8	0.74976\\
9.9	0.75211\\
10	0.75429\\
10.1	0.75637\\
10.2	0.75846\\
10.3	0.7604\\
10.4	0.76246\\
10.5	0.76448\\
10.6	0.76669\\
10.7	0.76877\\
10.8	0.7707\\
10.9	0.77252\\
11	0.77431\\
11.1	0.77598\\
11.2	0.77757\\
11.3	0.7793\\
11.4	0.7812\\
11.5	0.7829\\
11.6	0.78472\\
11.7	0.78655\\
11.8	0.78817\\
11.9	0.7899\\
12	0.79166\\
12.1	0.79335\\
12.2	0.79506\\
12.3	0.79671\\
12.4	0.79832\\
12.5	0.79986\\
12.6	0.80164\\
12.7	0.80332\\
12.8	0.80494\\
12.9	0.80658\\
13	0.80822\\
13.1	0.8101\\
13.2	0.81145\\
13.3	0.8129\\
13.4	0.81437\\
13.5	0.81568\\
13.6	0.81688\\
13.7	0.8181\\
13.8	0.81943\\
13.9	0.82111\\
14	0.82257\\
14.1	0.82396\\
14.2	0.82509\\
14.3	0.82643\\
14.4	0.82776\\
14.5	0.82922\\
14.6	0.83065\\
14.7	0.83198\\
14.8	0.8334\\
14.9	0.83493\\
15	0.83622\\
15.1	0.83731\\
15.2	0.83869\\
15.3	0.83996\\
15.4	0.84123\\
15.5	0.84237\\
15.6	0.84348\\
15.7	0.84448\\
15.8	0.84559\\
15.9	0.84693\\
16	0.84794\\
16.1	0.84921\\
16.2	0.85017\\
16.3	0.85121\\
16.4	0.85239\\
16.5	0.85342\\
16.6	0.85458\\
16.7	0.85571\\
16.8	0.85682\\
16.9	0.85801\\
17	0.85901\\
17.1	0.85999\\
17.2	0.86086\\
17.3	0.86185\\
17.4	0.86288\\
17.5	0.86395\\
17.6	0.86475\\
17.7	0.86588\\
17.8	0.86682\\
17.9	0.8679\\
18	0.86893\\
18.1	0.86967\\
18.2	0.87062\\
18.3	0.87161\\
18.4	0.87235\\
18.5	0.87331\\
18.6	0.87432\\
18.7	0.87524\\
18.8	0.87615\\
18.9	0.87708\\
19	0.87807\\
19.1	0.87909\\
19.2	0.87991\\
19.3	0.88088\\
19.4	0.88186\\
19.5	0.88259\\
19.6	0.88345\\
19.7	0.88436\\
19.8	0.88511\\
19.9	0.88584\\
20	0.8867\\
20.1	0.88755\\
20.2	0.88833\\
20.3	0.88904\\
20.4	0.8897\\
20.5	0.89034\\
20.6	0.89102\\
20.7	0.89177\\
20.8	0.89242\\
20.9	0.89313\\
21	0.89378\\
21.1	0.89443\\
21.2	0.89519\\
21.3	0.89585\\
21.4	0.89648\\
21.5	0.89718\\
21.6	0.89776\\
21.7	0.89841\\
21.8	0.8991\\
21.9	0.89986\\
22	0.90047\\
22.1	0.90113\\
22.2	0.90179\\
22.3	0.90241\\
22.4	0.90302\\
22.5	0.90364\\
22.6	0.90424\\
22.7	0.90493\\
22.8	0.90562\\
22.9	0.90637\\
23	0.90693\\
23.1	0.9077\\
23.2	0.90831\\
23.3	0.90886\\
23.4	0.90946\\
23.5	0.91005\\
23.6	0.91058\\
23.7	0.91104\\
23.8	0.91157\\
23.9	0.91212\\
24	0.91258\\
24.1	0.91322\\
24.2	0.91379\\
24.3	0.91428\\
24.4	0.91487\\
24.5	0.9155\\
24.6	0.91606\\
24.7	0.91646\\
24.8	0.91699\\
24.9	0.91749\\
25	0.91803\\
25.1	0.91845\\
25.2	0.919\\
25.3	0.91947\\
25.4	0.91985\\
25.5	0.92031\\
25.6	0.92079\\
25.7	0.92122\\
25.8	0.92175\\
25.9	0.9223\\
26	0.92289\\
26.1	0.92331\\
26.2	0.9238\\
26.3	0.92423\\
26.4	0.92468\\
26.5	0.92515\\
26.6	0.92566\\
26.7	0.92619\\
26.8	0.92664\\
26.9	0.9271\\
27	0.92758\\
27.1	0.92799\\
27.2	0.92838\\
27.3	0.9287\\
27.4	0.92917\\
27.5	0.92961\\
27.6	0.93009\\
27.7	0.93051\\
27.8	0.931\\
27.9	0.93135\\
28	0.93175\\
28.1	0.93213\\
28.2	0.93255\\
28.3	0.93297\\
28.4	0.93337\\
28.5	0.93382\\
28.6	0.93415\\
28.7	0.93465\\
28.8	0.93503\\
28.9	0.9354\\
29	0.93573\\
29.1	0.93606\\
29.2	0.93645\\
29.3	0.93682\\
29.4	0.93724\\
29.5	0.9377\\
29.6	0.93809\\
29.7	0.93848\\
29.8	0.93874\\
29.9	0.93899\\
30	0.93943\\
30.1	0.93979\\
30.2	0.94003\\
30.3	0.94036\\
30.4	0.94065\\
30.5	0.94108\\
30.6	0.94145\\
30.7	0.94174\\
30.8	0.94208\\
30.9	0.94237\\
31	0.94268\\
31.1	0.94298\\
31.2	0.94337\\
31.3	0.94372\\
31.4	0.9441\\
31.5	0.94444\\
31.6	0.94488\\
31.7	0.94519\\
31.8	0.9456\\
31.9	0.94587\\
32	0.94618\\
32.1	0.9465\\
32.2	0.94682\\
32.3	0.94713\\
32.4	0.94743\\
32.5	0.9478\\
32.6	0.94807\\
32.7	0.94839\\
32.8	0.94874\\
32.9	0.949\\
33	0.94932\\
33.1	0.94962\\
33.2	0.94983\\
33.3	0.95004\\
33.4	0.95026\\
33.5	0.95048\\
33.6	0.95079\\
33.7	0.95109\\
33.8	0.9513\\
33.9	0.95153\\
34	0.95183\\
34.1	0.95211\\
34.2	0.95237\\
34.3	0.95263\\
34.4	0.95294\\
34.5	0.95323\\
34.6	0.95351\\
34.7	0.95377\\
34.8	0.95405\\
34.9	0.95434\\
35	0.95452\\
35.1	0.95473\\
35.2	0.95501\\
35.3	0.95527\\
35.4	0.95545\\
35.5	0.95576\\
35.6	0.95592\\
35.7	0.9562\\
35.8	0.95632\\
35.9	0.95665\\
36	0.95679\\
36.1	0.95703\\
36.2	0.95726\\
36.3	0.95748\\
36.4	0.95768\\
36.5	0.95795\\
36.6	0.95818\\
36.7	0.95842\\
36.8	0.95871\\
36.9	0.95893\\
37	0.95916\\
37.1	0.95937\\
37.2	0.95951\\
37.3	0.95974\\
37.4	0.95996\\
37.5	0.96015\\
37.6	0.96035\\
37.7	0.9606\\
37.8	0.96086\\
37.9	0.96112\\
38	0.96131\\
38.1	0.96155\\
38.2	0.96183\\
38.3	0.96199\\
38.4	0.9621\\
38.5	0.96238\\
38.6	0.96266\\
38.7	0.9628\\
38.8	0.96297\\
38.9	0.96322\\
39	0.96348\\
39.1	0.96367\\
39.2	0.96396\\
39.3	0.96416\\
39.4	0.96427\\
39.5	0.96444\\
39.6	0.96458\\
39.7	0.96472\\
39.8	0.96488\\
39.9	0.96501\\
40	0.96526\\
40.1	0.96541\\
40.2	0.96559\\
40.3	0.96581\\
40.4	0.96592\\
40.5	0.96615\\
40.6	0.96629\\
40.7	0.96646\\
40.8	0.96656\\
40.9	0.9667\\
41	0.96689\\
41.1	0.96714\\
41.2	0.96725\\
41.3	0.96745\\
41.4	0.9676\\
41.5	0.96776\\
41.6	0.96792\\
41.7	0.96813\\
41.8	0.96833\\
41.9	0.96847\\
42	0.96858\\
42.1	0.96876\\
42.2	0.96892\\
42.3	0.96904\\
42.4	0.96921\\
42.5	0.96938\\
42.6	0.96951\\
42.7	0.96967\\
42.8	0.96976\\
42.9	0.96985\\
43	0.97001\\
43.1	0.97019\\
43.2	0.97036\\
43.3	0.97047\\
43.4	0.97062\\
43.5	0.97076\\
43.6	0.97087\\
43.7	0.97106\\
43.8	0.97117\\
43.9	0.97135\\
44	0.97147\\
44.1	0.9716\\
44.2	0.97179\\
44.3	0.97193\\
44.4	0.97209\\
44.5	0.9722\\
44.6	0.97238\\
44.7	0.97256\\
44.8	0.9727\\
44.9	0.97286\\
45	0.97298\\
45.1	0.97313\\
45.2	0.97323\\
45.3	0.97336\\
45.4	0.97345\\
45.5	0.97362\\
45.6	0.97376\\
45.7	0.9739\\
45.8	0.97399\\
45.9	0.97421\\
46	0.9744\\
46.1	0.97452\\
46.2	0.97463\\
46.3	0.97478\\
46.4	0.9749\\
46.5	0.97504\\
46.6	0.97521\\
46.7	0.97528\\
46.8	0.97539\\
46.9	0.97554\\
47	0.97566\\
47.1	0.97575\\
47.2	0.97587\\
47.3	0.97602\\
47.4	0.9761\\
47.5	0.97624\\
47.6	0.9764\\
47.7	0.97652\\
47.8	0.97661\\
47.9	0.97674\\
48	0.97685\\
48.1	0.97698\\
48.2	0.9771\\
48.3	0.97719\\
48.4	0.9773\\
48.5	0.97745\\
48.6	0.97756\\
48.7	0.9777\\
48.8	0.97782\\
48.9	0.97794\\
49	0.978\\
49.1	0.97809\\
49.2	0.97823\\
49.3	0.97833\\
49.4	0.9784\\
49.5	0.97848\\
49.6	0.97861\\
49.7	0.97866\\
49.8	0.97878\\
49.9	0.9789\\
50	0.97895\\
50.1	0.97906\\
50.2	0.97915\\
50.3	0.97929\\
50.4	0.97938\\
50.5	0.97948\\
50.6	0.97958\\
50.7	0.97971\\
50.8	0.97977\\
50.9	0.97998\\
51	1\\
};

\end{axis}
\end{tikzpicture}%


==> fig/max_err2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=50,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{max}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
0.1	0.10901\\
0.2	0.15315\\
0.3	0.18684\\
0.4	0.21453\\
0.5	0.23928\\
0.6	0.26162\\
0.7	0.28159\\
0.8	0.29932\\
0.9	0.31593\\
1	0.33207\\
1.1	0.3468\\
1.2	0.36038\\
1.3	0.37417\\
1.4	0.38678\\
1.5	0.39865\\
1.6	0.40999\\
1.7	0.42089\\
1.8	0.4317\\
1.9	0.44156\\
2	0.45168\\
2.1	0.46066\\
2.2	0.46999\\
2.3	0.4791\\
2.4	0.4879\\
2.5	0.4966\\
2.6	0.50407\\
2.7	0.51188\\
2.8	0.51956\\
2.9	0.52715\\
3	0.5345\\
3.1	0.54112\\
3.2	0.54737\\
3.3	0.55413\\
3.4	0.56102\\
3.5	0.56737\\
3.6	0.57338\\
3.7	0.57928\\
3.8	0.58518\\
3.9	0.59077\\
4	0.59649\\
4.1	0.60189\\
4.2	0.60748\\
4.3	0.61241\\
4.4	0.61765\\
4.5	0.62282\\
4.6	0.6277\\
4.7	0.63301\\
4.8	0.63762\\
4.9	0.64233\\
5	0.64683\\
5.1	0.65106\\
5.2	0.6556\\
5.3	0.65991\\
5.4	0.66432\\
5.5	0.66875\\
5.6	0.67266\\
5.7	0.67638\\
5.8	0.68041\\
5.9	0.68434\\
6	0.68785\\
6.1	0.69177\\
6.2	0.6957\\
6.3	0.699\\
6.4	0.70243\\
6.5	0.70583\\
6.6	0.70908\\
6.7	0.7124\\
6.8	0.71536\\
6.9	0.71853\\
7	0.72141\\
7.1	0.7245\\
7.2	0.72757\\
7.3	0.73096\\
7.4	0.73389\\
7.5	0.73681\\
7.6	0.73996\\
7.7	0.7429\\
7.8	0.74567\\
7.9	0.74859\\
8	0.75149\\
8.1	0.75369\\
8.2	0.7565\\
8.3	0.75919\\
8.4	0.7621\\
8.5	0.76449\\
8.6	0.76652\\
8.7	0.76908\\
8.8	0.77158\\
8.9	0.77404\\
9	0.77637\\
9.1	0.77856\\
9.2	0.78058\\
9.3	0.78278\\
9.4	0.78496\\
9.5	0.7873\\
9.6	0.78938\\
9.7	0.79163\\
9.8	0.79369\\
9.9	0.79612\\
10	0.79812\\
10.1	0.79998\\
10.2	0.80175\\
10.3	0.80359\\
10.4	0.80552\\
10.5	0.80749\\
10.6	0.80956\\
10.7	0.81155\\
10.8	0.81334\\
10.9	0.8151\\
11	0.81691\\
11.1	0.81857\\
11.2	0.82016\\
11.3	0.82178\\
11.4	0.82322\\
11.5	0.82495\\
11.6	0.82664\\
11.7	0.82836\\
11.8	0.82992\\
11.9	0.83151\\
12	0.83316\\
12.1	0.83455\\
12.2	0.83605\\
12.3	0.83784\\
12.4	0.83929\\
12.5	0.84083\\
12.6	0.84231\\
12.7	0.84379\\
12.8	0.84512\\
12.9	0.8465\\
13	0.84788\\
13.1	0.84937\\
13.2	0.85087\\
13.3	0.85216\\
13.4	0.85356\\
13.5	0.85493\\
13.6	0.85623\\
13.7	0.85749\\
13.8	0.85876\\
13.9	0.85995\\
14	0.86108\\
14.1	0.86242\\
14.2	0.86365\\
14.3	0.86494\\
14.4	0.86608\\
14.5	0.86732\\
14.6	0.86851\\
14.7	0.86958\\
14.8	0.87072\\
14.9	0.87165\\
15	0.87275\\
15.1	0.8737\\
15.2	0.87477\\
15.3	0.87575\\
15.4	0.8768\\
15.5	0.87763\\
15.6	0.87845\\
15.7	0.87958\\
15.8	0.8806\\
15.9	0.88164\\
16	0.88256\\
16.1	0.88362\\
16.2	0.88466\\
16.3	0.88569\\
16.4	0.88676\\
16.5	0.88752\\
16.6	0.88844\\
16.7	0.88932\\
16.8	0.89014\\
16.9	0.89111\\
17	0.89198\\
17.1	0.89271\\
17.2	0.89361\\
17.3	0.89442\\
17.4	0.89527\\
17.5	0.8962\\
17.6	0.89708\\
17.7	0.89787\\
17.8	0.8986\\
17.9	0.89942\\
18	0.90002\\
18.1	0.90072\\
18.2	0.90133\\
18.3	0.90233\\
18.4	0.90299\\
18.5	0.90379\\
18.6	0.90467\\
18.7	0.9054\\
18.8	0.90623\\
18.9	0.90701\\
19	0.90773\\
19.1	0.90821\\
19.2	0.90901\\
19.3	0.90975\\
19.4	0.91045\\
19.5	0.91116\\
19.6	0.91191\\
19.7	0.91254\\
19.8	0.91325\\
19.9	0.91397\\
20	0.91471\\
20.1	0.91542\\
20.2	0.91606\\
20.3	0.91679\\
20.4	0.91732\\
20.5	0.91805\\
20.6	0.91863\\
20.7	0.91914\\
20.8	0.91976\\
20.9	0.92051\\
21	0.92108\\
21.1	0.92171\\
21.2	0.92234\\
21.3	0.92302\\
21.4	0.92351\\
21.5	0.92411\\
21.6	0.92453\\
21.7	0.92507\\
21.8	0.92558\\
21.9	0.92605\\
22	0.92657\\
22.1	0.92707\\
22.2	0.92758\\
22.3	0.92809\\
22.4	0.92861\\
22.5	0.92917\\
22.6	0.92973\\
22.7	0.9303\\
22.8	0.93085\\
22.9	0.93139\\
23	0.93196\\
23.1	0.93237\\
23.2	0.93278\\
23.3	0.93332\\
23.4	0.93369\\
23.5	0.93408\\
23.6	0.93445\\
23.7	0.93481\\
23.8	0.93537\\
23.9	0.93571\\
24	0.93619\\
24.1	0.9365\\
24.2	0.9369\\
24.3	0.93735\\
24.4	0.93758\\
24.5	0.938\\
24.6	0.93839\\
24.7	0.93877\\
24.8	0.93928\\
24.9	0.93978\\
25	0.94011\\
25.1	0.94055\\
25.2	0.94097\\
25.3	0.94136\\
25.4	0.94169\\
25.5	0.94212\\
25.6	0.9425\\
25.7	0.94294\\
25.8	0.9434\\
25.9	0.94375\\
26	0.94412\\
26.1	0.94457\\
26.2	0.94488\\
26.3	0.9452\\
26.4	0.94554\\
26.5	0.94589\\
26.6	0.9462\\
26.7	0.94652\\
26.8	0.9468\\
26.9	0.94715\\
27	0.9475\\
27.1	0.94789\\
27.2	0.94824\\
27.3	0.94863\\
27.4	0.94887\\
27.5	0.94923\\
27.6	0.94948\\
27.7	0.94966\\
27.8	0.95\\
27.9	0.95021\\
28	0.95056\\
28.1	0.95077\\
28.2	0.95099\\
28.3	0.95131\\
28.4	0.95161\\
28.5	0.95188\\
28.6	0.95226\\
28.7	0.95254\\
28.8	0.95277\\
28.9	0.95307\\
29	0.95331\\
29.1	0.9536\\
29.2	0.95387\\
29.3	0.95409\\
29.4	0.95438\\
29.5	0.95465\\
29.6	0.95495\\
29.7	0.95524\\
29.8	0.95551\\
29.9	0.95569\\
30	0.95597\\
30.1	0.95629\\
30.2	0.95651\\
30.3	0.9568\\
30.4	0.95708\\
30.5	0.95739\\
30.6	0.95773\\
30.7	0.95791\\
30.8	0.95827\\
30.9	0.95851\\
31	0.95872\\
31.1	0.95901\\
31.2	0.95932\\
31.3	0.95956\\
31.4	0.95975\\
31.5	0.96\\
31.6	0.96023\\
31.7	0.96041\\
31.8	0.96074\\
31.9	0.961\\
32	0.96126\\
32.1	0.96152\\
32.2	0.96173\\
32.3	0.96194\\
32.4	0.96221\\
32.5	0.9624\\
32.6	0.96268\\
32.7	0.96287\\
32.8	0.96308\\
32.9	0.96324\\
33	0.96335\\
33.1	0.96361\\
33.2	0.9638\\
33.3	0.96405\\
33.4	0.96425\\
33.5	0.96452\\
33.6	0.96467\\
33.7	0.9648\\
33.8	0.96512\\
33.9	0.96533\\
34	0.96558\\
34.1	0.96579\\
34.2	0.966\\
34.3	0.96626\\
34.4	0.96641\\
34.5	0.96672\\
34.6	0.96684\\
34.7	0.96698\\
34.8	0.96728\\
34.9	0.96744\\
35	0.96761\\
35.1	0.96788\\
35.2	0.9681\\
35.3	0.96823\\
35.4	0.96838\\
35.5	0.96849\\
35.6	0.96865\\
35.7	0.96883\\
35.8	0.96898\\
35.9	0.96913\\
36	0.96931\\
36.1	0.96946\\
36.2	0.96963\\
36.3	0.96986\\
36.4	0.97008\\
36.5	0.97026\\
36.6	0.97044\\
36.7	0.97057\\
36.8	0.97079\\
36.9	0.97096\\
37	0.97113\\
37.1	0.97129\\
37.2	0.97152\\
37.3	0.97174\\
37.4	0.97193\\
37.5	0.97212\\
37.6	0.97231\\
37.7	0.97255\\
37.8	0.97268\\
37.9	0.97292\\
38	0.97308\\
38.1	0.97325\\
38.2	0.97338\\
38.3	0.97344\\
38.4	0.97358\\
38.5	0.97378\\
38.6	0.974\\
38.7	0.97416\\
38.8	0.97435\\
38.9	0.97448\\
39	0.97458\\
39.1	0.97473\\
39.2	0.97489\\
39.3	0.97502\\
39.4	0.97521\\
39.5	0.9753\\
39.6	0.9754\\
39.7	0.97547\\
39.8	0.97562\\
39.9	0.9758\\
40	0.97593\\
40.1	0.97608\\
40.2	0.97622\\
40.3	0.97641\\
40.4	0.97645\\
40.5	0.97658\\
40.6	0.9768\\
40.7	0.97692\\
40.8	0.97709\\
40.9	0.97724\\
41	0.97737\\
41.1	0.97748\\
41.2	0.9776\\
41.3	0.9777\\
41.4	0.97782\\
41.5	0.97791\\
41.6	0.97808\\
41.7	0.97815\\
41.8	0.97828\\
41.9	0.97836\\
42	0.97855\\
42.1	0.97873\\
42.2	0.97885\\
42.3	0.97894\\
42.4	0.97907\\
42.5	0.97917\\
42.6	0.97926\\
42.7	0.97937\\
42.8	0.97952\\
42.9	0.97959\\
43	0.97963\\
43.1	0.97977\\
43.2	0.97986\\
43.3	0.97992\\
43.4	0.98008\\
43.5	0.98023\\
43.6	0.98036\\
43.7	0.98048\\
43.8	0.98063\\
43.9	0.98072\\
44	0.98082\\
44.1	0.98096\\
44.2	0.98102\\
44.3	0.98115\\
44.4	0.98127\\
44.5	0.98137\\
44.6	0.98148\\
44.7	0.9816\\
44.8	0.98166\\
44.9	0.98178\\
45	0.98187\\
45.1	0.98198\\
45.2	0.98208\\
45.3	0.9822\\
45.4	0.98228\\
45.5	0.98238\\
45.6	0.98251\\
45.7	0.98259\\
45.8	0.98266\\
45.9	0.98273\\
46	0.98278\\
46.1	0.98286\\
46.2	0.98296\\
46.3	0.98306\\
46.4	0.98313\\
46.5	0.98325\\
46.6	0.98335\\
46.7	0.98341\\
46.8	0.9835\\
46.9	0.9836\\
47	0.98364\\
47.1	0.98378\\
47.2	0.98388\\
47.3	0.984\\
47.4	0.98405\\
47.5	0.98415\\
47.6	0.98417\\
47.7	0.98422\\
47.8	0.98428\\
47.9	0.98436\\
48	0.98445\\
48.1	0.98454\\
48.2	0.98461\\
48.3	0.9847\\
48.4	0.9848\\
48.5	0.98483\\
48.6	0.98488\\
48.7	0.98494\\
48.8	0.98504\\
48.9	0.98512\\
49	0.98523\\
49.1	0.98531\\
49.2	0.98541\\
49.3	0.98543\\
49.4	0.98548\\
49.5	0.98557\\
49.6	0.98565\\
49.7	0.98575\\
49.8	0.98581\\
49.9	0.98587\\
50	0.98591\\
50.1	0.98598\\
50.2	0.98606\\
50.3	0.98611\\
50.4	0.98616\\
50.5	0.98621\\
50.6	0.98627\\
50.7	0.98633\\
50.8	0.98641\\
50.9	0.98647\\
51	1\\
};
% \addlegendentry{MSE (an.)}

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
0.1	0.08943\\
0.2	0.1256\\
0.3	0.1533\\
0.4	0.17598\\
0.5	0.19556\\
0.6	0.21335\\
0.7	0.23042\\
0.8	0.24552\\
0.9	0.25953\\
1	0.27282\\
1.1	0.28518\\
1.2	0.29739\\
1.3	0.30858\\
1.4	0.31931\\
1.5	0.32983\\
1.6	0.3399\\
1.7	0.34944\\
1.8	0.35878\\
1.9	0.3676\\
2	0.37615\\
2.1	0.38484\\
2.2	0.39289\\
2.3	0.40083\\
2.4	0.40816\\
2.5	0.41504\\
2.6	0.42187\\
2.7	0.42898\\
2.8	0.4354\\
2.9	0.44175\\
3	0.44803\\
3.1	0.45414\\
3.2	0.45979\\
3.3	0.46545\\
3.4	0.47164\\
3.5	0.47755\\
3.6	0.48307\\
3.7	0.48856\\
3.8	0.49381\\
3.9	0.4987\\
4	0.50367\\
4.1	0.50904\\
4.2	0.51387\\
4.3	0.51877\\
4.4	0.52406\\
4.5	0.52885\\
4.6	0.53369\\
4.7	0.53806\\
4.8	0.54243\\
4.9	0.54703\\
5	0.5515\\
5.1	0.55587\\
5.2	0.56031\\
5.3	0.56442\\
5.4	0.56857\\
5.5	0.57236\\
5.6	0.57635\\
5.7	0.58039\\
5.8	0.58416\\
5.9	0.58757\\
6	0.5912\\
6.1	0.59494\\
6.2	0.5989\\
6.3	0.6029\\
6.4	0.6062\\
6.5	0.60928\\
6.6	0.61251\\
6.7	0.61593\\
6.8	0.61908\\
6.9	0.6222\\
7	0.62539\\
7.1	0.62865\\
7.2	0.63189\\
7.3	0.63493\\
7.4	0.63809\\
7.5	0.64129\\
7.6	0.64448\\
7.7	0.64728\\
7.8	0.6503\\
7.9	0.65313\\
8	0.65575\\
8.1	0.65859\\
8.2	0.66116\\
8.3	0.66392\\
8.4	0.66661\\
8.5	0.66934\\
8.6	0.67207\\
8.7	0.67465\\
8.8	0.67729\\
8.9	0.67969\\
9	0.68203\\
9.1	0.68446\\
9.2	0.68692\\
9.3	0.68915\\
9.4	0.69156\\
9.5	0.69368\\
9.6	0.696\\
9.7	0.69845\\
9.8	0.70072\\
9.9	0.70296\\
10	0.70501\\
10.1	0.70707\\
10.2	0.70925\\
10.3	0.71128\\
10.4	0.71338\\
10.5	0.71561\\
10.6	0.71756\\
10.7	0.71945\\
10.8	0.72153\\
10.9	0.72347\\
11	0.72541\\
11.1	0.72713\\
11.2	0.72883\\
11.3	0.73087\\
11.4	0.7327\\
11.5	0.7347\\
11.6	0.73679\\
11.7	0.73855\\
11.8	0.74025\\
11.9	0.74204\\
12	0.74383\\
12.1	0.74576\\
12.2	0.74757\\
12.3	0.74928\\
12.4	0.75101\\
12.5	0.75264\\
12.6	0.7544\\
12.7	0.756\\
12.8	0.7578\\
12.9	0.7596\\
13	0.76108\\
13.1	0.76258\\
13.2	0.76414\\
13.3	0.76585\\
13.4	0.7674\\
13.5	0.76886\\
13.6	0.77023\\
13.7	0.77169\\
13.8	0.77322\\
13.9	0.77467\\
14	0.77635\\
14.1	0.7776\\
14.2	0.77898\\
14.3	0.78039\\
14.4	0.78195\\
14.5	0.7831\\
14.6	0.78439\\
14.7	0.78573\\
14.8	0.78698\\
14.9	0.7884\\
15	0.78981\\
15.1	0.79111\\
15.2	0.7923\\
15.3	0.7935\\
15.4	0.79483\\
15.5	0.79612\\
15.6	0.79745\\
15.7	0.79856\\
15.8	0.79981\\
15.9	0.80083\\
16	0.80193\\
16.1	0.80287\\
16.2	0.80421\\
16.3	0.80542\\
16.4	0.80662\\
16.5	0.80792\\
16.6	0.80879\\
16.7	0.81\\
16.8	0.81109\\
16.9	0.81216\\
17	0.81329\\
17.1	0.81441\\
17.2	0.81546\\
17.3	0.81648\\
17.4	0.81757\\
17.5	0.81862\\
17.6	0.81965\\
17.7	0.82068\\
17.8	0.82154\\
17.9	0.82244\\
18	0.82336\\
18.1	0.82441\\
18.2	0.82545\\
18.3	0.82659\\
18.4	0.82763\\
18.5	0.82865\\
18.6	0.82957\\
18.7	0.83043\\
18.8	0.83114\\
18.9	0.8319\\
19	0.83288\\
19.1	0.83373\\
19.2	0.83467\\
19.3	0.8357\\
19.4	0.83657\\
19.5	0.83738\\
19.6	0.83838\\
19.7	0.83919\\
19.8	0.84001\\
19.9	0.84105\\
20	0.84202\\
20.1	0.84272\\
20.2	0.84362\\
20.3	0.84439\\
20.4	0.8454\\
20.5	0.84619\\
20.6	0.84704\\
20.7	0.84772\\
20.8	0.84852\\
20.9	0.84944\\
21	0.85016\\
21.1	0.85087\\
21.2	0.85185\\
21.3	0.85267\\
21.4	0.85349\\
21.5	0.85413\\
21.6	0.85498\\
21.7	0.85575\\
21.8	0.85664\\
21.9	0.85741\\
22	0.85823\\
22.1	0.85912\\
22.2	0.85977\\
22.3	0.86066\\
22.4	0.86139\\
22.5	0.86221\\
22.6	0.86281\\
22.7	0.86333\\
22.8	0.86411\\
22.9	0.8649\\
23	0.86554\\
23.1	0.86615\\
23.2	0.86671\\
23.3	0.86748\\
23.4	0.86836\\
23.5	0.86895\\
23.6	0.86962\\
23.7	0.87023\\
23.8	0.87085\\
23.9	0.87143\\
24	0.872\\
24.1	0.87269\\
24.2	0.87331\\
24.3	0.87405\\
24.4	0.8747\\
24.5	0.87536\\
24.6	0.8761\\
24.7	0.87671\\
24.8	0.87732\\
24.9	0.87797\\
25	0.87844\\
25.1	0.87904\\
25.2	0.87955\\
25.3	0.88022\\
25.4	0.88091\\
25.5	0.88156\\
25.6	0.88216\\
25.7	0.88269\\
25.8	0.88332\\
25.9	0.88388\\
26	0.88436\\
26.1	0.8848\\
26.2	0.88515\\
26.3	0.8857\\
26.4	0.88626\\
26.5	0.88688\\
26.6	0.88739\\
26.7	0.88793\\
26.8	0.88852\\
26.9	0.88906\\
27	0.8895\\
27.1	0.89007\\
27.2	0.89064\\
27.3	0.89118\\
27.4	0.89165\\
27.5	0.89227\\
27.6	0.89277\\
27.7	0.8932\\
27.8	0.89378\\
27.9	0.8942\\
28	0.8948\\
28.1	0.89527\\
28.2	0.8956\\
28.3	0.89605\\
28.4	0.89643\\
28.5	0.89695\\
28.6	0.89742\\
28.7	0.89786\\
28.8	0.89836\\
28.9	0.8989\\
29	0.89934\\
29.1	0.89984\\
29.2	0.90022\\
29.3	0.90069\\
29.4	0.90122\\
29.5	0.90162\\
29.6	0.90201\\
29.7	0.90253\\
29.8	0.90292\\
29.9	0.90338\\
30	0.90378\\
30.1	0.90424\\
30.2	0.90466\\
30.3	0.90513\\
30.4	0.90555\\
30.5	0.90589\\
30.6	0.90627\\
30.7	0.90658\\
30.8	0.90703\\
30.9	0.90745\\
31	0.90789\\
31.1	0.90824\\
31.2	0.90859\\
31.3	0.90892\\
31.4	0.90935\\
31.5	0.90972\\
31.6	0.91004\\
31.7	0.91048\\
31.8	0.91084\\
31.9	0.91114\\
32	0.91143\\
32.1	0.91181\\
32.2	0.9121\\
32.3	0.91255\\
32.4	0.91298\\
32.5	0.91328\\
32.6	0.91358\\
32.7	0.91399\\
32.8	0.91442\\
32.9	0.91481\\
33	0.91516\\
33.1	0.91543\\
33.2	0.91582\\
33.3	0.91617\\
33.4	0.91643\\
33.5	0.91678\\
33.6	0.9172\\
33.7	0.91753\\
33.8	0.91791\\
33.9	0.91819\\
34	0.91863\\
34.1	0.91904\\
34.2	0.91932\\
34.3	0.91975\\
34.4	0.92006\\
34.5	0.92031\\
34.6	0.92064\\
34.7	0.92094\\
34.8	0.92132\\
34.9	0.92162\\
35	0.92194\\
35.1	0.92219\\
35.2	0.92256\\
35.3	0.92288\\
35.4	0.92323\\
35.5	0.9236\\
35.6	0.92389\\
35.7	0.92415\\
35.8	0.92449\\
35.9	0.92488\\
36	0.92523\\
36.1	0.92558\\
36.2	0.92593\\
36.3	0.92623\\
36.4	0.92652\\
36.5	0.92689\\
36.6	0.92713\\
36.7	0.9274\\
36.8	0.92769\\
36.9	0.92795\\
37	0.92833\\
37.1	0.92868\\
37.2	0.92903\\
37.3	0.92929\\
37.4	0.92969\\
37.5	0.93004\\
37.6	0.93026\\
37.7	0.9305\\
37.8	0.93074\\
37.9	0.93099\\
38	0.93136\\
38.1	0.93167\\
38.2	0.93188\\
38.3	0.93211\\
38.4	0.9324\\
38.5	0.93268\\
38.6	0.93293\\
38.7	0.93317\\
38.8	0.93347\\
38.9	0.93379\\
39	0.93395\\
39.1	0.93419\\
39.2	0.9345\\
39.3	0.93473\\
39.4	0.93493\\
39.5	0.93515\\
39.6	0.9355\\
39.7	0.93575\\
39.8	0.93598\\
39.9	0.93621\\
40	0.93652\\
40.1	0.93675\\
40.2	0.937\\
40.3	0.93728\\
40.4	0.93757\\
40.5	0.93783\\
40.6	0.93799\\
40.7	0.93817\\
40.8	0.93848\\
40.9	0.93866\\
41	0.93887\\
41.1	0.93912\\
41.2	0.93938\\
41.3	0.93961\\
41.4	0.93987\\
41.5	0.94016\\
41.6	0.9404\\
41.7	0.9406\\
41.8	0.9408\\
41.9	0.94097\\
42	0.94123\\
42.1	0.9415\\
42.2	0.9417\\
42.3	0.94194\\
42.4	0.9421\\
42.5	0.94233\\
42.6	0.9425\\
42.7	0.94273\\
42.8	0.94298\\
42.9	0.9432\\
43	0.94344\\
43.1	0.94361\\
43.2	0.94387\\
43.3	0.94404\\
43.4	0.94424\\
43.5	0.9444\\
43.6	0.94468\\
43.7	0.94486\\
43.8	0.94504\\
43.9	0.94522\\
44	0.94542\\
44.1	0.94554\\
44.2	0.94577\\
44.3	0.94592\\
44.4	0.94616\\
44.5	0.94637\\
44.6	0.94655\\
44.7	0.9467\\
44.8	0.94699\\
44.9	0.94713\\
45	0.94726\\
45.1	0.94752\\
45.2	0.94775\\
45.3	0.94793\\
45.4	0.9481\\
45.5	0.94827\\
45.6	0.94841\\
45.7	0.94861\\
45.8	0.94877\\
45.9	0.94896\\
46	0.94914\\
46.1	0.94939\\
46.2	0.94962\\
46.3	0.94983\\
46.4	0.94996\\
46.5	0.95013\\
46.6	0.95034\\
46.7	0.95052\\
46.8	0.95072\\
46.9	0.95094\\
47	0.95113\\
47.1	0.95134\\
47.2	0.95158\\
47.3	0.95173\\
47.4	0.95191\\
47.5	0.95211\\
47.6	0.95236\\
47.7	0.95248\\
47.8	0.95263\\
47.9	0.95275\\
48	0.95292\\
48.1	0.95309\\
48.2	0.95332\\
48.3	0.95357\\
48.4	0.95372\\
48.5	0.95395\\
48.6	0.95415\\
48.7	0.95434\\
48.8	0.95453\\
48.9	0.95468\\
49	0.95489\\
49.1	0.95507\\
49.2	0.95521\\
49.3	0.95537\\
49.4	0.95552\\
49.5	0.95566\\
49.6	0.95581\\
49.7	0.95601\\
49.8	0.95611\\
49.9	0.95628\\
50	0.95654\\
50.1	0.95677\\
50.2	0.95696\\
50.3	0.95719\\
50.4	0.95744\\
50.5	0.95754\\
50.6	0.95763\\
50.7	0.9578\\
50.8	0.95795\\
50.9	0.95814\\
51	1\\
};
% \addlegendentry{Avg (an.)}

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
0.1	0.11594\\
0.2	0.16357\\
0.3	0.19913\\
0.4	0.22868\\
0.5	0.25457\\
0.6	0.2774\\
0.7	0.29768\\
0.8	0.3169\\
0.9	0.33437\\
1	0.35006\\
1.1	0.36555\\
1.2	0.37999\\
1.3	0.39356\\
1.4	0.40613\\
1.5	0.41867\\
1.6	0.43057\\
1.7	0.44205\\
1.8	0.45264\\
1.9	0.46351\\
2	0.47327\\
2.1	0.48282\\
2.2	0.49164\\
2.3	0.50071\\
2.4	0.50955\\
2.5	0.51789\\
2.6	0.52586\\
2.7	0.53378\\
2.8	0.54096\\
2.9	0.5483\\
3	0.55513\\
3.1	0.56236\\
3.2	0.56924\\
3.3	0.57586\\
3.4	0.58259\\
3.5	0.58845\\
3.6	0.59431\\
3.7	0.60011\\
3.8	0.60581\\
3.9	0.61156\\
4	0.61698\\
4.1	0.62264\\
4.2	0.62798\\
4.3	0.63315\\
4.4	0.63825\\
4.5	0.64314\\
4.6	0.64782\\
4.7	0.65261\\
4.8	0.65687\\
4.9	0.66127\\
5	0.66574\\
5.1	0.6703\\
5.2	0.67461\\
5.3	0.67896\\
5.4	0.68277\\
5.5	0.68703\\
5.6	0.69115\\
5.7	0.69512\\
5.8	0.69881\\
5.9	0.7027\\
6	0.70648\\
6.1	0.71021\\
6.2	0.71388\\
6.3	0.71724\\
6.4	0.72105\\
6.5	0.7244\\
6.6	0.72792\\
6.7	0.73091\\
6.8	0.73416\\
6.9	0.73707\\
7	0.73992\\
7.1	0.74268\\
7.2	0.7457\\
7.3	0.74866\\
7.4	0.75161\\
7.5	0.75451\\
7.6	0.75738\\
7.7	0.76005\\
7.8	0.76281\\
7.9	0.76549\\
8	0.76821\\
8.1	0.77074\\
8.2	0.77316\\
8.3	0.77597\\
8.4	0.7785\\
8.5	0.78085\\
8.6	0.78337\\
8.7	0.78562\\
8.8	0.78791\\
8.9	0.79007\\
9	0.79227\\
9.1	0.79425\\
9.2	0.79639\\
9.3	0.79837\\
9.4	0.80007\\
9.5	0.80207\\
9.6	0.80416\\
9.7	0.80609\\
9.8	0.80814\\
9.9	0.80993\\
10	0.81205\\
10.1	0.81413\\
10.2	0.81605\\
10.3	0.81777\\
10.4	0.81975\\
10.5	0.82164\\
10.6	0.82347\\
10.7	0.82504\\
10.8	0.8269\\
10.9	0.82851\\
11	0.83012\\
11.1	0.83193\\
11.2	0.83351\\
11.3	0.83536\\
11.4	0.83703\\
11.5	0.83842\\
11.6	0.84025\\
11.7	0.84168\\
11.8	0.84311\\
11.9	0.84467\\
12	0.84631\\
12.1	0.84759\\
12.2	0.84891\\
12.3	0.85039\\
12.4	0.85188\\
12.5	0.8533\\
12.6	0.8548\\
12.7	0.85611\\
12.8	0.85769\\
12.9	0.85912\\
13	0.86045\\
13.1	0.86187\\
13.2	0.8632\\
13.3	0.86439\\
13.4	0.86563\\
13.5	0.86691\\
13.6	0.86793\\
13.7	0.86916\\
13.8	0.87017\\
13.9	0.87143\\
14	0.87255\\
14.1	0.87392\\
14.2	0.87499\\
14.3	0.87596\\
14.4	0.87699\\
14.5	0.87822\\
14.6	0.87923\\
14.7	0.88036\\
14.8	0.88134\\
14.9	0.88253\\
15	0.8835\\
15.1	0.88455\\
15.2	0.88565\\
15.3	0.88666\\
15.4	0.88758\\
15.5	0.88858\\
15.6	0.88955\\
15.7	0.89043\\
15.8	0.89125\\
15.9	0.8922\\
16	0.89312\\
16.1	0.89403\\
16.2	0.89488\\
16.3	0.89564\\
16.4	0.89644\\
16.5	0.89727\\
16.6	0.89804\\
16.7	0.8989\\
16.8	0.89975\\
16.9	0.90059\\
17	0.90132\\
17.1	0.90215\\
17.2	0.90303\\
17.3	0.90382\\
17.4	0.90443\\
17.5	0.90508\\
17.6	0.90588\\
17.7	0.90679\\
17.8	0.90754\\
17.9	0.90823\\
18	0.90892\\
18.1	0.9098\\
18.2	0.91065\\
18.3	0.91132\\
18.4	0.91185\\
18.5	0.91261\\
18.6	0.91335\\
18.7	0.91409\\
18.8	0.91475\\
18.9	0.91532\\
19	0.91597\\
19.1	0.91654\\
19.2	0.91707\\
19.3	0.91757\\
19.4	0.91827\\
19.5	0.91892\\
19.6	0.91954\\
19.7	0.9202\\
19.8	0.92076\\
19.9	0.92147\\
20	0.92209\\
20.1	0.92274\\
20.2	0.92337\\
20.3	0.92396\\
20.4	0.92454\\
20.5	0.92507\\
20.6	0.92585\\
20.7	0.92655\\
20.8	0.92714\\
20.9	0.9277\\
21	0.92821\\
21.1	0.9288\\
21.2	0.92929\\
21.3	0.92973\\
21.4	0.93036\\
21.5	0.93081\\
21.6	0.93126\\
21.7	0.93163\\
21.8	0.93217\\
21.9	0.93261\\
22	0.93304\\
22.1	0.93351\\
22.2	0.93397\\
22.3	0.93443\\
22.4	0.93489\\
22.5	0.93529\\
22.6	0.93583\\
22.7	0.93635\\
22.8	0.93682\\
22.9	0.93734\\
23	0.93778\\
23.1	0.93819\\
23.2	0.93864\\
23.3	0.93914\\
23.4	0.93957\\
23.5	0.93999\\
23.6	0.94043\\
23.7	0.94091\\
23.8	0.94136\\
23.9	0.94187\\
24	0.94234\\
24.1	0.94284\\
24.2	0.9432\\
24.3	0.9436\\
24.4	0.94402\\
24.5	0.94432\\
24.6	0.94474\\
24.7	0.94522\\
24.8	0.94553\\
24.9	0.94592\\
25	0.94627\\
25.1	0.94664\\
25.2	0.94696\\
25.3	0.94724\\
25.4	0.94753\\
25.5	0.94789\\
25.6	0.94827\\
25.7	0.9486\\
25.8	0.94895\\
25.9	0.94934\\
26	0.94981\\
26.1	0.95015\\
26.2	0.95059\\
26.3	0.95085\\
26.4	0.95115\\
26.5	0.95152\\
26.6	0.95186\\
26.7	0.95225\\
26.8	0.95249\\
26.9	0.95275\\
27	0.95309\\
27.1	0.95346\\
27.2	0.95387\\
27.3	0.95414\\
27.4	0.95448\\
27.5	0.95469\\
27.6	0.95493\\
27.7	0.95522\\
27.8	0.95552\\
27.9	0.95575\\
28	0.95603\\
28.1	0.95639\\
28.2	0.95665\\
28.3	0.95698\\
28.4	0.95722\\
28.5	0.95749\\
28.6	0.95773\\
28.7	0.95804\\
28.8	0.95833\\
28.9	0.95868\\
29	0.9589\\
29.1	0.95909\\
29.2	0.95937\\
29.3	0.95966\\
29.4	0.95984\\
29.5	0.96008\\
29.6	0.9603\\
29.7	0.96054\\
29.8	0.96076\\
29.9	0.96093\\
30	0.9612\\
30.1	0.96143\\
30.2	0.96172\\
30.3	0.96195\\
30.4	0.96221\\
30.5	0.96254\\
30.6	0.96277\\
30.7	0.96294\\
30.8	0.9632\\
30.9	0.96352\\
31	0.96378\\
31.1	0.964\\
31.2	0.96428\\
31.3	0.96452\\
31.4	0.96473\\
31.5	0.96494\\
31.6	0.96525\\
31.7	0.96543\\
31.8	0.96564\\
31.9	0.96587\\
32	0.96606\\
32.1	0.96626\\
32.2	0.96646\\
32.3	0.96667\\
32.4	0.96687\\
32.5	0.96698\\
32.6	0.96713\\
32.7	0.96731\\
32.8	0.96752\\
32.9	0.96773\\
33	0.96789\\
33.1	0.96812\\
33.2	0.9684\\
33.3	0.96857\\
33.4	0.96878\\
33.5	0.96901\\
33.6	0.96922\\
33.7	0.96936\\
33.8	0.96952\\
33.9	0.96964\\
34	0.96984\\
34.1	0.97003\\
34.2	0.9702\\
34.3	0.97042\\
34.4	0.97061\\
34.5	0.97074\\
34.6	0.97087\\
34.7	0.971\\
34.8	0.9711\\
34.9	0.97125\\
35	0.97143\\
35.1	0.9716\\
35.2	0.97178\\
35.3	0.97199\\
35.4	0.97211\\
35.5	0.97232\\
35.6	0.97243\\
35.7	0.97255\\
35.8	0.97273\\
35.9	0.97291\\
36	0.97304\\
36.1	0.97316\\
36.2	0.97336\\
36.3	0.97347\\
36.4	0.97357\\
36.5	0.97367\\
36.6	0.97386\\
36.7	0.97394\\
36.8	0.97412\\
36.9	0.9743\\
37	0.97448\\
37.1	0.97462\\
37.2	0.97481\\
37.3	0.97492\\
37.4	0.97509\\
37.5	0.97523\\
37.6	0.97542\\
37.7	0.97557\\
37.8	0.97573\\
37.9	0.97593\\
38	0.97604\\
38.1	0.97622\\
38.2	0.97634\\
38.3	0.97652\\
38.4	0.97671\\
38.5	0.97684\\
38.6	0.97691\\
38.7	0.97703\\
38.8	0.97717\\
38.9	0.97731\\
39	0.97741\\
39.1	0.97751\\
39.2	0.97768\\
39.3	0.97781\\
39.4	0.97798\\
39.5	0.97814\\
39.6	0.9783\\
39.7	0.97843\\
39.8	0.97858\\
39.9	0.97874\\
40	0.97887\\
40.1	0.97899\\
40.2	0.97909\\
40.3	0.97921\\
40.4	0.97929\\
40.5	0.97946\\
40.6	0.9796\\
40.7	0.97969\\
40.8	0.9798\\
40.9	0.97988\\
41	0.97999\\
41.1	0.98009\\
41.2	0.98018\\
41.3	0.9803\\
41.4	0.98045\\
41.5	0.98054\\
41.6	0.98062\\
41.7	0.98081\\
41.8	0.98085\\
41.9	0.9809\\
42	0.98099\\
42.1	0.98109\\
42.2	0.98118\\
42.3	0.98125\\
42.4	0.98139\\
42.5	0.98147\\
42.6	0.98157\\
42.7	0.98174\\
42.8	0.98184\\
42.9	0.9819\\
43	0.98201\\
43.1	0.98207\\
43.2	0.98218\\
43.3	0.98232\\
43.4	0.98241\\
43.5	0.98248\\
43.6	0.98261\\
43.7	0.9827\\
43.8	0.98281\\
43.9	0.98289\\
44	0.98299\\
44.1	0.98308\\
44.2	0.98317\\
44.3	0.98327\\
44.4	0.98335\\
44.5	0.98343\\
44.6	0.98353\\
44.7	0.98369\\
44.8	0.98381\\
44.9	0.98389\\
45	0.98399\\
45.1	0.98406\\
45.2	0.98416\\
45.3	0.98427\\
45.4	0.98435\\
45.5	0.98442\\
45.6	0.98447\\
45.7	0.98455\\
45.8	0.98463\\
45.9	0.98468\\
46	0.98482\\
46.1	0.9849\\
46.2	0.98502\\
46.3	0.98514\\
46.4	0.98521\\
46.5	0.9853\\
46.6	0.98535\\
46.7	0.98543\\
46.8	0.98551\\
46.9	0.98558\\
47	0.98566\\
47.1	0.98578\\
47.2	0.98582\\
47.3	0.98592\\
47.4	0.98595\\
47.5	0.98608\\
47.6	0.98613\\
47.7	0.98627\\
47.8	0.98637\\
47.9	0.98641\\
48	0.98652\\
48.1	0.98656\\
48.2	0.98664\\
48.3	0.98679\\
48.4	0.98688\\
48.5	0.98701\\
48.6	0.98707\\
48.7	0.98719\\
48.8	0.98726\\
48.9	0.98737\\
49	0.98745\\
49.1	0.98747\\
49.2	0.98754\\
49.3	0.98762\\
49.4	0.98768\\
49.5	0.98776\\
49.6	0.98782\\
49.7	0.98788\\
49.8	0.98793\\
49.9	0.98797\\
50	0.98801\\
50.1	0.98804\\
50.2	0.98809\\
50.3	0.98817\\
50.4	0.98823\\
50.5	0.98833\\
50.6	0.98835\\
50.7	0.98841\\
50.8	0.9885\\
50.9	0.98858\\
51	1\\
};
% \addlegendentry{Var (an.)}

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
0.1	0.14478\\
0.2	0.20258\\
0.3	0.24556\\
0.4	0.28082\\
0.5	0.3112\\
0.6	0.3383\\
0.7	0.36229\\
0.8	0.38433\\
0.9	0.40412\\
1	0.42319\\
1.1	0.44067\\
1.2	0.45712\\
1.3	0.47207\\
1.4	0.48695\\
1.5	0.50105\\
1.6	0.5141\\
1.7	0.52603\\
1.8	0.53785\\
1.9	0.54914\\
2	0.55964\\
2.1	0.56988\\
2.2	0.57995\\
2.3	0.58956\\
2.4	0.59824\\
2.5	0.60617\\
2.6	0.61427\\
2.7	0.622\\
2.8	0.62988\\
2.9	0.63715\\
3	0.64451\\
3.1	0.65127\\
3.2	0.65774\\
3.3	0.66424\\
3.4	0.67035\\
3.5	0.67573\\
3.6	0.68121\\
3.7	0.68658\\
3.8	0.69166\\
3.9	0.69691\\
4	0.7017\\
4.1	0.70687\\
4.2	0.71121\\
4.3	0.71558\\
4.4	0.72038\\
4.5	0.72502\\
4.6	0.72963\\
4.7	0.73365\\
4.8	0.7377\\
4.9	0.74152\\
5	0.74495\\
5.1	0.74886\\
5.2	0.75272\\
5.3	0.75618\\
5.4	0.75938\\
5.5	0.76315\\
5.6	0.76666\\
5.7	0.76977\\
5.8	0.77301\\
5.9	0.77611\\
6	0.77949\\
6.1	0.78258\\
6.2	0.78544\\
6.3	0.78844\\
6.4	0.79134\\
6.5	0.79411\\
6.6	0.79699\\
6.7	0.79945\\
6.8	0.80212\\
6.9	0.80465\\
7	0.80715\\
7.1	0.80968\\
7.2	0.81198\\
7.3	0.81427\\
7.4	0.81663\\
7.5	0.81891\\
7.6	0.82091\\
7.7	0.82308\\
7.8	0.8251\\
7.9	0.82705\\
8	0.82908\\
8.1	0.83135\\
8.2	0.83364\\
8.3	0.83558\\
8.4	0.83728\\
8.5	0.83916\\
8.6	0.84103\\
8.7	0.84269\\
8.8	0.84428\\
8.9	0.84609\\
9	0.84783\\
9.1	0.84943\\
9.2	0.85119\\
9.3	0.8527\\
9.4	0.85445\\
9.5	0.85606\\
9.6	0.85761\\
9.7	0.85884\\
9.8	0.86029\\
9.9	0.86162\\
10	0.86309\\
10.1	0.86432\\
10.2	0.86546\\
10.3	0.86699\\
10.4	0.86842\\
10.5	0.86961\\
10.6	0.87109\\
10.7	0.87239\\
10.8	0.87363\\
10.9	0.87514\\
11	0.87632\\
11.1	0.87764\\
11.2	0.87868\\
11.3	0.87978\\
11.4	0.88095\\
11.5	0.88217\\
11.6	0.88329\\
11.7	0.8846\\
11.8	0.88581\\
11.9	0.88692\\
12	0.88804\\
12.1	0.88911\\
12.2	0.89018\\
12.3	0.89138\\
12.4	0.89253\\
12.5	0.89357\\
12.6	0.89444\\
12.7	0.89554\\
12.8	0.89646\\
12.9	0.89751\\
13	0.89835\\
13.1	0.89929\\
13.2	0.90037\\
13.3	0.90119\\
13.4	0.90204\\
13.5	0.90295\\
13.6	0.90378\\
13.7	0.9046\\
13.8	0.9055\\
13.9	0.9064\\
14	0.90716\\
14.1	0.90798\\
14.2	0.90906\\
14.3	0.90989\\
14.4	0.91072\\
14.5	0.91171\\
14.6	0.9126\\
14.7	0.91339\\
14.8	0.91411\\
14.9	0.91463\\
15	0.91542\\
15.1	0.91606\\
15.2	0.91678\\
15.3	0.91748\\
15.4	0.9182\\
15.5	0.91895\\
15.6	0.91964\\
15.7	0.92039\\
15.8	0.92085\\
15.9	0.92151\\
16	0.9221\\
16.1	0.92276\\
16.2	0.9234\\
16.3	0.92388\\
16.4	0.92471\\
16.5	0.92548\\
16.6	0.92603\\
16.7	0.92674\\
16.8	0.92743\\
16.9	0.92804\\
17	0.92862\\
17.1	0.92927\\
17.2	0.92979\\
17.3	0.93029\\
17.4	0.93077\\
17.5	0.93129\\
17.6	0.93181\\
17.7	0.93243\\
17.8	0.93293\\
17.9	0.93362\\
18	0.93414\\
18.1	0.93456\\
18.2	0.935\\
18.3	0.93555\\
18.4	0.93589\\
18.5	0.93627\\
18.6	0.93674\\
18.7	0.93726\\
18.8	0.93768\\
18.9	0.93825\\
19	0.93876\\
19.1	0.9393\\
19.2	0.93977\\
19.3	0.94025\\
19.4	0.94074\\
19.5	0.94108\\
19.6	0.94151\\
19.7	0.94195\\
19.8	0.94236\\
19.9	0.94281\\
20	0.94321\\
20.1	0.94365\\
20.2	0.94411\\
20.3	0.94451\\
20.4	0.94498\\
20.5	0.94535\\
20.6	0.94567\\
20.7	0.94606\\
20.8	0.94651\\
20.9	0.94687\\
21	0.94722\\
21.1	0.94755\\
21.2	0.94799\\
21.3	0.9483\\
21.4	0.94872\\
21.5	0.94903\\
21.6	0.94938\\
21.7	0.94966\\
21.8	0.95002\\
21.9	0.95032\\
22	0.95074\\
22.1	0.95111\\
22.2	0.95134\\
22.3	0.9516\\
22.4	0.95202\\
22.5	0.95235\\
22.6	0.95272\\
22.7	0.95308\\
22.8	0.95343\\
22.9	0.95392\\
23	0.95421\\
23.1	0.95443\\
23.2	0.95469\\
23.3	0.95501\\
23.4	0.95529\\
23.5	0.95568\\
23.6	0.95585\\
23.7	0.95616\\
23.8	0.9564\\
23.9	0.9568\\
24	0.95709\\
24.1	0.95735\\
24.2	0.95767\\
24.3	0.95801\\
24.4	0.95831\\
24.5	0.95862\\
24.6	0.95898\\
24.7	0.95923\\
24.8	0.95944\\
24.9	0.95975\\
25	0.96009\\
25.1	0.96033\\
25.2	0.96049\\
25.3	0.96081\\
25.4	0.96107\\
25.5	0.9613\\
25.6	0.96151\\
25.7	0.96178\\
25.8	0.96209\\
25.9	0.96229\\
26	0.9626\\
26.1	0.96279\\
26.2	0.963\\
26.3	0.96322\\
26.4	0.96345\\
26.5	0.96357\\
26.6	0.9638\\
26.7	0.964\\
26.8	0.96422\\
26.9	0.96438\\
27	0.9646\\
27.1	0.96482\\
27.2	0.96501\\
27.3	0.96525\\
27.4	0.96554\\
27.5	0.96568\\
27.6	0.96593\\
27.7	0.96615\\
27.8	0.96639\\
27.9	0.96661\\
28	0.96681\\
28.1	0.96715\\
28.2	0.96739\\
28.3	0.96767\\
28.4	0.96785\\
28.5	0.96808\\
28.6	0.9683\\
28.7	0.96847\\
28.8	0.9687\\
28.9	0.96891\\
29	0.96915\\
29.1	0.96938\\
29.2	0.96959\\
29.3	0.96978\\
29.4	0.96986\\
29.5	0.97\\
29.6	0.97021\\
29.7	0.97054\\
29.8	0.9708\\
29.9	0.97098\\
30	0.9711\\
30.1	0.97127\\
30.2	0.97148\\
30.3	0.97168\\
30.4	0.97188\\
30.5	0.97199\\
30.6	0.97211\\
30.7	0.97228\\
30.8	0.97244\\
30.9	0.97256\\
31	0.97278\\
31.1	0.97291\\
31.2	0.97304\\
31.3	0.9732\\
31.4	0.9733\\
31.5	0.97344\\
31.6	0.97359\\
31.7	0.97373\\
31.8	0.97382\\
31.9	0.97398\\
32	0.97416\\
32.1	0.97434\\
32.2	0.97449\\
32.3	0.97466\\
32.4	0.97478\\
32.5	0.97491\\
32.6	0.97503\\
32.7	0.97515\\
32.8	0.97531\\
32.9	0.97548\\
33	0.97559\\
33.1	0.97574\\
33.2	0.97588\\
33.3	0.97606\\
33.4	0.97617\\
33.5	0.97626\\
33.6	0.9764\\
33.7	0.97651\\
33.8	0.97666\\
33.9	0.97675\\
34	0.97683\\
34.1	0.977\\
34.2	0.9772\\
34.3	0.97733\\
34.4	0.97747\\
34.5	0.97765\\
34.6	0.97776\\
34.7	0.97783\\
34.8	0.97797\\
34.9	0.97803\\
35	0.97813\\
35.1	0.97827\\
35.2	0.97832\\
35.3	0.97842\\
35.4	0.9785\\
35.5	0.97861\\
35.6	0.97872\\
35.7	0.97882\\
35.8	0.97892\\
35.9	0.97905\\
36	0.97916\\
36.1	0.97926\\
36.2	0.97936\\
36.3	0.97946\\
36.4	0.97959\\
36.5	0.97967\\
36.6	0.97978\\
36.7	0.97986\\
36.8	0.97994\\
36.9	0.98008\\
37	0.98016\\
37.1	0.98024\\
37.2	0.9804\\
37.3	0.98053\\
37.4	0.98059\\
37.5	0.98069\\
37.6	0.98078\\
37.7	0.98084\\
37.8	0.98094\\
37.9	0.98107\\
38	0.98114\\
38.1	0.98127\\
38.2	0.98135\\
38.3	0.98143\\
38.4	0.98152\\
38.5	0.98166\\
38.6	0.98181\\
38.7	0.98192\\
38.8	0.98204\\
38.9	0.98218\\
39	0.98231\\
39.1	0.98241\\
39.2	0.98249\\
39.3	0.98257\\
39.4	0.98273\\
39.5	0.98289\\
39.6	0.98298\\
39.7	0.98307\\
39.8	0.98311\\
39.9	0.9832\\
40	0.98334\\
40.1	0.98347\\
40.2	0.98354\\
40.3	0.98362\\
40.4	0.98374\\
40.5	0.98385\\
40.6	0.98394\\
40.7	0.984\\
40.8	0.98407\\
40.9	0.98411\\
41	0.98417\\
41.1	0.98422\\
41.2	0.98432\\
41.3	0.98436\\
41.4	0.98448\\
41.5	0.98459\\
41.6	0.98468\\
41.7	0.98473\\
41.8	0.98482\\
41.9	0.9849\\
42	0.98495\\
42.1	0.98499\\
42.2	0.98507\\
42.3	0.98513\\
42.4	0.98516\\
42.5	0.98526\\
42.6	0.98531\\
42.7	0.98539\\
42.8	0.98546\\
42.9	0.98558\\
43	0.98564\\
43.1	0.98569\\
43.2	0.98577\\
43.3	0.98581\\
43.4	0.9859\\
43.5	0.98596\\
43.6	0.98601\\
43.7	0.98604\\
43.8	0.98613\\
43.9	0.98619\\
44	0.98623\\
44.1	0.98629\\
44.2	0.98636\\
44.3	0.9864\\
44.4	0.98653\\
44.5	0.98659\\
44.6	0.98663\\
44.7	0.98669\\
44.8	0.98674\\
44.9	0.98684\\
45	0.98694\\
45.1	0.98701\\
45.2	0.98711\\
45.3	0.98715\\
45.4	0.98723\\
45.5	0.98733\\
45.6	0.98744\\
45.7	0.9875\\
45.8	0.98757\\
45.9	0.98762\\
46	0.98768\\
46.1	0.98775\\
46.2	0.9878\\
46.3	0.98786\\
46.4	0.98792\\
46.5	0.98796\\
46.6	0.988\\
46.7	0.98812\\
46.8	0.98819\\
46.9	0.98826\\
47	0.98833\\
47.1	0.98841\\
47.2	0.98851\\
47.3	0.98859\\
47.4	0.98869\\
47.5	0.98873\\
47.6	0.98875\\
47.7	0.98879\\
47.8	0.98887\\
47.9	0.98895\\
48	0.98899\\
48.1	0.98907\\
48.2	0.98913\\
48.3	0.98922\\
48.4	0.98928\\
48.5	0.98932\\
48.6	0.98936\\
48.7	0.98941\\
48.8	0.98952\\
48.9	0.98955\\
49	0.98959\\
49.1	0.98968\\
49.2	0.98974\\
49.3	0.98977\\
49.4	0.98985\\
49.5	0.98987\\
49.6	0.98997\\
49.7	0.99004\\
49.8	0.99008\\
49.9	0.99014\\
50	0.99018\\
50.1	0.99027\\
50.2	0.99036\\
50.3	0.99043\\
50.4	0.99048\\
50.5	0.99051\\
50.6	0.99053\\
50.7	0.99057\\
50.8	0.99062\\
50.9	0.99066\\
51	1\\
};
% \addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
0.1	0.10448\\
0.2	0.14669\\
0.3	0.17936\\
0.4	0.20683\\
0.5	0.23028\\
0.6	0.25086\\
0.7	0.27084\\
0.8	0.28845\\
0.9	0.30447\\
1	0.31991\\
1.1	0.33391\\
1.2	0.34734\\
1.3	0.36018\\
1.4	0.37252\\
1.5	0.38427\\
1.6	0.39556\\
1.7	0.40671\\
1.8	0.41754\\
1.9	0.42706\\
2	0.43655\\
2.1	0.44564\\
2.2	0.45527\\
2.3	0.46405\\
2.4	0.47225\\
2.5	0.48087\\
2.6	0.48857\\
2.7	0.49658\\
2.8	0.50414\\
2.9	0.51087\\
3	0.51746\\
3.1	0.52425\\
3.2	0.53107\\
3.3	0.53744\\
3.4	0.54377\\
3.5	0.54992\\
3.6	0.55619\\
3.7	0.56224\\
3.8	0.56764\\
3.9	0.5732\\
4	0.57857\\
4.1	0.58436\\
4.2	0.58971\\
4.3	0.59496\\
4.4	0.60003\\
4.5	0.60491\\
4.6	0.60978\\
4.7	0.61463\\
4.8	0.61932\\
4.9	0.62341\\
5	0.62774\\
5.1	0.63213\\
5.2	0.63635\\
5.3	0.64071\\
5.4	0.64527\\
5.5	0.64917\\
5.6	0.6532\\
5.7	0.65766\\
5.8	0.66179\\
5.9	0.66546\\
6	0.66934\\
6.1	0.67292\\
6.2	0.67631\\
6.3	0.68016\\
6.4	0.68362\\
6.5	0.68696\\
6.6	0.69001\\
6.7	0.69334\\
6.8	0.6967\\
6.9	0.69999\\
7	0.70332\\
7.1	0.7063\\
7.2	0.70967\\
7.3	0.7128\\
7.4	0.71583\\
7.5	0.71907\\
7.6	0.72208\\
7.7	0.72471\\
7.8	0.72746\\
7.9	0.7303\\
8	0.7331\\
8.1	0.73587\\
8.2	0.73848\\
8.3	0.74131\\
8.4	0.74378\\
8.5	0.74632\\
8.6	0.74905\\
8.7	0.7515\\
8.8	0.75399\\
8.9	0.75655\\
9	0.75906\\
9.1	0.76116\\
9.2	0.76343\\
9.3	0.76567\\
9.4	0.76797\\
9.5	0.77018\\
9.6	0.77241\\
9.7	0.77455\\
9.8	0.77669\\
9.9	0.77888\\
10	0.78119\\
10.1	0.78347\\
10.2	0.78528\\
10.3	0.78737\\
10.4	0.78918\\
10.5	0.79121\\
10.6	0.79321\\
10.7	0.79542\\
10.8	0.79741\\
10.9	0.79911\\
11	0.80121\\
11.1	0.80279\\
11.2	0.80463\\
11.3	0.80644\\
11.4	0.80802\\
11.5	0.80992\\
11.6	0.81176\\
11.7	0.81372\\
11.8	0.81541\\
11.9	0.81719\\
12	0.81876\\
12.1	0.82032\\
12.2	0.82165\\
12.3	0.82328\\
12.4	0.82472\\
12.5	0.82636\\
12.6	0.8281\\
12.7	0.82969\\
12.8	0.83127\\
12.9	0.83265\\
13	0.8339\\
13.1	0.83541\\
13.2	0.83661\\
13.3	0.838\\
13.4	0.8393\\
13.5	0.8407\\
13.6	0.84212\\
13.7	0.8436\\
13.8	0.84491\\
13.9	0.84622\\
14	0.84747\\
14.1	0.84858\\
14.2	0.8497\\
14.3	0.85099\\
14.4	0.85224\\
14.5	0.8535\\
14.6	0.85489\\
14.7	0.85613\\
14.8	0.85738\\
14.9	0.85842\\
15	0.85951\\
15.1	0.86075\\
15.2	0.86173\\
15.3	0.86301\\
15.4	0.86407\\
15.5	0.8652\\
15.6	0.86624\\
15.7	0.86739\\
15.8	0.8684\\
15.9	0.86933\\
16	0.87053\\
16.1	0.87158\\
16.2	0.87267\\
16.3	0.8734\\
16.4	0.87431\\
16.5	0.87545\\
16.6	0.8764\\
16.7	0.87742\\
16.8	0.8784\\
16.9	0.87932\\
17	0.88015\\
17.1	0.88121\\
17.2	0.8822\\
17.3	0.88294\\
17.4	0.88396\\
17.5	0.88466\\
17.6	0.88564\\
17.7	0.88641\\
17.8	0.88727\\
17.9	0.88805\\
18	0.88891\\
18.1	0.88975\\
18.2	0.89067\\
18.3	0.89156\\
18.4	0.89239\\
18.5	0.89331\\
18.6	0.89403\\
18.7	0.89478\\
18.8	0.89553\\
18.9	0.89609\\
19	0.89687\\
19.1	0.89767\\
19.2	0.89831\\
19.3	0.89923\\
19.4	0.90012\\
19.5	0.90091\\
19.6	0.90147\\
19.7	0.90226\\
19.8	0.90299\\
19.9	0.90366\\
20	0.9044\\
20.1	0.90504\\
20.2	0.90565\\
20.3	0.90637\\
20.4	0.90713\\
20.5	0.90785\\
20.6	0.90855\\
20.7	0.90912\\
20.8	0.90974\\
20.9	0.91041\\
21	0.91103\\
21.1	0.91157\\
21.2	0.91207\\
21.3	0.91264\\
21.4	0.91314\\
21.5	0.91384\\
21.6	0.91453\\
21.7	0.91523\\
21.8	0.91592\\
21.9	0.91653\\
22	0.9173\\
22.1	0.91785\\
22.2	0.91845\\
22.3	0.91895\\
22.4	0.91953\\
22.5	0.92015\\
22.6	0.92069\\
22.7	0.92137\\
22.8	0.92181\\
22.9	0.92229\\
23	0.92286\\
23.1	0.92344\\
23.2	0.92388\\
23.3	0.9245\\
23.4	0.92491\\
23.5	0.92546\\
23.6	0.92604\\
23.7	0.9266\\
23.8	0.92702\\
23.9	0.92744\\
24	0.92801\\
24.1	0.92841\\
24.2	0.92877\\
24.3	0.92926\\
24.4	0.92979\\
24.5	0.93033\\
24.6	0.9308\\
24.7	0.93128\\
24.8	0.93173\\
24.9	0.93209\\
25	0.93256\\
25.1	0.933\\
25.2	0.93348\\
25.3	0.93397\\
25.4	0.93431\\
25.5	0.93469\\
25.6	0.93507\\
25.7	0.9355\\
25.8	0.93595\\
25.9	0.93626\\
26	0.93669\\
26.1	0.93703\\
26.2	0.93735\\
26.3	0.93769\\
26.4	0.93811\\
26.5	0.93842\\
26.6	0.93884\\
26.7	0.93914\\
26.8	0.9395\\
26.9	0.93978\\
27	0.94016\\
27.1	0.94058\\
27.2	0.941\\
27.3	0.94137\\
27.4	0.94181\\
27.5	0.9421\\
27.6	0.94234\\
27.7	0.94271\\
27.8	0.94306\\
27.9	0.94336\\
28	0.94372\\
28.1	0.944\\
28.2	0.9444\\
28.3	0.94474\\
28.4	0.94508\\
28.5	0.94544\\
28.6	0.9458\\
28.7	0.94611\\
28.8	0.94642\\
28.9	0.94669\\
29	0.94693\\
29.1	0.94716\\
29.2	0.94741\\
29.3	0.94767\\
29.4	0.94794\\
29.5	0.94826\\
29.6	0.94854\\
29.7	0.94882\\
29.8	0.94921\\
29.9	0.94943\\
30	0.94979\\
30.1	0.95012\\
30.2	0.95048\\
30.3	0.95084\\
30.4	0.95106\\
30.5	0.95146\\
30.6	0.95174\\
30.7	0.95197\\
30.8	0.95226\\
30.9	0.95244\\
31	0.95267\\
31.1	0.95285\\
31.2	0.95315\\
31.3	0.95345\\
31.4	0.95359\\
31.5	0.95381\\
31.6	0.9541\\
31.7	0.95431\\
31.8	0.95453\\
31.9	0.95477\\
32	0.95499\\
32.1	0.95521\\
32.2	0.95544\\
32.3	0.95579\\
32.4	0.9561\\
32.5	0.95632\\
32.6	0.95657\\
32.7	0.95681\\
32.8	0.95708\\
32.9	0.95733\\
33	0.95756\\
33.1	0.95776\\
33.2	0.95792\\
33.3	0.95816\\
33.4	0.95839\\
33.5	0.95856\\
33.6	0.95878\\
33.7	0.95898\\
33.8	0.95922\\
33.9	0.95944\\
34	0.95975\\
34.1	0.95997\\
34.2	0.96021\\
34.3	0.96036\\
34.4	0.96061\\
34.5	0.96082\\
34.6	0.96101\\
34.7	0.96131\\
34.8	0.96155\\
34.9	0.96181\\
35	0.96199\\
35.1	0.96221\\
35.2	0.96246\\
35.3	0.96265\\
35.4	0.96288\\
35.5	0.963\\
35.6	0.9632\\
35.7	0.96336\\
35.8	0.9635\\
35.9	0.96363\\
36	0.96375\\
36.1	0.9639\\
36.2	0.96406\\
36.3	0.96431\\
36.4	0.96445\\
36.5	0.9647\\
36.6	0.9649\\
36.7	0.96505\\
36.8	0.96521\\
36.9	0.96537\\
37	0.9655\\
37.1	0.96573\\
37.2	0.96591\\
37.3	0.96607\\
37.4	0.96628\\
37.5	0.96644\\
37.6	0.96664\\
37.7	0.9669\\
37.8	0.96702\\
37.9	0.96718\\
38	0.96737\\
38.1	0.96754\\
38.2	0.9677\\
38.3	0.96779\\
38.4	0.96796\\
38.5	0.96812\\
38.6	0.96829\\
38.7	0.9684\\
38.8	0.96859\\
38.9	0.96873\\
39	0.96889\\
39.1	0.96907\\
39.2	0.96927\\
39.3	0.96943\\
39.4	0.96961\\
39.5	0.96973\\
39.6	0.96988\\
39.7	0.97003\\
39.8	0.97019\\
39.9	0.97038\\
40	0.97051\\
40.1	0.97077\\
40.2	0.97094\\
40.3	0.97105\\
40.4	0.97122\\
40.5	0.97139\\
40.6	0.97154\\
40.7	0.97169\\
40.8	0.9718\\
40.9	0.97194\\
41	0.97215\\
41.1	0.97224\\
41.2	0.97238\\
41.3	0.97263\\
41.4	0.97277\\
41.5	0.9729\\
41.6	0.973\\
41.7	0.97314\\
41.8	0.97332\\
41.9	0.97346\\
42	0.97364\\
42.1	0.97376\\
42.2	0.97387\\
42.3	0.97394\\
42.4	0.97414\\
42.5	0.97426\\
42.6	0.97436\\
42.7	0.97443\\
42.8	0.97454\\
42.9	0.97466\\
43	0.97474\\
43.1	0.97487\\
43.2	0.975\\
43.3	0.97512\\
43.4	0.97522\\
43.5	0.97538\\
43.6	0.97556\\
43.7	0.97571\\
43.8	0.97578\\
43.9	0.9759\\
44	0.97601\\
44.1	0.9761\\
44.2	0.97619\\
44.3	0.97627\\
44.4	0.97639\\
44.5	0.97646\\
44.6	0.97652\\
44.7	0.97664\\
44.8	0.97679\\
44.9	0.97692\\
45	0.977\\
45.1	0.97715\\
45.2	0.97729\\
45.3	0.97738\\
45.4	0.9775\\
45.5	0.97756\\
45.6	0.97762\\
45.7	0.9778\\
45.8	0.9779\\
45.9	0.97797\\
46	0.97799\\
46.1	0.97813\\
46.2	0.97826\\
46.3	0.97833\\
46.4	0.97843\\
46.5	0.97848\\
46.6	0.9786\\
46.7	0.97879\\
46.8	0.97898\\
46.9	0.9791\\
47	0.97923\\
47.1	0.97936\\
47.2	0.97945\\
47.3	0.97954\\
47.4	0.9796\\
47.5	0.97967\\
47.6	0.97975\\
47.7	0.97981\\
47.8	0.97995\\
47.9	0.98006\\
48	0.98013\\
48.1	0.98022\\
48.2	0.98029\\
48.3	0.98035\\
48.4	0.98042\\
48.5	0.98053\\
48.6	0.98067\\
48.7	0.98076\\
48.8	0.98092\\
48.9	0.98101\\
49	0.98111\\
49.1	0.98121\\
49.2	0.98129\\
49.3	0.9814\\
49.4	0.98149\\
49.5	0.98157\\
49.6	0.98165\\
49.7	0.98169\\
49.8	0.98178\\
49.9	0.98184\\
50	0.98192\\
50.1	0.98205\\
50.2	0.98211\\
50.3	0.98216\\
50.4	0.9823\\
50.5	0.9824\\
50.6	0.98249\\
50.7	0.98258\\
50.8	0.98267\\
50.9	0.98277\\
51	1\\
};
% \addlegendentry{Count (MC)}

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
0.1	0.09951\\
0.2	0.14012\\
0.3	0.17083\\
0.4	0.19654\\
0.5	0.21937\\
0.6	0.24022\\
0.7	0.25863\\
0.8	0.2762\\
0.9	0.29157\\
1	0.3065\\
1.1	0.32049\\
1.2	0.33389\\
1.3	0.34697\\
1.4	0.35885\\
1.5	0.36965\\
1.6	0.38069\\
1.7	0.39104\\
1.8	0.40126\\
1.9	0.41111\\
2	0.42084\\
2.1	0.42974\\
2.2	0.4389\\
2.3	0.44739\\
2.4	0.45569\\
2.5	0.46395\\
2.6	0.4719\\
2.7	0.47962\\
2.8	0.48709\\
2.9	0.49382\\
3	0.50092\\
3.1	0.5076\\
3.2	0.51435\\
3.3	0.52068\\
3.4	0.52665\\
3.5	0.53291\\
3.6	0.53883\\
3.7	0.5445\\
3.8	0.55047\\
3.9	0.55617\\
4	0.56158\\
4.1	0.56682\\
4.2	0.57251\\
4.3	0.5773\\
4.4	0.58222\\
4.5	0.58749\\
4.6	0.59185\\
4.7	0.59654\\
4.8	0.60129\\
4.9	0.60617\\
5	0.61089\\
5.1	0.61519\\
5.2	0.61935\\
5.3	0.62375\\
5.4	0.62763\\
5.5	0.6318\\
5.6	0.63581\\
5.7	0.6402\\
5.8	0.64431\\
5.9	0.6481\\
6	0.65165\\
6.1	0.6556\\
6.2	0.65906\\
6.3	0.66244\\
6.4	0.66641\\
6.5	0.67034\\
6.6	0.67379\\
6.7	0.67704\\
6.8	0.68018\\
6.9	0.6833\\
7	0.68681\\
7.1	0.68983\\
7.2	0.69273\\
7.3	0.69569\\
7.4	0.69869\\
7.5	0.7021\\
7.6	0.70484\\
7.7	0.70782\\
7.8	0.71085\\
7.9	0.71382\\
8	0.71667\\
8.1	0.71932\\
8.2	0.72229\\
8.3	0.72497\\
8.4	0.72773\\
8.5	0.73061\\
8.6	0.73309\\
8.7	0.73538\\
8.8	0.73788\\
8.9	0.74007\\
9	0.7425\\
9.1	0.74509\\
9.2	0.74747\\
9.3	0.75004\\
9.4	0.75228\\
9.5	0.7546\\
9.6	0.75707\\
9.7	0.75931\\
9.8	0.76159\\
9.9	0.76368\\
10	0.76584\\
10.1	0.76793\\
10.2	0.77004\\
10.3	0.77229\\
10.4	0.77399\\
10.5	0.77607\\
10.6	0.77794\\
10.7	0.78003\\
10.8	0.78224\\
10.9	0.78425\\
11	0.78614\\
11.1	0.78817\\
11.2	0.78998\\
11.3	0.79171\\
11.4	0.79364\\
11.5	0.79536\\
11.6	0.79697\\
11.7	0.79885\\
11.8	0.80052\\
11.9	0.8021\\
12	0.80379\\
12.1	0.80541\\
12.2	0.80721\\
12.3	0.80894\\
12.4	0.81054\\
12.5	0.81187\\
12.6	0.81348\\
12.7	0.81494\\
12.8	0.81652\\
12.9	0.81794\\
13	0.81932\\
13.1	0.82097\\
13.2	0.82258\\
13.3	0.82402\\
13.4	0.8254\\
13.5	0.827\\
13.6	0.82812\\
13.7	0.82966\\
13.8	0.83087\\
13.9	0.83216\\
14	0.83346\\
14.1	0.83471\\
14.2	0.83611\\
14.3	0.8373\\
14.4	0.83851\\
14.5	0.83976\\
14.6	0.84106\\
14.7	0.84235\\
14.8	0.84379\\
14.9	0.845\\
15	0.8461\\
15.1	0.84759\\
15.2	0.84874\\
15.3	0.84984\\
15.4	0.85107\\
15.5	0.85212\\
15.6	0.85324\\
15.7	0.85429\\
15.8	0.85557\\
15.9	0.85667\\
16	0.85783\\
16.1	0.85882\\
16.2	0.85993\\
16.3	0.86101\\
16.4	0.86225\\
16.5	0.86341\\
16.6	0.86434\\
16.7	0.86538\\
16.8	0.86635\\
16.9	0.86744\\
17	0.86866\\
17.1	0.86984\\
17.2	0.87104\\
17.3	0.87195\\
17.4	0.87293\\
17.5	0.87389\\
17.6	0.87493\\
17.7	0.876\\
17.8	0.87704\\
17.9	0.87784\\
18	0.87866\\
18.1	0.87954\\
18.2	0.88032\\
18.3	0.88116\\
18.4	0.88207\\
18.5	0.883\\
18.6	0.88366\\
18.7	0.88467\\
18.8	0.88547\\
18.9	0.88636\\
19	0.88714\\
19.1	0.88801\\
19.2	0.88883\\
19.3	0.88962\\
19.4	0.89022\\
19.5	0.891\\
19.6	0.89177\\
19.7	0.89256\\
19.8	0.89333\\
19.9	0.894\\
20	0.89487\\
20.1	0.89567\\
20.2	0.89646\\
20.3	0.89726\\
20.4	0.89807\\
20.5	0.89881\\
20.6	0.89952\\
20.7	0.90019\\
20.8	0.90092\\
20.9	0.90165\\
21	0.90216\\
21.1	0.90275\\
21.2	0.90344\\
21.3	0.904\\
21.4	0.9047\\
21.5	0.90535\\
21.6	0.90612\\
21.7	0.90682\\
21.8	0.90733\\
21.9	0.90781\\
22	0.90828\\
22.1	0.90884\\
22.2	0.90943\\
22.3	0.90997\\
22.4	0.91051\\
22.5	0.91109\\
22.6	0.91173\\
22.7	0.91225\\
22.8	0.91287\\
22.9	0.91341\\
23	0.91399\\
23.1	0.91451\\
23.2	0.91508\\
23.3	0.91573\\
23.4	0.91639\\
23.5	0.91678\\
23.6	0.91732\\
23.7	0.91782\\
23.8	0.91838\\
23.9	0.91888\\
24	0.91929\\
24.1	0.91977\\
24.2	0.92024\\
24.3	0.92076\\
24.4	0.92128\\
24.5	0.92187\\
24.6	0.92237\\
24.7	0.9229\\
24.8	0.92349\\
24.9	0.92406\\
25	0.92452\\
25.1	0.92523\\
25.2	0.9256\\
25.3	0.92609\\
25.4	0.92652\\
25.5	0.92695\\
25.6	0.92741\\
25.7	0.92793\\
25.8	0.92839\\
25.9	0.92879\\
26	0.92922\\
26.1	0.92964\\
26.2	0.93015\\
26.3	0.93064\\
26.4	0.93119\\
26.5	0.93157\\
26.6	0.93196\\
26.7	0.93244\\
26.8	0.93287\\
26.9	0.93327\\
27	0.93367\\
27.1	0.934\\
27.2	0.93441\\
27.3	0.93472\\
27.4	0.9352\\
27.5	0.93562\\
27.6	0.93596\\
27.7	0.93626\\
27.8	0.93666\\
27.9	0.937\\
28	0.93746\\
28.1	0.93788\\
28.2	0.93817\\
28.3	0.93849\\
28.4	0.93883\\
28.5	0.93922\\
28.6	0.93957\\
28.7	0.93997\\
28.8	0.94037\\
28.9	0.94072\\
29	0.94107\\
29.1	0.94141\\
29.2	0.94175\\
29.3	0.942\\
29.4	0.94238\\
29.5	0.94267\\
29.6	0.94297\\
29.7	0.94329\\
29.8	0.94363\\
29.9	0.9439\\
30	0.94417\\
30.1	0.94447\\
30.2	0.9446\\
30.3	0.94491\\
30.4	0.94526\\
30.5	0.9456\\
30.6	0.94593\\
30.7	0.94619\\
30.8	0.94656\\
30.9	0.94686\\
31	0.94718\\
31.1	0.9474\\
31.2	0.94773\\
31.3	0.94807\\
31.4	0.9483\\
31.5	0.94861\\
31.6	0.94892\\
31.7	0.94916\\
31.8	0.94941\\
31.9	0.94967\\
32	0.95\\
32.1	0.95025\\
32.2	0.95055\\
32.3	0.95076\\
32.4	0.95098\\
32.5	0.95132\\
32.6	0.95164\\
32.7	0.95195\\
32.8	0.95216\\
32.9	0.95233\\
33	0.95253\\
33.1	0.9528\\
33.2	0.95315\\
33.3	0.9534\\
33.4	0.95372\\
33.5	0.95398\\
33.6	0.95414\\
33.7	0.95454\\
33.8	0.95472\\
33.9	0.95487\\
34	0.95516\\
34.1	0.95545\\
34.2	0.95561\\
34.3	0.95579\\
34.4	0.95601\\
34.5	0.9563\\
34.6	0.95656\\
34.7	0.95685\\
34.8	0.95702\\
34.9	0.95731\\
35	0.9575\\
35.1	0.95779\\
35.2	0.95805\\
35.3	0.95836\\
35.4	0.9586\\
35.5	0.95884\\
35.6	0.95903\\
35.7	0.95925\\
35.8	0.95939\\
35.9	0.95963\\
36	0.95994\\
36.1	0.96016\\
36.2	0.96032\\
36.3	0.96052\\
36.4	0.96071\\
36.5	0.96093\\
36.6	0.9612\\
36.7	0.96143\\
36.8	0.96166\\
36.9	0.9618\\
37	0.96203\\
37.1	0.9622\\
37.2	0.96239\\
37.3	0.96263\\
37.4	0.96283\\
37.5	0.96304\\
37.6	0.96317\\
37.7	0.96335\\
37.8	0.96355\\
37.9	0.96366\\
38	0.96387\\
38.1	0.96395\\
38.2	0.96416\\
38.3	0.96438\\
38.4	0.9646\\
38.5	0.96474\\
38.6	0.96493\\
38.7	0.96511\\
38.8	0.96529\\
38.9	0.96551\\
39	0.96573\\
39.1	0.96591\\
39.2	0.96611\\
39.3	0.9663\\
39.4	0.96644\\
39.5	0.9666\\
39.6	0.96672\\
39.7	0.9669\\
39.8	0.96706\\
39.9	0.96725\\
40	0.96745\\
40.1	0.96755\\
40.2	0.96772\\
40.3	0.96792\\
40.4	0.9682\\
40.5	0.9683\\
40.6	0.96851\\
40.7	0.96865\\
40.8	0.96881\\
40.9	0.96892\\
41	0.96904\\
41.1	0.96921\\
41.2	0.96936\\
41.3	0.96959\\
41.4	0.96965\\
41.5	0.96977\\
41.6	0.96993\\
41.7	0.97003\\
41.8	0.97016\\
41.9	0.97029\\
42	0.97051\\
42.1	0.97068\\
42.2	0.97085\\
42.3	0.97093\\
42.4	0.97107\\
42.5	0.9712\\
42.6	0.97134\\
42.7	0.97149\\
42.8	0.97162\\
42.9	0.97186\\
43	0.972\\
43.1	0.9721\\
43.2	0.97227\\
43.3	0.97238\\
43.4	0.97252\\
43.5	0.97261\\
43.6	0.97272\\
43.7	0.97283\\
43.8	0.97292\\
43.9	0.97305\\
44	0.97325\\
44.1	0.97339\\
44.2	0.97349\\
44.3	0.97361\\
44.4	0.97377\\
44.5	0.97387\\
44.6	0.97395\\
44.7	0.97405\\
44.8	0.97418\\
44.9	0.97427\\
45	0.97438\\
45.1	0.97458\\
45.2	0.97472\\
45.3	0.97482\\
45.4	0.975\\
45.5	0.97513\\
45.6	0.97528\\
45.7	0.97537\\
45.8	0.97542\\
45.9	0.97559\\
46	0.9757\\
46.1	0.97578\\
46.2	0.97587\\
46.3	0.97591\\
46.4	0.97604\\
46.5	0.97626\\
46.6	0.97636\\
46.7	0.97646\\
46.8	0.97656\\
46.9	0.97663\\
47	0.97668\\
47.1	0.97678\\
47.2	0.97689\\
47.3	0.97704\\
47.4	0.97715\\
47.5	0.9773\\
47.6	0.97742\\
47.7	0.97755\\
47.8	0.97766\\
47.9	0.97775\\
48	0.97784\\
48.1	0.97793\\
48.2	0.97799\\
48.3	0.9781\\
48.4	0.97823\\
48.5	0.97835\\
48.6	0.97846\\
48.7	0.97852\\
48.8	0.97865\\
48.9	0.97873\\
49	0.97878\\
49.1	0.97892\\
49.2	0.979\\
49.3	0.97912\\
49.4	0.97919\\
49.5	0.97922\\
49.6	0.97928\\
49.7	0.97941\\
49.8	0.97946\\
49.9	0.97954\\
50	0.97966\\
50.1	0.9797\\
50.2	0.97979\\
50.3	0.97987\\
50.4	0.97997\\
50.5	0.98007\\
50.6	0.98017\\
50.7	0.98025\\
50.8	0.98034\\
50.9	0.98042\\
51	1\\
};
% \addlegendentry{MAF}

\end{axis}
\end{tikzpicture}%


==> fig/mse_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=900,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{MSE}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
2	0.000420016800672027\\
4	0.000590023600944038\\
6	0.000680027201088044\\
8	0.000730029201168047\\
10	0.00078003120124805\\
12	0.000800032001280051\\
14	0.000820032801312052\\
16	0.000850034001360054\\
18	0.000880035201408056\\
20	0.000880035201408056\\
22	0.000910036401456058\\
24	0.00093003720148806\\
26	0.000990039601584063\\
28	0.00104004160166407\\
30	0.00108004320172807\\
32	0.00111004440177607\\
34	0.00118004720188808\\
36	0.00139005560222409\\
38	0.0016100644025761\\
40	0.00185007400296012\\
42	0.00224008960358414\\
44	0.00265010600424017\\
46	0.0030701228049122\\
48	0.00369014760590424\\
50	0.00442017680707228\\
52	0.00512020480819233\\
54	0.00600024000960038\\
56	0.00712028481139246\\
58	0.00833033321332853\\
60	0.00965038601544062\\
62	0.0108804352174087\\
64	0.0125505020200808\\
66	0.0141105644225769\\
68	0.015800632025281\\
70	0.0175807032281291\\
72	0.0195207808312333\\
74	0.0216508660346414\\
76	0.0239309572382895\\
78	0.0262410496419857\\
80	0.0289811592463699\\
82	0.031741269650786\\
84	0.0346913876555062\\
86	0.0375515020600824\\
88	0.0409916396655866\\
90	0.0446217848713949\\
92	0.0483219328773151\\
94	0.0521220848833953\\
96	0.0560422416896676\\
98	0.0601824072962919\\
100	0.0644025761030441\\
102	0.0687927517100684\\
104	0.0736229449177967\\
106	0.078033121324853\\
108	0.0832533301332053\\
110	0.0880335213408536\\
112	0.093513740549622\\
114	0.0991139645585823\\
116	0.104714188567543\\
118	0.110124404976199\\
120	0.115884635385415\\
122	0.121754870194808\\
124	0.127685107404296\\
126	0.133685347413897\\
128	0.139785591423657\\
130	0.146165846633865\\
132	0.151876075043002\\
134	0.15835633425337\\
136	0.164926597063883\\
138	0.171706868274731\\
140	0.178057122284891\\
142	0.185377415096604\\
144	0.192147685907436\\
146	0.198987959518381\\
148	0.206278251130045\\
150	0.213238529541182\\
152	0.22031881275251\\
154	0.227339093563743\\
156	0.234569382775311\\
158	0.241749669986799\\
160	0.249319972798912\\
162	0.256610264410576\\
164	0.263820552822113\\
166	0.271380855234209\\
168	0.278741149645986\\
170	0.285921436857474\\
172	0.293051722068883\\
174	0.300672026881075\\
176	0.308152326093044\\
178	0.315632625305012\\
180	0.323412936517461\\
182	0.331133245329813\\
184	0.338183527341094\\
186	0.345453818152726\\
188	0.352674106964279\\
190	0.360234409376375\\
192	0.367384695387815\\
194	0.374994999799992\\
196	0.382405296211848\\
198	0.389815592623705\\
200	0.397375895035801\\
202	0.405536221448858\\
204	0.412876515060602\\
206	0.420066802672107\\
208	0.426987079483179\\
210	0.434067362694508\\
212	0.441367654706188\\
214	0.448597943917757\\
216	0.455858234329373\\
218	0.46306852274091\\
220	0.470488819552782\\
222	0.477389095563823\\
224	0.484289371574863\\
226	0.491369654786191\\
228	0.498159926397056\\
230	0.504610184407376\\
232	0.511100444017761\\
234	0.517740709628385\\
236	0.524660986439458\\
238	0.531241249649986\\
240	0.53768150726029\\
242	0.544671786871475\\
244	0.551172046881875\\
246	0.557472298891956\\
248	0.563822552902116\\
250	0.570222808912357\\
252	0.576543061722469\\
254	0.582643305732229\\
256	0.588833553342134\\
258	0.59474378975159\\
260	0.60074402976119\\
262	0.606804272170887\\
264	0.612714508580343\\
266	0.618804752190088\\
268	0.624794991799672\\
270	0.630885235409416\\
272	0.637025481019241\\
274	0.642365694627785\\
276	0.647715908636345\\
278	0.653286131445258\\
280	0.65845633825353\\
282	0.663616544661786\\
284	0.668716748669947\\
286	0.673826953078123\\
288	0.678787151486059\\
290	0.684167366694668\\
292	0.68908756350254\\
294	0.693977759110364\\
296	0.698877955118205\\
298	0.703778151126045\\
300	0.708538341533661\\
302	0.713528541141646\\
304	0.717948717948718\\
306	0.722508900356014\\
308	0.726809072362894\\
310	0.730539221568863\\
312	0.734639385575423\\
314	0.738789551582063\\
316	0.743379735189408\\
318	0.747969918796752\\
320	0.75170006800272\\
322	0.75580023200928\\
324	0.759670386815473\\
326	0.763960558422337\\
328	0.767940717628705\\
330	0.771930877235089\\
332	0.775591023640946\\
334	0.779411176447058\\
336	0.783101324052962\\
338	0.786791471658866\\
340	0.790321612864515\\
342	0.793911756470259\\
344	0.797181887275491\\
346	0.800682027281091\\
348	0.804042161686467\\
350	0.80721228849154\\
352	0.810222408896356\\
354	0.8133125325013\\
356	0.816352654106164\\
358	0.8195627825113\\
360	0.822622904916197\\
362	0.825493019720789\\
364	0.828353134125365\\
366	0.831263250530021\\
368	0.834083363334533\\
370	0.837063482539302\\
372	0.83989359574383\\
374	0.842783711348454\\
376	0.845253810152406\\
378	0.847863914556582\\
380	0.850314012560502\\
382	0.853054122164887\\
384	0.855664226569063\\
386	0.858044321772871\\
388	0.860384415376615\\
390	0.862594503780151\\
392	0.864924596983879\\
394	0.867214688587543\\
396	0.869304772190888\\
398	0.871534861394456\\
400	0.873804952198088\\
402	0.876105044201768\\
404	0.878045121804872\\
406	0.88047521900876\\
408	0.882395295811833\\
410	0.884415376615065\\
412	0.886285451418057\\
414	0.888235529421177\\
416	0.890225609024361\\
418	0.892225689027561\\
420	0.894305772230889\\
422	0.896125845033801\\
424	0.898075923036922\\
426	0.899715988639546\\
428	0.901516060642426\\
430	0.903176127045082\\
432	0.904886195447818\\
434	0.906576263050522\\
436	0.90820632825313\\
438	0.909786391455658\\
440	0.91150646025841\\
442	0.913336533461338\\
444	0.914866594663787\\
446	0.916366654666187\\
448	0.917556702268091\\
450	0.918796751870075\\
452	0.920366814672587\\
454	0.921896875875035\\
456	0.923346933877355\\
458	0.924826993079723\\
460	0.926107044281771\\
462	0.927457098283931\\
464	0.929037161486459\\
466	0.930517220688828\\
468	0.931577263090524\\
470	0.932657306292252\\
472	0.933827353094124\\
474	0.934817392695708\\
476	0.9359374374975\\
478	0.936957478299132\\
480	0.93798751950078\\
482	0.939277571102844\\
484	0.940357614304572\\
486	0.941327653106124\\
488	0.942377695107804\\
490	0.943327733109324\\
492	0.94428777151086\\
494	0.945167806712269\\
496	0.946117844713789\\
498	0.947167886715469\\
500	0.948207928317133\\
502	0.949147965918637\\
504	0.950018000720029\\
506	0.950898035921437\\
508	0.951788071522861\\
510	0.952738109524381\\
512	0.953718148725949\\
514	0.954638185527421\\
516	0.955488219528781\\
518	0.956148245929837\\
520	0.957018280731229\\
522	0.957718308732349\\
524	0.958448337933517\\
526	0.959238369534781\\
528	0.960058402336093\\
530	0.960738429537181\\
532	0.961498459938398\\
534	0.962088483539342\\
536	0.96271850874035\\
538	0.963428537141486\\
540	0.964028561142446\\
542	0.96456858274331\\
544	0.965038601544062\\
546	0.965648625945038\\
548	0.96636865474619\\
550	0.96701868074723\\
552	0.967638705548222\\
554	0.96821872874915\\
556	0.968908756350254\\
558	0.96946877875115\\
560	0.970158806352254\\
562	0.970728829153166\\
564	0.971228849153966\\
566	0.971858874354974\\
568	0.972448897955918\\
570	0.972998919956798\\
572	0.973448937957518\\
574	0.973938957558302\\
576	0.974348973958958\\
578	0.974798991959678\\
580	0.975159006360254\\
582	0.975629025161006\\
584	0.976079043161726\\
586	0.976599063962558\\
588	0.977079083163326\\
590	0.977479099163967\\
592	0.977899115964639\\
594	0.978359134365375\\
596	0.978689147565903\\
598	0.979219168766751\\
600	0.979569182767311\\
602	0.980029201168047\\
604	0.980419216768671\\
606	0.980869234769391\\
608	0.981299251970079\\
610	0.981589263570543\\
612	0.981829273170927\\
614	0.982169286771471\\
616	0.982409296371855\\
618	0.982729309172367\\
620	0.983009320372815\\
622	0.983379335173407\\
624	0.983659346373855\\
626	0.983919356774271\\
628	0.984229369174767\\
630	0.984619384775391\\
632	0.984939397575903\\
634	0.985229409176367\\
636	0.985439417576703\\
638	0.985689427577103\\
640	0.985889435577423\\
642	0.986139445577823\\
644	0.986349453978159\\
646	0.986569462778511\\
648	0.986819472778911\\
650	0.987069482779311\\
652	0.987269490779631\\
654	0.987559502380095\\
656	0.987889515580623\\
658	0.988119524780991\\
660	0.988389535581423\\
662	0.988559542381695\\
664	0.988779551182047\\
666	0.988929557182287\\
668	0.989159566382655\\
670	0.989349573982959\\
672	0.989479579183167\\
674	0.989649585983439\\
676	0.989819592783711\\
678	0.990089603584143\\
680	0.990299611984479\\
682	0.990429617184687\\
684	0.990659626385055\\
686	0.990819632785311\\
688	0.991029641185647\\
690	0.991189647585903\\
692	0.991309652386095\\
694	0.991429657186288\\
696	0.991539661586463\\
698	0.991639665586623\\
700	0.991789671586863\\
702	0.99194967798712\\
704	0.992079683187328\\
706	0.992229689187567\\
708	0.992339693587744\\
710	0.992449697987919\\
712	0.992569702788112\\
714	0.992709708388335\\
716	0.992779711188448\\
718	0.992929717188687\\
720	0.993069722788912\\
722	0.993209728389136\\
724	0.99334973398936\\
726	0.993429737189488\\
728	0.993529741189648\\
730	0.993679747189888\\
732	0.993829753190128\\
734	0.993969758790352\\
736	0.99409976399056\\
738	0.994179767190688\\
740	0.994329773190928\\
742	0.994419776791072\\
744	0.994509780391216\\
746	0.994559782391296\\
748	0.994709788391536\\
750	0.994869794791792\\
752	0.994969798791952\\
754	0.995059802392096\\
756	0.99514980599224\\
758	0.995219808792352\\
760	0.995319812792512\\
762	0.995379815192608\\
764	0.995509820392816\\
766	0.99554982199288\\
768	0.995619824792992\\
770	0.995679827193088\\
772	0.9957498299932\\
774	0.995829833193328\\
776	0.99594983799352\\
778	0.9959998399936\\
780	0.996089843593744\\
782	0.996179847193888\\
784	0.996259850394016\\
786	0.996339853594144\\
788	0.996379855194208\\
790	0.996439857594304\\
792	0.996509860394416\\
794	0.996579863194528\\
796	0.99659986399456\\
798	0.996669866794672\\
800	0.996779871194848\\
802	0.996869874794992\\
804	0.996959878395136\\
806	0.99704988199528\\
808	0.997139885595424\\
810	0.997159886395456\\
812	0.997219888795552\\
814	0.997259890395616\\
816	0.997319892795712\\
818	0.99734989399576\\
820	0.997489899595984\\
822	0.997499899996\\
824	0.99759990399616\\
826	0.997659906396256\\
828	0.99769990799632\\
830	0.997719908796352\\
832	0.997759910396416\\
834	0.99779991199648\\
836	0.997819912796512\\
838	0.997879915196608\\
840	0.99794991799672\\
842	0.997959918396736\\
844	0.998019920796832\\
846	0.998069922796912\\
848	0.998119924796992\\
850	0.998139925597024\\
852	0.998179927197088\\
854	0.998209928397136\\
856	0.998219928797152\\
858	0.998229929197168\\
860	0.9982499299972\\
862	0.998269930797232\\
864	0.998279931197248\\
866	0.998329933197328\\
868	0.998389935597424\\
870	0.998429937197488\\
872	0.998429937197488\\
874	0.998459938397536\\
876	0.9984999399976\\
878	0.99854994199768\\
880	0.998559942397696\\
882	0.998579943197728\\
884	0.99859994399776\\
886	0.998609944397776\\
888	0.998619944797792\\
890	0.99864994599784\\
892	0.998689947597904\\
894	0.998729949197968\\
896	0.998749949998\\
898	0.998759950398016\\
900	0.998779951198048\\
902	0.998789951598064\\
904	0.998819952798112\\
906	0.99884995399816\\
908	0.99884995399816\\
910	0.998879955198208\\
912	0.99889995599824\\
914	0.998909956398256\\
916	0.998919956798272\\
918	0.998929957198288\\
920	0.998929957198288\\
922	0.998929957198288\\
924	0.998929957198288\\
926	0.998939957598304\\
928	0.998959958398336\\
930	0.998989959598384\\
932	0.9989999599984\\
934	0.9989999599984\\
936	0.999019960798432\\
938	0.999029961198448\\
940	0.999079963198528\\
942	0.99909996399856\\
944	0.999119964798592\\
946	0.999139965598624\\
948	0.99914996599864\\
950	0.999159966398656\\
952	0.999189967598704\\
954	0.99919996799872\\
956	0.999209968398736\\
958	0.999209968398736\\
960	0.999239969598784\\
962	0.9992499699988\\
964	0.999259970398816\\
966	0.999309972398896\\
968	0.999309972398896\\
970	0.999309972398896\\
972	0.999319972798912\\
974	0.999339973598944\\
976	0.99934997399896\\
978	0.99934997399896\\
980	0.999369974798992\\
982	0.999389975599024\\
984	0.999389975599024\\
986	0.999389975599024\\
988	0.99939997599904\\
990	0.999409976399056\\
992	0.999419976799072\\
994	0.999429977199088\\
996	0.999439977599104\\
998	0.999439977599104\\
1000	0.999469978799152\\
1002	0.999479979199168\\
1004	1\\
};
\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
2	0.00040000400004\\
4	0.000590005900059001\\
6	0.000700007000070001\\
8	0.000750007500075001\\
10	0.000800008000080001\\
12	0.000820008200082001\\
14	0.000830008300083001\\
16	0.000890008900089001\\
18	0.000910009100091001\\
20	0.000930009300093001\\
22	0.000930009300093001\\
24	0.000960009600096001\\
26	0.000970009700097001\\
28	0.000980009800098001\\
30	0.001010010100101\\
32	0.001040010400104\\
34	0.001040010400104\\
36	0.001040010400104\\
38	0.001050010500105\\
40	0.001080010800108\\
42	0.001080010800108\\
44	0.00110001100011\\
46	0.001120011200112\\
48	0.001170011700117\\
50	0.001250012500125\\
52	0.001280012800128\\
54	0.001290012900129\\
56	0.00140001400014\\
58	0.001440014400144\\
60	0.001490014900149\\
62	0.001540015400154\\
64	0.001610016100161\\
66	0.001690016900169\\
68	0.001720017200172\\
70	0.001780017800178\\
72	0.001860018600186\\
74	0.001930019300193\\
76	0.002020020200202\\
78	0.002150021500215\\
80	0.002220022200222\\
82	0.00240002400024\\
84	0.002520025200252\\
86	0.002660026600266\\
88	0.002820028200282\\
90	0.002980029800298\\
92	0.003140031400314\\
94	0.003330033300333\\
96	0.003430034300343\\
98	0.003570035700357\\
100	0.003710037100371\\
102	0.003940039400394\\
104	0.004110041100411\\
106	0.004270042700427\\
108	0.004450044500445\\
110	0.004750047500475\\
112	0.004950049500495\\
114	0.00521005210052101\\
116	0.00540005400054001\\
118	0.00558005580055801\\
120	0.00581005810058101\\
122	0.00605006050060501\\
124	0.00632006320063201\\
126	0.00657006570065701\\
128	0.00678006780067801\\
130	0.00695006950069501\\
132	0.00720007200072001\\
134	0.00754007540075401\\
136	0.00789007890078901\\
138	0.00833008330083301\\
140	0.00865008650086501\\
142	0.00907009070090701\\
144	0.00942009420094201\\
146	0.00986009860098601\\
148	0.010230102301023\\
150	0.010610106101061\\
152	0.011080110801108\\
154	0.011470114701147\\
156	0.011910119101191\\
158	0.012470124701247\\
160	0.012910129101291\\
162	0.013360133601336\\
164	0.013850138501385\\
166	0.014390143901439\\
168	0.014930149301493\\
170	0.015630156301563\\
172	0.016140161401614\\
174	0.016690166901669\\
176	0.017110171101711\\
178	0.017780177801778\\
180	0.018240182401824\\
182	0.01890018900189\\
184	0.019520195201952\\
186	0.020270202702027\\
188	0.020970209702097\\
190	0.021770217702177\\
192	0.022310223102231\\
194	0.022940229402294\\
196	0.023610236102361\\
198	0.024330243302433\\
200	0.025040250402504\\
202	0.025760257602576\\
204	0.026450264502645\\
206	0.027410274102741\\
208	0.028190281902819\\
210	0.028880288802888\\
212	0.029740297402974\\
214	0.030740307403074\\
216	0.031560315603156\\
218	0.032540325403254\\
220	0.033330333303333\\
222	0.034220342203422\\
224	0.035190351903519\\
226	0.036010360103601\\
228	0.036940369403694\\
230	0.037750377503775\\
232	0.038850388503885\\
234	0.039680396803968\\
236	0.04060040600406\\
238	0.041480414804148\\
240	0.042340423404234\\
242	0.043360433604336\\
244	0.04450044500445\\
246	0.045550455504555\\
248	0.046480464804648\\
250	0.047480474804748\\
252	0.048310483104831\\
254	0.049310493104931\\
256	0.05030050300503\\
258	0.0512605126051261\\
260	0.0522705227052271\\
262	0.0533705337053371\\
264	0.0545605456054561\\
266	0.0555605556055561\\
268	0.0566005660056601\\
270	0.0575605756057561\\
272	0.0586705867058671\\
274	0.0599105991059911\\
276	0.0611006110061101\\
278	0.0622806228062281\\
280	0.0633706337063371\\
282	0.0646206462064621\\
284	0.0658606586065861\\
286	0.0670006700067001\\
288	0.0681406814068141\\
290	0.0694806948069481\\
292	0.0706907069070691\\
294	0.0721407214072141\\
296	0.0733407334073341\\
298	0.0744107441074411\\
300	0.0757307573075731\\
302	0.0771507715077151\\
304	0.0788807888078881\\
306	0.0801608016080161\\
308	0.0813908139081391\\
310	0.0828608286082861\\
312	0.0841508415084151\\
314	0.0854308543085431\\
316	0.0869908699086991\\
318	0.0884608846088461\\
320	0.0896908969089691\\
322	0.0908909089090891\\
324	0.0921809218092181\\
326	0.0936009360093601\\
328	0.0950609506095061\\
330	0.0963509635096351\\
332	0.0976109761097611\\
334	0.0990509905099051\\
336	0.100421004210042\\
338	0.10170101701017\\
340	0.103391033910339\\
342	0.104761047610476\\
344	0.106271062710627\\
346	0.107931079310793\\
348	0.109471094710947\\
350	0.110971109711097\\
352	0.11260112601126\\
354	0.114011140111401\\
356	0.115381153811538\\
358	0.116921169211692\\
360	0.118351183511835\\
362	0.119991199911999\\
364	0.121331213312133\\
366	0.122841228412284\\
368	0.12430124301243\\
370	0.125841258412584\\
372	0.12750127501275\\
374	0.128951289512895\\
376	0.130561305613056\\
378	0.132071320713207\\
380	0.133551335513355\\
382	0.134991349913499\\
384	0.136631366313663\\
386	0.138131381313813\\
388	0.139691396913969\\
390	0.141141411414114\\
392	0.14270142701427\\
394	0.14430144301443\\
396	0.145851458514585\\
398	0.147471474714747\\
400	0.149151491514915\\
402	0.150611506115061\\
404	0.152231522315223\\
406	0.153851538515385\\
408	0.155371553715537\\
410	0.156961569615696\\
412	0.158591585915859\\
414	0.16020160201602\\
416	0.161961619616196\\
418	0.163691636916369\\
420	0.165421654216542\\
422	0.167071670716707\\
424	0.168781687816878\\
426	0.170441704417044\\
428	0.172141721417214\\
430	0.173921739217392\\
432	0.175741757417574\\
434	0.177581775817758\\
436	0.179311793117931\\
438	0.180871808718087\\
440	0.182861828618286\\
442	0.18450184501845\\
444	0.186111861118611\\
446	0.187891878918789\\
448	0.189591895918959\\
450	0.19110191101911\\
452	0.19290192901929\\
454	0.194481944819448\\
456	0.196331963319633\\
458	0.198081980819808\\
460	0.199741997419974\\
462	0.201532015320153\\
464	0.203132031320313\\
466	0.204942049420494\\
468	0.20690206902069\\
470	0.208652086520865\\
472	0.210492104921049\\
474	0.212412124121241\\
476	0.214142141421414\\
478	0.216172161721617\\
480	0.218012180121801\\
482	0.219512195121951\\
484	0.221242212422124\\
486	0.222762227622276\\
488	0.224482244822448\\
490	0.226272262722627\\
492	0.228082280822808\\
494	0.229692296922969\\
496	0.231592315923159\\
498	0.233272332723327\\
500	0.235032350323503\\
502	0.236652366523665\\
504	0.238672386723867\\
506	0.240512405124051\\
508	0.242452424524245\\
510	0.244142441424414\\
512	0.245982459824598\\
514	0.247662476624766\\
516	0.249612496124961\\
518	0.25130251302513\\
520	0.25290252902529\\
522	0.254542545425454\\
524	0.256392563925639\\
526	0.25810258102581\\
528	0.259722597225972\\
530	0.261572615726157\\
532	0.263332633326333\\
534	0.265232652326523\\
536	0.267172671726717\\
538	0.268862688626886\\
540	0.270652706527065\\
542	0.272492724927249\\
544	0.274262742627426\\
546	0.275912759127591\\
548	0.277522775227752\\
550	0.279252792527925\\
552	0.281012810128101\\
554	0.283092830928309\\
556	0.284932849328493\\
558	0.286812868128681\\
560	0.288642886428864\\
562	0.290252902529025\\
564	0.292022920229202\\
566	0.293762937629376\\
568	0.295552955529555\\
570	0.297252972529725\\
572	0.299082990829908\\
574	0.300963009630096\\
576	0.302483024830248\\
578	0.304493044930449\\
580	0.306253062530625\\
582	0.307923079230792\\
584	0.309723097230972\\
586	0.311193111931119\\
588	0.313013130131301\\
590	0.31460314603146\\
592	0.316273162731627\\
594	0.317993179931799\\
596	0.319783197831978\\
598	0.32170321703217\\
600	0.323313233132331\\
602	0.325053250532505\\
604	0.326653266532665\\
606	0.328733287332873\\
608	0.330453304533045\\
610	0.332253322533225\\
612	0.333983339833398\\
614	0.335913359133591\\
616	0.337443374433744\\
618	0.339143391433914\\
620	0.340763407634076\\
622	0.342673426734267\\
624	0.344533445334453\\
626	0.346263462634626\\
628	0.348153481534815\\
630	0.349913499134991\\
632	0.351543515435154\\
634	0.353253532535325\\
636	0.354873548735487\\
638	0.356533565335653\\
640	0.358193581935819\\
642	0.359843598435984\\
644	0.361553615536155\\
646	0.363393633936339\\
648	0.365173651736517\\
650	0.366933669336693\\
652	0.368743687436874\\
654	0.370173701737017\\
656	0.371723717237172\\
658	0.373313733137331\\
660	0.375183751837518\\
662	0.376973769737697\\
664	0.378723787237872\\
666	0.380353803538035\\
668	0.382243822438224\\
670	0.383873838738387\\
672	0.385413854138541\\
674	0.387013870138701\\
676	0.388853888538885\\
678	0.390333903339033\\
680	0.392093920939209\\
682	0.394053940539405\\
684	0.395773957739577\\
686	0.39760397603976\\
688	0.399453994539945\\
690	0.401154011540115\\
692	0.402914029140291\\
694	0.404834048340483\\
696	0.406514065140651\\
698	0.408324083240832\\
700	0.409874098740987\\
702	0.41150411504115\\
704	0.413034130341303\\
706	0.414794147941479\\
708	0.416134161341613\\
710	0.417344173441734\\
712	0.418834188341883\\
714	0.42040420404204\\
716	0.421844218442184\\
718	0.423614236142361\\
720	0.424934249342493\\
722	0.426524265242652\\
724	0.4280042800428\\
726	0.429764297642976\\
728	0.431494314943149\\
730	0.43340433404334\\
732	0.434994349943499\\
734	0.436674366743667\\
736	0.438284382843828\\
738	0.439974399743997\\
740	0.441344413444134\\
742	0.442894428944289\\
744	0.444594445944459\\
746	0.446374463744637\\
748	0.448044480444804\\
750	0.449464494644946\\
752	0.451214512145121\\
754	0.452674526745267\\
756	0.454134541345413\\
758	0.455674556745567\\
760	0.45710457104571\\
762	0.45860458604586\\
764	0.460314603146031\\
766	0.46190461904619\\
768	0.463484634846348\\
770	0.465194651946519\\
772	0.466724667246672\\
774	0.468554685546855\\
776	0.470014700147001\\
778	0.47150471504715\\
780	0.473094730947309\\
782	0.474384743847438\\
784	0.475924759247592\\
786	0.477324773247732\\
788	0.478624786247862\\
790	0.480094800948009\\
792	0.481614816148161\\
794	0.4829948299483\\
796	0.484484844848449\\
798	0.485784857848578\\
800	0.487354873548735\\
802	0.488644886448865\\
804	0.490304903049031\\
806	0.491954919549196\\
808	0.49330493304933\\
810	0.494784947849479\\
812	0.49639496394964\\
814	0.497824978249783\\
816	0.499364993649936\\
818	0.500885008850088\\
820	0.502495024950249\\
822	0.504315043150432\\
824	0.50579505795058\\
826	0.507385073850738\\
828	0.508925089250893\\
830	0.510705107051071\\
832	0.512185121851219\\
834	0.51360513605136\\
836	0.514965149651497\\
838	0.516465164651646\\
840	0.517945179451795\\
842	0.51949519495195\\
844	0.521005210052101\\
846	0.522765227652277\\
848	0.524435244352443\\
850	0.525775257752577\\
852	0.527215272152722\\
854	0.528695286952869\\
856	0.529995299953\\
858	0.531555315553155\\
860	0.53309533095331\\
862	0.534365343653437\\
864	0.535875358753587\\
866	0.537585375853759\\
868	0.53919539195392\\
870	0.540535405354054\\
872	0.542125421254213\\
874	0.543325433254333\\
876	0.544725447254473\\
878	0.546185461854619\\
880	0.547745477454775\\
882	0.549205492054921\\
884	0.550675506755068\\
886	0.552125521255213\\
888	0.553315533155332\\
890	0.554585545855459\\
892	0.556125561255613\\
894	0.557585575855759\\
896	0.558825588255883\\
898	0.560305603056031\\
900	0.56149561495615\\
902	0.562835628356284\\
904	0.564175641756418\\
906	0.565855658556586\\
908	0.567425674256743\\
910	0.568915689156892\\
912	0.570325703257033\\
914	0.571775717757178\\
916	0.573275732757328\\
918	0.574525745257453\\
920	0.57579575795758\\
922	0.577435774357744\\
924	0.578685786857869\\
926	0.580105801058011\\
928	0.581335813358134\\
930	0.58279582795828\\
932	0.584225842258423\\
934	0.585355853558536\\
936	0.586815868158682\\
938	0.588205882058821\\
940	0.589465894658947\\
942	0.590865908659087\\
944	0.592185921859219\\
946	0.593445934459345\\
948	0.594825948259483\\
950	0.596055960559606\\
952	0.597325973259733\\
954	0.598525985259853\\
956	0.59979599795998\\
958	0.601276012760128\\
960	0.602756027560276\\
962	0.603926039260393\\
964	0.605226052260523\\
966	0.606616066160662\\
968	0.607926079260793\\
970	0.609226092260923\\
972	0.610466104661047\\
974	0.611736117361174\\
976	0.613166131661317\\
978	0.614456144561446\\
980	0.616036160361604\\
982	0.617216172161722\\
984	0.618266182661827\\
986	0.619506195061951\\
988	0.620916209162092\\
990	0.622186221862219\\
992	0.623486234862349\\
994	0.624736247362474\\
996	0.625806258062581\\
998	0.627166271662717\\
1000	0.628346283462835\\
1002	0.629516295162952\\
1004	1\\
};

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
2	0.000420016800672027\\
4	0.000590023600944038\\
6	0.000680027201088044\\
8	0.000730029201168047\\
10	0.000770030801232049\\
12	0.000790031601264051\\
14	0.000810032401296052\\
16	0.000840033601344054\\
18	0.000870034801392056\\
20	0.000870034801392056\\
22	0.000900036001440058\\
24	0.00093003720148806\\
26	0.000970038801552062\\
28	0.00100004000160006\\
30	0.00103004120164807\\
32	0.00109004360174407\\
34	0.00116004640185607\\
36	0.00127005080203208\\
38	0.00140005600224009\\
40	0.0014900596023841\\
42	0.00173006920276811\\
44	0.00203008120324813\\
46	0.00226009040361614\\
48	0.00259010360414417\\
50	0.00295011800472019\\
52	0.00330013200528021\\
54	0.00372014880595224\\
56	0.00423016920676827\\
58	0.00479019160766431\\
60	0.00548021920876835\\
62	0.00616024640985639\\
64	0.00708028321132845\\
66	0.00796031841273651\\
68	0.00911036441457658\\
70	0.0102304092163687\\
72	0.0113304532181287\\
74	0.0124004960198408\\
76	0.0138005520220809\\
78	0.015240609624385\\
80	0.0170006800272011\\
82	0.0187907516300652\\
84	0.0206008240329613\\
86	0.0226209048361934\\
88	0.0247009880395216\\
90	0.0267910716428657\\
92	0.0292411696467859\\
94	0.031321252850114\\
96	0.0337113484539382\\
98	0.0361914476579063\\
100	0.0386915476619065\\
102	0.0414816592663707\\
104	0.0442617704708188\\
106	0.047531901276051\\
108	0.0506720268810752\\
110	0.0539421576863075\\
112	0.0573522940917637\\
114	0.0610424416976679\\
116	0.0644025761030441\\
118	0.0680527221088844\\
120	0.0717528701148046\\
122	0.0757330293211728\\
124	0.0798331933277331\\
126	0.0836733469338774\\
128	0.0879235169406776\\
130	0.0920036801472059\\
132	0.0962238489539582\\
134	0.100654026161046\\
136	0.105584223368935\\
138	0.110204408176327\\
140	0.114974598983959\\
142	0.119734789391576\\
144	0.124864994599784\\
146	0.129695187807512\\
148	0.134775391015641\\
150	0.139785591423657\\
152	0.145205808232329\\
154	0.15035601424057\\
156	0.155666226649066\\
158	0.160766430657226\\
160	0.166246649865995\\
162	0.171676867074683\\
164	0.177447097883915\\
166	0.183267330693228\\
168	0.188747549901996\\
170	0.194197767910716\\
172	0.200128005120205\\
174	0.205928237129485\\
176	0.211698467938718\\
178	0.217528701148046\\
180	0.223428937157486\\
182	0.229669186767471\\
184	0.235959438377535\\
186	0.242029681187247\\
188	0.247929917196688\\
190	0.25385015400616\\
192	0.259760390415617\\
194	0.265790631625265\\
196	0.272000880035201\\
198	0.278311132445298\\
200	0.284671386855474\\
202	0.290691627665107\\
204	0.296631865274611\\
206	0.302552102084083\\
208	0.308832353294132\\
210	0.314952598103924\\
212	0.321272850914037\\
214	0.327073082923317\\
216	0.333403336133445\\
218	0.339723588943558\\
220	0.345523820952838\\
222	0.351634065362614\\
224	0.358084323372935\\
226	0.364484579383175\\
228	0.370654826193048\\
230	0.376865074602984\\
232	0.383285331413257\\
234	0.389455578223129\\
236	0.395825833033321\\
238	0.40225609024361\\
240	0.408236329453178\\
242	0.414126565062602\\
244	0.420416816672667\\
246	0.426567062682507\\
248	0.432967318692748\\
250	0.439167566702668\\
252	0.444907796311852\\
254	0.450568022720909\\
256	0.456688267530701\\
258	0.462028481139246\\
260	0.46776871074843\\
262	0.473658946357854\\
264	0.479549181967279\\
266	0.485559422376895\\
268	0.490999639985599\\
270	0.4967498699948\\
272	0.502460098403936\\
274	0.508100324012961\\
276	0.513460538421537\\
278	0.518820752830113\\
280	0.524240969638786\\
282	0.529771190847634\\
284	0.534871394855794\\
286	0.540181607264291\\
288	0.545341813672547\\
290	0.550422016880675\\
292	0.555242209688388\\
294	0.560242409696388\\
296	0.565092603704148\\
298	0.570302812112484\\
300	0.575753030121205\\
302	0.581263250530021\\
304	0.586263450538022\\
306	0.591133645345814\\
308	0.595983839353574\\
310	0.600464018560742\\
312	0.605344213768551\\
314	0.609934397375895\\
316	0.614894595783831\\
318	0.619784791391656\\
320	0.624234969398776\\
322	0.629095163806552\\
324	0.633575343013721\\
326	0.638265530621225\\
328	0.642335693427737\\
330	0.646915876635065\\
332	0.651566062642506\\
334	0.655976239049562\\
336	0.66065642625705\\
338	0.665216608664347\\
340	0.669076763070523\\
342	0.673516940677627\\
344	0.677397095883835\\
346	0.681267250690028\\
348	0.685157406296252\\
350	0.689197567902716\\
352	0.693197727909116\\
354	0.697207888315533\\
356	0.701198047921917\\
358	0.704758190327613\\
360	0.708618344733789\\
362	0.712348493939758\\
364	0.715928637145486\\
366	0.719458778351134\\
368	0.723148925957038\\
370	0.726889075563023\\
372	0.730639225569023\\
374	0.733959358374335\\
376	0.737379495179807\\
378	0.740849633985359\\
380	0.744379775191008\\
382	0.748039921596864\\
384	0.75140005600224\\
386	0.754780191207648\\
388	0.758040321612864\\
390	0.761430457218289\\
392	0.764650586023441\\
394	0.767580703228129\\
396	0.770880835233409\\
398	0.773750950038002\\
400	0.776801072042882\\
402	0.779641185647426\\
404	0.782511300452018\\
406	0.785601424056962\\
408	0.788651546061843\\
410	0.791341653666147\\
412	0.794451778071123\\
414	0.796921876875075\\
416	0.799721988879555\\
418	0.802442097683907\\
420	0.805382215288612\\
422	0.808252330093204\\
424	0.810822432897316\\
426	0.81321252850114\\
428	0.815792631705268\\
430	0.818572742909716\\
432	0.821112844513781\\
434	0.823412936517461\\
436	0.825813032521301\\
438	0.828283131325253\\
440	0.830863234529381\\
442	0.833403336133445\\
444	0.835533421336853\\
446	0.83774350974039\\
448	0.83989359574383\\
450	0.842053682147286\\
452	0.844053762150486\\
454	0.846203848153926\\
456	0.848453938157526\\
458	0.850884035361414\\
460	0.852734109364375\\
462	0.854924196967879\\
464	0.856954278171127\\
466	0.858654346173847\\
468	0.860774430977239\\
470	0.862994519780791\\
472	0.864744589783591\\
474	0.866574662986519\\
476	0.86842473698948\\
478	0.870214808592344\\
480	0.8721248849954\\
482	0.873934957398296\\
484	0.875625025001\\
486	0.877345093803752\\
488	0.878935157406296\\
490	0.880615224608984\\
492	0.88227529101164\\
494	0.883905356214249\\
496	0.885375415016601\\
498	0.887005480219209\\
500	0.888575543021721\\
502	0.890295611824473\\
504	0.891895675827033\\
506	0.893395735829433\\
508	0.894935797431897\\
510	0.896505860234409\\
512	0.897885915436617\\
514	0.899435977439098\\
516	0.900976039041562\\
518	0.902316092643706\\
520	0.903626145045802\\
522	0.904896195847834\\
524	0.906376255050202\\
526	0.907566302652106\\
528	0.908886355454218\\
530	0.910146405856234\\
532	0.911496459858394\\
534	0.912646505860234\\
536	0.914056562262491\\
538	0.915476619064763\\
540	0.916566662666507\\
542	0.917856714268571\\
544	0.919206768270731\\
546	0.920416816672667\\
548	0.921556862274491\\
550	0.922536901476059\\
552	0.923586943477739\\
554	0.924706988279531\\
556	0.925857034281371\\
558	0.926797071882875\\
560	0.927807112284491\\
562	0.928747149885995\\
564	0.929877195087804\\
566	0.930757230289212\\
568	0.93163726549062\\
570	0.93253730149206\\
572	0.933447337893516\\
574	0.934377375095004\\
576	0.935217408696348\\
578	0.9361874474979\\
580	0.937077483099324\\
582	0.938097523900956\\
584	0.939007560302412\\
586	0.939917596703868\\
588	0.9406876275051\\
590	0.941557662306492\\
592	0.942497699907996\\
594	0.94323772950918\\
596	0.944047761910476\\
598	0.94473778951158\\
600	0.945517820712829\\
602	0.946297851914077\\
604	0.947057882315293\\
606	0.947707908316333\\
608	0.948487939517581\\
610	0.949267970718829\\
612	0.949867994719789\\
614	0.950808032321293\\
616	0.951558062322493\\
618	0.952298091923677\\
620	0.953018120724829\\
622	0.953478139125565\\
624	0.954248169926797\\
626	0.954928197127885\\
628	0.955598223928957\\
630	0.956238249529981\\
632	0.956818272730909\\
634	0.957548301932077\\
636	0.958158326333053\\
638	0.958758350334013\\
640	0.959328373134925\\
642	0.959988399535981\\
644	0.960558422336893\\
646	0.961188447537902\\
648	0.961658466338654\\
650	0.962098483939358\\
652	0.962578503140126\\
654	0.963108524340974\\
656	0.963608544341774\\
658	0.964158566342654\\
660	0.96461858474339\\
662	0.965178607144286\\
664	0.96571862874515\\
666	0.96611864474579\\
668	0.96676867074683\\
670	0.967188687547502\\
672	0.967798711948478\\
674	0.968308732349294\\
676	0.968848753950158\\
678	0.969138765550622\\
680	0.969478779151166\\
682	0.969848793951758\\
684	0.97036881475259\\
686	0.970778831153246\\
688	0.971208848353934\\
690	0.971628865154606\\
692	0.971998879955198\\
694	0.972398895955838\\
696	0.972798911956478\\
698	0.973208928357134\\
700	0.973598943957758\\
702	0.973958958358334\\
704	0.974308972358894\\
706	0.974658986359454\\
708	0.974998999959998\\
710	0.975409016360654\\
712	0.975729029161166\\
714	0.97606904276171\\
716	0.976489059562383\\
718	0.97671906876275\\
720	0.977039081563263\\
722	0.977289091563663\\
724	0.977609104364175\\
726	0.978019120764831\\
728	0.978269130765231\\
730	0.978539141565663\\
732	0.978789151566063\\
734	0.979099163966559\\
736	0.979399175967039\\
738	0.979699187967519\\
740	0.980079203168127\\
742	0.980339213568543\\
744	0.980599223968959\\
746	0.980929237169487\\
748	0.981139245569823\\
750	0.981359254370175\\
752	0.981639265570623\\
754	0.981929277171087\\
756	0.982209288371535\\
758	0.982519300772031\\
760	0.982729309172367\\
762	0.982939317572703\\
764	0.983219328773151\\
766	0.983499339973599\\
768	0.983789351574063\\
770	0.984129365174607\\
772	0.984339373574943\\
774	0.984499379975199\\
776	0.984689387575503\\
778	0.984869394775791\\
780	0.985079403176127\\
782	0.985299411976479\\
784	0.985529421176847\\
786	0.985749429977199\\
788	0.985889435577423\\
790	0.986039441577663\\
792	0.986229449177967\\
794	0.986349453978159\\
796	0.986629465178607\\
798	0.986829473178927\\
800	0.987019480779231\\
802	0.987159486379455\\
804	0.987369494779791\\
806	0.987539501580063\\
808	0.987749509980399\\
810	0.987909516380655\\
812	0.988059522380895\\
814	0.988189527581103\\
816	0.988389535581423\\
818	0.988549541981679\\
820	0.988679547181887\\
822	0.988879555182207\\
824	0.989049561982479\\
826	0.989259570382815\\
828	0.989509580383215\\
830	0.989649585983439\\
832	0.989809592383695\\
834	0.989929597183887\\
836	0.990059602384095\\
838	0.990179607184287\\
840	0.990289611584463\\
842	0.990389615584623\\
844	0.990489619584783\\
846	0.990619624784991\\
848	0.990749629985199\\
850	0.990909636385455\\
852	0.991049641985679\\
854	0.991169646785871\\
856	0.991289651586063\\
858	0.991419656786271\\
860	0.991519660786432\\
862	0.991629665186607\\
864	0.991729669186767\\
866	0.991859674386976\\
868	0.991969678787151\\
870	0.992049681987279\\
872	0.992149685987439\\
874	0.992259690387616\\
876	0.99239969598784\\
878	0.992539701588063\\
880	0.992659706388256\\
882	0.992789711588464\\
884	0.992879715188608\\
886	0.993009720388816\\
888	0.993079723188928\\
890	0.993169726789072\\
892	0.993259730389216\\
894	0.99329973198928\\
896	0.993319732789312\\
898	0.993429737189488\\
900	0.993539741589664\\
902	0.993629745189808\\
904	0.993709748389936\\
906	0.993819752790112\\
908	0.993919756790272\\
910	0.9939997599904\\
912	0.994089763590544\\
914	0.994189767590704\\
916	0.994269770790832\\
918	0.994329773190928\\
920	0.99439977599104\\
922	0.994489779591184\\
924	0.994559782391296\\
926	0.994629785191408\\
928	0.994709788391536\\
930	0.994809792391696\\
932	0.994889795591824\\
934	0.994969798791952\\
936	0.995039801592064\\
938	0.99514980599224\\
940	0.995219808792352\\
942	0.9952498099924\\
944	0.995359814392576\\
946	0.995389815592624\\
948	0.995469818792752\\
950	0.995529821192848\\
952	0.995579823192928\\
954	0.995619824792992\\
956	0.99569982799312\\
958	0.995769830793232\\
960	0.995859834393376\\
962	0.995929837193488\\
964	0.995989839593584\\
966	0.996039841593664\\
968	0.996089843593744\\
970	0.996119844793792\\
972	0.996179847193888\\
974	0.996279851194048\\
976	0.99634985399416\\
978	0.996379855194208\\
980	0.996429857194288\\
982	0.996469858794352\\
984	0.996509860394416\\
986	0.996559862394496\\
988	0.996589863594544\\
990	0.996669866794672\\
992	0.996729869194768\\
994	0.996829873194928\\
996	0.996859874394976\\
998	0.996879875195008\\
1000	0.99689987599504\\
1002	0.996969878795152\\
1004	1\\
};

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
2	0.000360007200144003\\
4	0.000560011200224004\\
6	0.000700014000280006\\
8	0.000730014600292006\\
10	0.000780015600312006\\
12	0.000840016800336007\\
14	0.000880017600352007\\
16	0.000880017600352007\\
18	0.000890017800356007\\
20	0.000910018200364007\\
22	0.000950019000380008\\
24	0.000970019400388008\\
26	0.000970019400388008\\
28	0.00100002000040001\\
30	0.00103002060041201\\
32	0.00112002240044801\\
34	0.00121002420048401\\
36	0.00130002600052001\\
38	0.00135002700054001\\
40	0.00150003000060001\\
42	0.00159003180063601\\
44	0.00170003400068001\\
46	0.00192003840076802\\
48	0.00217004340086802\\
50	0.00242004840096802\\
52	0.00264005280105602\\
54	0.00301006020120402\\
56	0.00345006900138003\\
58	0.00395007900158003\\
60	0.00455009100182004\\
62	0.00515010300206004\\
64	0.00580011600232005\\
66	0.00650013000260005\\
68	0.00738014760295206\\
70	0.00835016700334007\\
72	0.00934018680373607\\
74	0.0101102022040441\\
76	0.0110402208044161\\
78	0.0121002420048401\\
80	0.0133702674053481\\
82	0.0145402908058161\\
84	0.0159103182063641\\
86	0.0172503450069001\\
88	0.0188503770075402\\
90	0.0205304106082122\\
92	0.0222604452089042\\
94	0.0241704834096682\\
96	0.0261705234104682\\
98	0.0282305646112922\\
100	0.0302306046120922\\
102	0.0324006480129603\\
104	0.0348506970139403\\
106	0.0370807416148323\\
108	0.0392607852157043\\
110	0.0416608332166643\\
112	0.0445308906178124\\
114	0.0470509410188204\\
116	0.0498809976199524\\
118	0.0530710614212284\\
120	0.0562711254225085\\
122	0.0592811856237125\\
124	0.0623612472249445\\
126	0.0652513050261005\\
128	0.0686713734274686\\
130	0.0723314466289326\\
132	0.0754115082301646\\
134	0.0790215804316086\\
136	0.0824316486329727\\
138	0.0862417248344967\\
140	0.0900118002360047\\
142	0.0942918858377167\\
144	0.0980419608392168\\
146	0.101802036040721\\
148	0.105752115042301\\
150	0.109892197843957\\
152	0.114382287645753\\
154	0.118362367247345\\
156	0.122662453249065\\
158	0.126782535650713\\
160	0.131242624852497\\
162	0.135872717454349\\
164	0.139842796855937\\
166	0.144292885857717\\
168	0.149252985059701\\
170	0.153963079261585\\
172	0.158363167263345\\
174	0.162713254265085\\
176	0.167653353067061\\
178	0.172613452269045\\
180	0.177463549270985\\
182	0.182483649672993\\
184	0.187653753075061\\
186	0.192543850877018\\
188	0.197713954279086\\
190	0.20257405148103\\
192	0.207564151283026\\
194	0.212734254685094\\
196	0.217644352887058\\
198	0.222854457089142\\
200	0.22822456449129\\
202	0.233354667093342\\
204	0.23857477149543\\
206	0.243754875097502\\
208	0.249014980299606\\
210	0.253695073901478\\
212	0.258895177903558\\
214	0.264155283105662\\
216	0.269365387307746\\
218	0.274765495309906\\
220	0.279835596711934\\
222	0.285055701114022\\
224	0.28982579651593\\
226	0.295245904918098\\
228	0.300666013320266\\
230	0.306366127322546\\
232	0.311876237524751\\
234	0.317386347726955\\
236	0.322596451929039\\
238	0.328556571131423\\
240	0.333906678133563\\
242	0.339506790135803\\
244	0.344926898537971\\
246	0.350387007740155\\
248	0.355697113942279\\
250	0.361137222744455\\
252	0.366327326546531\\
254	0.371817436348727\\
256	0.376527530550611\\
258	0.381657633152663\\
260	0.386837736754735\\
262	0.392457849156983\\
264	0.397097941958839\\
266	0.402148042960859\\
268	0.407598151963039\\
270	0.413358267165343\\
272	0.418778375567511\\
274	0.423868477369547\\
276	0.428618572371447\\
278	0.433538670773415\\
280	0.438938778775576\\
282	0.443408868177364\\
284	0.448278965579312\\
286	0.452859057181144\\
288	0.457579151583032\\
290	0.462369247384948\\
292	0.46714934298686\\
294	0.472069441388828\\
296	0.476669533390668\\
298	0.481659633192664\\
300	0.485889717794356\\
302	0.490579811596232\\
304	0.495479909598192\\
306	0.500240004800096\\
308	0.504520090401808\\
310	0.509190183803676\\
312	0.513590271805436\\
314	0.518140362807256\\
316	0.522720454409088\\
318	0.526770535410708\\
320	0.531140622812456\\
322	0.535410708214164\\
324	0.539880797615952\\
326	0.5440008800176\\
328	0.548130962619252\\
330	0.552581051621032\\
332	0.55695113902278\\
334	0.561351227024541\\
336	0.565111302226045\\
338	0.569081381627633\\
340	0.573201464029281\\
342	0.577001540030801\\
344	0.580811616232325\\
346	0.585141702834057\\
348	0.589321786435729\\
350	0.593351867037341\\
352	0.597641952839057\\
354	0.601282025640513\\
356	0.605372107442149\\
358	0.609302186043721\\
360	0.613332266645333\\
362	0.617152343046861\\
364	0.620732414648293\\
366	0.624552491049821\\
368	0.628412568251365\\
370	0.632262645252905\\
372	0.635732714654293\\
374	0.639082781655633\\
376	0.642752855057101\\
378	0.646462929258585\\
380	0.649832996659933\\
382	0.653083061661233\\
384	0.656853137062741\\
386	0.660433208664173\\
388	0.663853277065541\\
390	0.666953339066781\\
392	0.670463409268185\\
394	0.673793475869517\\
396	0.677063541270825\\
398	0.680273605472109\\
400	0.683413668273365\\
402	0.687013740274806\\
404	0.69012380247605\\
406	0.693403868077362\\
408	0.69672393447869\\
410	0.69997399947999\\
412	0.70302406048121\\
414	0.706214124282486\\
416	0.709614192283846\\
418	0.712614252285046\\
420	0.715644312886258\\
422	0.718604372087442\\
424	0.721504430088602\\
426	0.724394487889758\\
428	0.727454549090982\\
430	0.730304606092122\\
432	0.733364667293346\\
434	0.736104722094442\\
436	0.738934778695574\\
438	0.741814836296726\\
440	0.744354887097742\\
442	0.746794935898718\\
444	0.749384987699754\\
446	0.752365047300946\\
448	0.754735094701894\\
450	0.75717514350287\\
452	0.759465189303786\\
454	0.761965239304786\\
456	0.76442528850577\\
458	0.767135342706854\\
460	0.769815396307926\\
462	0.77217544350887\\
464	0.774595491909838\\
466	0.777135542710854\\
468	0.779415588311766\\
470	0.781735634712694\\
472	0.784005680113602\\
474	0.786365727314546\\
476	0.788615772315446\\
478	0.79062581251625\\
480	0.792965859317186\\
482	0.795045900918018\\
484	0.79722594451889\\
486	0.799285985719714\\
488	0.801146022920458\\
490	0.803096061921238\\
492	0.805106102122042\\
494	0.807296145922918\\
496	0.809466189323786\\
498	0.811516230324607\\
500	0.813436268725375\\
502	0.815496309926198\\
504	0.817606352127043\\
506	0.819406388127763\\
508	0.821186423728475\\
510	0.823046460929219\\
512	0.824946498929979\\
514	0.826896537930759\\
516	0.828686573731475\\
518	0.830426608532171\\
520	0.832206644132883\\
522	0.833886677733555\\
524	0.835456709134183\\
526	0.837436748734975\\
528	0.839196783935679\\
530	0.840946818936379\\
532	0.842716854337087\\
534	0.844326886537731\\
536	0.846066921338427\\
538	0.847866957339147\\
540	0.849296985939719\\
542	0.850877017540351\\
544	0.852567051341027\\
546	0.854057081141623\\
548	0.855647112942259\\
550	0.857237144742895\\
552	0.858447168943379\\
554	0.859717194343887\\
556	0.861087221744435\\
558	0.862587251745035\\
560	0.863967279345587\\
562	0.865387307746155\\
564	0.866757335146703\\
566	0.868047360947219\\
568	0.869617392347847\\
570	0.871037420748415\\
572	0.872527450549011\\
574	0.873907478149563\\
576	0.875157503150063\\
578	0.876617532350647\\
580	0.877757555151103\\
582	0.879317586351727\\
584	0.880527610552211\\
586	0.881807636152723\\
588	0.882977659553191\\
590	0.884137682753655\\
592	0.885247704954099\\
594	0.886517730354607\\
596	0.887717754355087\\
598	0.888947778955579\\
600	0.890267805356107\\
602	0.891377827556551\\
604	0.892467849356987\\
606	0.893567871357427\\
608	0.894677893557871\\
610	0.895607912158243\\
612	0.896677933558671\\
614	0.897677953559071\\
616	0.898617972359447\\
618	0.899607992159843\\
620	0.900568011360227\\
622	0.901608032160643\\
624	0.902558051161023\\
626	0.903478069561391\\
628	0.904158083161663\\
630	0.905248104962099\\
632	0.906088121762435\\
634	0.907018140362807\\
636	0.907898157963159\\
638	0.908678173563471\\
640	0.909618192363847\\
642	0.910658213164263\\
644	0.911638232764655\\
646	0.912528250565011\\
648	0.913388267765355\\
650	0.914288285765715\\
652	0.915268305366107\\
654	0.916038320766415\\
656	0.917008340166803\\
658	0.917958359167183\\
660	0.918648372967459\\
662	0.919458389167783\\
664	0.920128402568051\\
666	0.920988419768395\\
668	0.921758435168703\\
670	0.922568451369027\\
672	0.923328466569331\\
674	0.924258485169703\\
676	0.925168503370067\\
678	0.925898517970359\\
680	0.926578531570631\\
682	0.927418548370967\\
684	0.928198563971279\\
686	0.928858577171543\\
688	0.929608592171843\\
690	0.930228604572091\\
692	0.930888617772355\\
694	0.931468629372587\\
696	0.932158643172863\\
698	0.932788655773115\\
700	0.933498669973399\\
702	0.934268685373707\\
704	0.934908698173963\\
706	0.935508710174203\\
708	0.936098721974439\\
710	0.936648732974659\\
712	0.937268745374907\\
714	0.937888757775155\\
716	0.938618772375448\\
718	0.939218784375688\\
720	0.93979879597592\\
722	0.940558811176224\\
724	0.941238824776496\\
726	0.941838836776736\\
728	0.942408848176964\\
730	0.942848856977139\\
732	0.943408868177364\\
734	0.943928878577572\\
736	0.944558891177824\\
738	0.945108902178044\\
740	0.945608912178244\\
742	0.94609892197844\\
744	0.946608932178644\\
746	0.947218944378888\\
748	0.947768955379108\\
750	0.9482489649793\\
752	0.9487489749795\\
754	0.949358987179744\\
756	0.94989899797996\\
758	0.95029900598012\\
760	0.950869017380348\\
762	0.951239024780496\\
764	0.951729034580692\\
766	0.952179043580872\\
768	0.952729054581092\\
770	0.953319066381328\\
772	0.953829076581532\\
774	0.954179083581672\\
776	0.954589091781836\\
778	0.955009100182004\\
780	0.955469109382188\\
782	0.955889117782356\\
784	0.956359127182544\\
786	0.956719134382688\\
788	0.957079141582832\\
790	0.957469149382988\\
792	0.95789915798316\\
794	0.958209164183284\\
796	0.95854917098342\\
798	0.958979179583592\\
800	0.95934918698374\\
802	0.959789195783916\\
804	0.96019920398408\\
806	0.960669213384268\\
808	0.961019220384408\\
810	0.96139922798456\\
812	0.961929238584772\\
814	0.962339246784936\\
816	0.9627492549851\\
818	0.963129262585252\\
820	0.963579271585432\\
822	0.963779275585512\\
824	0.964159283185664\\
826	0.964529290585812\\
828	0.964839296785936\\
830	0.96519930398608\\
832	0.965529310586212\\
834	0.96579931598632\\
836	0.966309326186524\\
838	0.966609332186644\\
840	0.966889337786756\\
842	0.967219344386888\\
844	0.967629352587052\\
846	0.96789935798716\\
848	0.968209364187284\\
850	0.968409368187364\\
852	0.968719374387488\\
854	0.969039380787616\\
856	0.969309386187724\\
858	0.969629392587852\\
860	0.969909398187964\\
862	0.970179403588072\\
864	0.970479409588192\\
866	0.970809416188324\\
868	0.971089421788436\\
870	0.97139942798856\\
872	0.971669433388668\\
874	0.97194943898878\\
876	0.97229944598892\\
878	0.972619452389048\\
880	0.97289945798916\\
882	0.973129462589252\\
884	0.97334946698934\\
886	0.973679473589472\\
888	0.973879477589552\\
890	0.97404948098962\\
892	0.974259485189704\\
894	0.974489489789796\\
896	0.974689493789876\\
898	0.974909498189964\\
900	0.97519950399008\\
902	0.975419508390168\\
904	0.975629512590252\\
906	0.97579951599032\\
908	0.976059521190424\\
910	0.976259525190504\\
912	0.976559531190624\\
914	0.976709534190684\\
916	0.976909538190764\\
918	0.977089541790836\\
920	0.977279545590912\\
922	0.977499549991\\
924	0.977679553591072\\
926	0.977919558391168\\
928	0.978069561391228\\
930	0.978289565791316\\
932	0.97844956899138\\
934	0.97864957299146\\
936	0.97879957599152\\
938	0.979009580191604\\
940	0.979289585791716\\
942	0.979479589591792\\
944	0.979689593791876\\
946	0.979819596391928\\
948	0.980079601592032\\
950	0.980329606592132\\
952	0.980559611192224\\
954	0.980769615392308\\
956	0.980869617392348\\
958	0.98109962199244\\
960	0.981229624592492\\
962	0.981389627792556\\
964	0.981459629192584\\
966	0.981609632192644\\
968	0.981689633792676\\
970	0.981859637192744\\
972	0.982059641192824\\
974	0.982229644592892\\
976	0.982369647392948\\
978	0.982479649592992\\
980	0.982659653193064\\
982	0.982869657393148\\
984	0.983039660793216\\
986	0.983239664793296\\
988	0.983379667593352\\
990	0.983539670793416\\
992	0.983679673593472\\
994	0.98389967799356\\
996	0.984059681193624\\
998	0.984219684393688\\
1000	0.984339686793736\\
1002	0.984459689193784\\
1004	1\\
};
\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
2	0.000550016500495015\\
4	0.000670020100603018\\
6	0.00073002190065702\\
8	0.000790023700711021\\
10	0.000820024600738022\\
12	0.000860025800774023\\
14	0.000860025800774023\\
16	0.000880026400792024\\
18	0.000890026700801024\\
20	0.000900027000810024\\
22	0.000960028800864026\\
24	0.000990029700891027\\
26	0.000990029700891027\\
28	0.00103003090092703\\
30	0.00105003150094503\\
32	0.00112003360100803\\
34	0.00122003660109803\\
36	0.00129003870116103\\
38	0.00138004140124204\\
40	0.00157004710141304\\
42	0.00169005070152105\\
44	0.00195005850175505\\
46	0.00226006780203406\\
48	0.00254007620228607\\
50	0.00293008790263708\\
52	0.00343010290308709\\
54	0.00398011940358211\\
56	0.00466013980419413\\
58	0.00540016200486015\\
60	0.00638019140574217\\
62	0.0072502175065252\\
64	0.00826024780743422\\
66	0.00925027750832525\\
68	0.0104003120093603\\
70	0.0116303489104673\\
72	0.0129003870116103\\
74	0.0144104323129694\\
76	0.0161104833144994\\
78	0.0176905307159215\\
80	0.0198105943178295\\
82	0.0217206516195486\\
84	0.0239507185215556\\
86	0.0260207806234187\\
88	0.0283208496254888\\
90	0.0308209246277388\\
92	0.0336810104303129\\
94	0.036441093232797\\
96	0.0393911817354521\\
98	0.0422012660379811\\
100	0.0453713611408342\\
102	0.0485214556436693\\
104	0.0518915567467024\\
106	0.0553016590497715\\
108	0.0591917757532726\\
110	0.0629218876566297\\
112	0.0669520085602568\\
114	0.0708921267638029\\
116	0.074762242867286\\
118	0.0788023640709221\\
120	0.0829024870746122\\
122	0.0874126223786714\\
124	0.0920027600828025\\
126	0.0965828974869246\\
128	0.101663049891497\\
130	0.106843205296159\\
132	0.111523345700371\\
134	0.116823504705141\\
136	0.121913657409722\\
138	0.127463823914717\\
140	0.132893986819605\\
142	0.138424152724582\\
144	0.143654309629289\\
146	0.149174475234257\\
148	0.154414632438973\\
150	0.160124803744112\\
152	0.165574967249017\\
154	0.171415142454274\\
156	0.177805334160025\\
158	0.183925517765533\\
160	0.190025700771023\\
162	0.196385891576747\\
164	0.202636079082372\\
166	0.208936268088043\\
168	0.214916447493425\\
170	0.221056631698951\\
172	0.227876836305089\\
174	0.234657039711191\\
176	0.241197235917078\\
178	0.247597427922838\\
180	0.254467634029021\\
182	0.261127833835015\\
184	0.267658029740892\\
186	0.274698240947228\\
188	0.281278438353151\\
190	0.287808634259028\\
192	0.294548836465094\\
194	0.301219036571097\\
196	0.307829234877046\\
198	0.31438943168295\\
200	0.32129963898917\\
202	0.327839835195056\\
204	0.334460033801014\\
206	0.341010230306909\\
208	0.348030440913227\\
210	0.354530635919078\\
212	0.361320839625189\\
214	0.368291048731462\\
216	0.375001250037501\\
218	0.381251437543126\\
220	0.387871636149084\\
222	0.394601838055142\\
224	0.401452043561307\\
226	0.408162244867346\\
228	0.414572437173115\\
230	0.42132263967919\\
232	0.427642829284879\\
234	0.433523005690171\\
236	0.440023200696021\\
238	0.446393391801754\\
240	0.452373571207136\\
242	0.458673760212806\\
244	0.464903947118414\\
246	0.470664119923598\\
248	0.477054311629349\\
250	0.482904487134614\\
252	0.48934468034041\\
254	0.495384861545846\\
256	0.501565046951409\\
258	0.507485224556737\\
260	0.513115393461804\\
262	0.51845555366661\\
264	0.524365730971929\\
266	0.530245907377221\\
268	0.535896076882306\\
270	0.541296238887167\\
272	0.547156414692441\\
274	0.552736582097463\\
276	0.558006740202206\\
278	0.563616908507255\\
280	0.569397081912457\\
282	0.574567237017111\\
284	0.579587387621629\\
286	0.585097552926588\\
288	0.590427712831385\\
290	0.595837875136254\\
292	0.601188035641069\\
294	0.606208186245587\\
296	0.611418342550276\\
298	0.616268488054642\\
300	0.621048631458944\\
302	0.626098782963489\\
304	0.631168935068052\\
306	0.635779073372201\\
308	0.640469214076422\\
310	0.645309359280778\\
312	0.649869496084883\\
314	0.654779643389302\\
316	0.659309779293379\\
318	0.664219926597798\\
320	0.669170075102253\\
322	0.673740212206366\\
324	0.678030340910227\\
326	0.682380471414142\\
328	0.687020610618319\\
330	0.691430742922288\\
332	0.695700871026131\\
334	0.699770993129794\\
336	0.703861115833475\\
338	0.708081242437273\\
340	0.712081362440873\\
342	0.71601148034441\\
344	0.719691590747722\\
346	0.723981719451584\\
348	0.727981839455184\\
350	0.731961958858766\\
352	0.73582207466224\\
354	0.739552186565597\\
356	0.743332299968999\\
358	0.74642239267178\\
360	0.749872496174885\\
362	0.753592607778233\\
364	0.757082712481374\\
366	0.760552816584498\\
368	0.763802914087423\\
370	0.76743302299069\\
372	0.770663119893597\\
374	0.774013220396612\\
376	0.777173315199456\\
378	0.780613418402552\\
380	0.783543506305189\\
382	0.786863605908177\\
384	0.790183705511165\\
386	0.79353380601418\\
388	0.796533896016881\\
390	0.799333980019401\\
392	0.80224406732202\\
394	0.805114153424603\\
396	0.807834235027051\\
398	0.810604318129544\\
400	0.812954388631659\\
402	0.815834475034251\\
404	0.818584557536726\\
406	0.821584647539426\\
408	0.82394471834155\\
410	0.826564796943908\\
412	0.829234877046311\\
414	0.831874956248687\\
416	0.834255027650829\\
418	0.836875106253188\\
420	0.839265177955339\\
422	0.841685250557517\\
424	0.844215326459794\\
426	0.846615398461954\\
428	0.848915467464024\\
430	0.851485544566337\\
432	0.853745612368371\\
434	0.85615568467054\\
436	0.858285748572457\\
438	0.860195805874176\\
440	0.862215866475994\\
442	0.864285928577857\\
444	0.866225986779603\\
446	0.868346050381511\\
448	0.870316109483285\\
450	0.872356170685121\\
452	0.874356230686921\\
454	0.876456293688811\\
456	0.878326349790494\\
458	0.88006640199206\\
460	0.881806454193626\\
462	0.883536506095183\\
464	0.885436563096893\\
466	0.887086612598378\\
468	0.888836665099953\\
470	0.890356710701321\\
472	0.89206676200286\\
474	0.89376681300439\\
476	0.895416862505875\\
478	0.897036911107333\\
480	0.898696960908827\\
482	0.900147004410132\\
484	0.901617048511455\\
486	0.903107093212796\\
488	0.904727141814254\\
490	0.906297188915667\\
492	0.907717231516945\\
494	0.909237277118314\\
496	0.910547316419493\\
498	0.911947358420753\\
500	0.913287398621959\\
502	0.914637439123174\\
504	0.915917477524326\\
506	0.917327519825595\\
508	0.918727561826855\\
510	0.919857595727872\\
512	0.920907627228817\\
514	0.922337670130104\\
516	0.92347770433113\\
518	0.924567737032111\\
520	0.925737772133164\\
522	0.926857805734172\\
524	0.928057841735252\\
526	0.929007870236107\\
528	0.930157904737142\\
530	0.931237937138114\\
532	0.93257797733932\\
534	0.933558006740202\\
536	0.934668040041201\\
538	0.935538066141984\\
540	0.936708101243037\\
542	0.93757812734382\\
544	0.938488154644639\\
546	0.939568187045611\\
548	0.940518215546466\\
550	0.941558246747402\\
552	0.942568277048311\\
554	0.943448303449103\\
556	0.944288328649859\\
558	0.945068352050561\\
560	0.945818374551237\\
562	0.946638399151975\\
564	0.947528425852776\\
566	0.948378451353541\\
568	0.949348480454414\\
570	0.950138504155125\\
572	0.95098852965589\\
574	0.951718551556547\\
576	0.952518575557267\\
578	0.953358600758023\\
580	0.954068622058662\\
582	0.954738642159265\\
584	0.95548866465994\\
586	0.956078682360471\\
588	0.956808704261128\\
590	0.957418722561677\\
592	0.958158744762343\\
594	0.958638759162775\\
596	0.959338780163405\\
598	0.959858795763873\\
600	0.960478814364431\\
602	0.961018830564917\\
604	0.961678850365511\\
606	0.96228886866606\\
608	0.962818884566537\\
610	0.963418902567077\\
612	0.963938918167545\\
614	0.964668940068202\\
616	0.965238957168715\\
618	0.965778973369201\\
620	0.966318989569687\\
622	0.966829004870146\\
624	0.967349020470614\\
626	0.967939038171145\\
628	0.968479054371631\\
630	0.969029070872126\\
632	0.96948908467254\\
634	0.969849095472864\\
636	0.97048911467344\\
638	0.970899126973809\\
640	0.971319139574187\\
642	0.971739152174565\\
644	0.972259167775033\\
646	0.972699180975429\\
648	0.973219196575897\\
650	0.973559206776203\\
652	0.973919217576527\\
654	0.974359230776923\\
656	0.974829244877346\\
658	0.975079252377571\\
660	0.975449263477904\\
662	0.975719271578147\\
664	0.976249287478624\\
666	0.976599297978939\\
668	0.977039311179335\\
670	0.977369321079632\\
672	0.977749332479974\\
674	0.978099342980289\\
676	0.978459353780613\\
678	0.978699360980829\\
680	0.979069372081162\\
682	0.979419382581477\\
684	0.979799393981819\\
686	0.980229406882206\\
688	0.980449413482404\\
690	0.980769423082692\\
692	0.981019430582918\\
694	0.981249437483125\\
696	0.981549446483394\\
698	0.981849455483665\\
700	0.982109463283898\\
702	0.982259467784034\\
704	0.982489474684241\\
706	0.982769483084493\\
708	0.982969489084673\\
710	0.983279498384952\\
712	0.983589507685231\\
714	0.983939518185546\\
716	0.984179525385762\\
718	0.984449533486005\\
720	0.98469954098623\\
722	0.984889546686401\\
724	0.985129553886617\\
726	0.985289558686761\\
728	0.985389561686851\\
730	0.985619568587058\\
732	0.985849575487265\\
734	0.9859995799874\\
736	0.986259587787634\\
738	0.986459593787814\\
740	0.986669600088003\\
742	0.98689960698821\\
744	0.987029610888327\\
746	0.987249617488525\\
748	0.987469624088723\\
750	0.987679630388912\\
752	0.987819634589038\\
754	0.988019640589218\\
756	0.988229646889407\\
758	0.988439653189596\\
760	0.988609658289749\\
762	0.988809664289929\\
764	0.988959668790064\\
766	0.989159674790244\\
768	0.989259677790334\\
770	0.989419682590478\\
772	0.989609688290649\\
774	0.989809694290829\\
776	0.989989699690991\\
778	0.990089702691081\\
780	0.990149704491135\\
782	0.99029970899127\\
784	0.990489714691441\\
786	0.990579717391522\\
788	0.990779723391702\\
790	0.99089972699181\\
792	0.991049731491945\\
794	0.99119973599208\\
796	0.991339740192206\\
798	0.991519745592368\\
800	0.991659749792494\\
802	0.99179975399262\\
804	0.99189975699271\\
806	0.992069762092863\\
808	0.992159764792944\\
810	0.992309769293079\\
812	0.992449773493205\\
814	0.992589777693331\\
816	0.992669780093403\\
818	0.992789783693511\\
820	0.992889786693601\\
822	0.993089792693781\\
824	0.993219796593898\\
826	0.993319799593988\\
828	0.993439803194096\\
830	0.993629808894267\\
832	0.993719811594348\\
834	0.993789813694411\\
836	0.993869816094483\\
838	0.9939998199946\\
840	0.994079822394672\\
842	0.994119823594708\\
844	0.99419982599478\\
846	0.994269828094843\\
848	0.994329829894897\\
850	0.99439983199496\\
852	0.994539836195086\\
854	0.994649839495185\\
856	0.994709841295239\\
858	0.994839845195356\\
860	0.994919847595428\\
862	0.995069852095563\\
864	0.995149854495635\\
866	0.995169855095653\\
868	0.995289858695761\\
870	0.995329859895797\\
872	0.995449863495905\\
874	0.99549986499595\\
876	0.995549866495995\\
878	0.995609868296049\\
880	0.995679870396112\\
882	0.995749872496175\\
884	0.995859875796274\\
886	0.995919877596328\\
888	0.996009880296409\\
890	0.996029880896427\\
892	0.996119883596508\\
894	0.996159884796544\\
896	0.996209886296589\\
898	0.996279888396652\\
900	0.99629988899667\\
902	0.996369891096733\\
904	0.996409892296769\\
906	0.996449893496805\\
908	0.996509895296859\\
910	0.996589897696931\\
912	0.996629898896967\\
914	0.996719901597048\\
916	0.996749902497075\\
918	0.996789903697111\\
920	0.996839905197156\\
922	0.996919907597228\\
924	0.996959908797264\\
926	0.997039911197336\\
928	0.997059911797354\\
930	0.997089912697381\\
932	0.997129913897417\\
934	0.997179915397462\\
936	0.997239917197516\\
938	0.997269918097543\\
940	0.99729991899757\\
942	0.997339920197606\\
944	0.997359920797624\\
946	0.997449923497705\\
948	0.997479924397732\\
950	0.997509925297759\\
952	0.997549926497795\\
954	0.997569927097813\\
956	0.997619928597858\\
958	0.997649929497885\\
960	0.997669930097903\\
962	0.997739932197966\\
964	0.997789933698011\\
966	0.997809934298029\\
968	0.997839935198056\\
970	0.997879936398092\\
972	0.997909937298119\\
974	0.997939938198146\\
976	0.9979999399982\\
978	0.998029940898227\\
980	0.99809994299829\\
982	0.998129943898317\\
984	0.998139944198326\\
986	0.998159944798344\\
988	0.998169945098353\\
990	0.998189945698371\\
992	0.998239947198416\\
994	0.998269948098443\\
996	0.998289948698461\\
998	0.998319949598488\\
1000	0.998339950198506\\
1002	0.998369951098533\\
1004	1\\
};

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
2	0.000490014700441013\\
4	0.000670020100603018\\
6	0.000760022800684021\\
8	0.000820024600738022\\
10	0.000850025500765023\\
12	0.000890026700801024\\
14	0.000910027300819025\\
16	0.000920027600828025\\
18	0.000920027600828025\\
20	0.000940028200846025\\
22	0.000940028200846025\\
24	0.000980029400882026\\
26	0.00100003000090003\\
28	0.00104003120093603\\
30	0.00110003300099003\\
32	0.00115003450103503\\
34	0.00122003660109803\\
36	0.00129003870116103\\
38	0.00144004320129604\\
40	0.00161004830144904\\
42	0.00181005430162905\\
44	0.00209006270188106\\
46	0.00236007080212406\\
48	0.00274008220246607\\
50	0.00323009690290709\\
52	0.0037401122033661\\
54	0.00414012420372611\\
56	0.00497014910447313\\
58	0.00572017160514815\\
60	0.00648019440583218\\
62	0.0074402232066962\\
64	0.00859025770773123\\
66	0.00973029190875726\\
68	0.0108503255097653\\
70	0.0121703651109533\\
72	0.0134304029120874\\
74	0.0151004530135904\\
76	0.0166404992149764\\
78	0.0183605508165245\\
80	0.0201206036181085\\
82	0.0220106603198096\\
84	0.0240507215216457\\
86	0.0265407962238867\\
88	0.0289908697260918\\
90	0.0316009480284409\\
92	0.0342310269308079\\
94	0.0371111133334\\
96	0.0401612048361451\\
98	0.0430212906387192\\
100	0.0463913917417523\\
102	0.0499014970449113\\
104	0.0532015960478814\\
106	0.0567717031510945\\
108	0.0608018240547216\\
110	0.0643719311579347\\
112	0.0684120523615708\\
114	0.072752182565477\\
116	0.0771423142694281\\
118	0.0812324369731092\\
120	0.0857825734772043\\
122	0.0902927087812634\\
124	0.0951628548856466\\
126	0.0999129973899217\\
128	0.104903147094413\\
130	0.11013330399912\\
132	0.115703471104133\\
134	0.121093632808984\\
136	0.126423792713781\\
138	0.131463943918318\\
140	0.137464123923718\\
142	0.143324299728992\\
144	0.149284478534356\\
146	0.155164654939648\\
148	0.161254837645129\\
150	0.167645029350881\\
152	0.173745212356371\\
154	0.179965398961969\\
156	0.186185585567567\\
158	0.192605778173345\\
160	0.199275978279348\\
162	0.205656169685091\\
164	0.212606378191346\\
166	0.219476584297529\\
168	0.22606678200346\\
170	0.23286698600958\\
172	0.239397181915457\\
174	0.246297388921668\\
176	0.253327599827995\\
178	0.259947798433953\\
180	0.266758002740082\\
182	0.273698210946328\\
184	0.2808884266528\\
186	0.28778863365901\\
188	0.29478884366531\\
190	0.30158904767143\\
192	0.308359250777523\\
194	0.315419462583878\\
196	0.322219666589998\\
198	0.328869866095983\\
200	0.335840075202256\\
202	0.342760282808484\\
204	0.34970049101473\\
206	0.356580697420923\\
208	0.363490904727142\\
210	0.37031110933328\\
212	0.377401322039661\\
214	0.38401152034561\\
216	0.390891726751803\\
218	0.398131943958319\\
220	0.40542216266488\\
222	0.411842355270658\\
224	0.418862565876976\\
226	0.425672770183106\\
228	0.432112963388902\\
230	0.439493184795544\\
232	0.446093382801484\\
234	0.452683580507415\\
236	0.459403782113463\\
238	0.46594397831935\\
240	0.472304169125074\\
242	0.478884366530996\\
244	0.485674570237107\\
246	0.49294478834365\\
248	0.498714961448843\\
250	0.504895146854406\\
252	0.510805324159725\\
254	0.516735502065062\\
256	0.523035691070732\\
258	0.529105873176195\\
260	0.53515605468164\\
262	0.541156234687041\\
264	0.547256417692531\\
266	0.553216596497895\\
268	0.559246777403322\\
270	0.565546966408992\\
272	0.571317139514185\\
274	0.57707731231937\\
276	0.582947488424653\\
278	0.588627658829765\\
280	0.594687840635219\\
282	0.600138004140124\\
284	0.605758172745182\\
286	0.611128333850016\\
288	0.616268488054642\\
290	0.621758652759583\\
292	0.627078812364371\\
294	0.632438973169195\\
296	0.638019140574217\\
298	0.6428892866786\\
300	0.648249447483425\\
302	0.653369601088033\\
304	0.658329749892497\\
306	0.663069892096763\\
308	0.668010040301209\\
310	0.673050191505745\\
312	0.677530325909777\\
314	0.682440473214196\\
316	0.686990609718292\\
318	0.691690750722522\\
320	0.696290888726662\\
322	0.700991029730892\\
324	0.705271158134744\\
326	0.709851295538866\\
328	0.714371431142934\\
330	0.719001570047101\\
332	0.723431702951088\\
334	0.727761832854986\\
336	0.731751952558577\\
338	0.735882076462294\\
340	0.739892196765903\\
342	0.743912317369521\\
344	0.747792433773013\\
346	0.751642549276478\\
348	0.755252657579727\\
350	0.758982769483085\\
352	0.763022890686721\\
354	0.766602998089943\\
356	0.770223106693201\\
358	0.773593207796234\\
360	0.776973309199276\\
362	0.780853425602768\\
364	0.784253527605828\\
366	0.78773363200896\\
368	0.791103733111993\\
370	0.794423832714981\\
372	0.797863935918078\\
374	0.801134034021021\\
376	0.803954118623559\\
378	0.807224216726502\\
380	0.810164304929148\\
382	0.812964388931668\\
384	0.815994479834395\\
386	0.818784563536906\\
388	0.821504645139354\\
390	0.824494734842045\\
392	0.827394821844655\\
394	0.830304909147274\\
396	0.833365000950029\\
398	0.835875076252288\\
400	0.838265147954439\\
402	0.840885226556797\\
404	0.843195295858876\\
406	0.845385361560847\\
408	0.847975439263178\\
410	0.850235507065212\\
412	0.852695580867426\\
414	0.854875646269388\\
416	0.85715571467144\\
418	0.859495784873546\\
420	0.861745852375571\\
422	0.864315929477884\\
424	0.86645599367981\\
426	0.868636059081772\\
428	0.871156134684041\\
430	0.87316619498585\\
432	0.875146254387632\\
434	0.877456323689711\\
436	0.879346380391412\\
438	0.881496444893347\\
440	0.883716511495345\\
442	0.885726571797154\\
444	0.887616628498855\\
446	0.889406682200466\\
448	0.891326739802194\\
450	0.893376801304039\\
452	0.895076852305569\\
454	0.896936908107243\\
456	0.898746962408872\\
458	0.900607018210546\\
460	0.902507075212256\\
462	0.904297128913867\\
464	0.905927177815334\\
466	0.907587227616829\\
468	0.909017270518116\\
470	0.910817324519736\\
472	0.912447373421203\\
474	0.913957418722562\\
476	0.915397461923858\\
478	0.916817504525136\\
480	0.918367551026531\\
482	0.919687590627719\\
484	0.920897626928808\\
486	0.922107663229897\\
488	0.923457703731112\\
490	0.924557736732102\\
492	0.925727771833155\\
494	0.927037811134334\\
496	0.928317849535486\\
498	0.929567887036611\\
500	0.930847925437763\\
502	0.931917957538726\\
504	0.933037991139734\\
506	0.934418032540976\\
508	0.93557806734202\\
510	0.936808104243127\\
512	0.937778133344\\
514	0.938788163644909\\
516	0.939708191245737\\
518	0.940788223646709\\
520	0.941898256947708\\
522	0.943058291748752\\
524	0.944018320549617\\
526	0.944948348450454\\
528	0.945928377851336\\
530	0.946858405752173\\
532	0.947898436953109\\
534	0.949008470254108\\
536	0.949768493054792\\
538	0.950728521855656\\
540	0.951558546756403\\
542	0.952278568357051\\
544	0.953038591157735\\
546	0.953928617858536\\
548	0.954818644559337\\
550	0.955468664059922\\
552	0.956138684160525\\
554	0.95698870966129\\
556	0.957778733362001\\
558	0.958448753462604\\
560	0.959198775963279\\
562	0.959918797563927\\
564	0.960768823064692\\
566	0.961368841065232\\
568	0.962108863265898\\
570	0.962908887266618\\
572	0.963598907967239\\
574	0.96418892566777\\
576	0.964808944268328\\
578	0.965458963768913\\
580	0.966048981469444\\
582	0.966638999169975\\
584	0.96728901867056\\
586	0.967959038771163\\
588	0.968499054971649\\
590	0.968979069372081\\
592	0.969599087972639\\
594	0.970119103573107\\
596	0.970679120373611\\
598	0.971219136574097\\
600	0.971759152774583\\
602	0.972269168075042\\
604	0.972769183075492\\
606	0.973169195075852\\
608	0.973669210076302\\
610	0.974219226576797\\
612	0.974699240977229\\
614	0.975139254177625\\
616	0.975609268278048\\
618	0.97608928267848\\
620	0.976509295278858\\
622	0.976899306979209\\
624	0.977299318979569\\
626	0.977639329179875\\
628	0.977979339380181\\
630	0.978399351980559\\
632	0.978759362780883\\
634	0.979219376581297\\
636	0.97948938468154\\
638	0.979829394881847\\
640	0.980169405082152\\
642	0.980559416782503\\
644	0.9808894266828\\
646	0.981199435983079\\
648	0.981509445283358\\
650	0.981769453083593\\
652	0.982109463283898\\
654	0.982419472584177\\
656	0.982739482184465\\
658	0.983049491484745\\
660	0.983329499884997\\
662	0.983609508285249\\
664	0.983859515785474\\
666	0.984169525085753\\
668	0.984389531685951\\
670	0.984739542186266\\
672	0.985049551486545\\
674	0.985359560786824\\
676	0.985629568887067\\
678	0.985929577887337\\
680	0.986229586887607\\
682	0.986489594687841\\
684	0.98669960098803\\
686	0.986929607888237\\
688	0.987239617188516\\
690	0.987419622588678\\
692	0.987689630688921\\
694	0.987939638189146\\
696	0.988189645689371\\
698	0.988309649289479\\
700	0.98849965498965\\
702	0.988759662789884\\
704	0.988959668790064\\
706	0.989179675390262\\
708	0.989379681390442\\
710	0.989479684390532\\
712	0.989669690090703\\
714	0.989869696090883\\
716	0.990109703291099\\
718	0.99029970899127\\
720	0.990489714691441\\
722	0.990689720691621\\
724	0.99079972399172\\
726	0.990929727891837\\
728	0.991149734492035\\
730	0.991319739592188\\
732	0.991469744092323\\
734	0.991719751592548\\
736	0.991929757892737\\
738	0.992129763892917\\
740	0.992209766292989\\
742	0.992309769293079\\
744	0.992509775293259\\
746	0.992659779793394\\
748	0.992809784293529\\
750	0.99289978699361\\
752	0.992989789693691\\
754	0.993139794193826\\
756	0.993269798093943\\
758	0.993319799593988\\
760	0.993389801694051\\
762	0.99349980499415\\
764	0.993619808594258\\
766	0.99369981099433\\
768	0.993859815794474\\
770	0.994019820594618\\
772	0.994169825094753\\
774	0.994249827494825\\
776	0.994349830494915\\
778	0.994389831694951\\
780	0.994559836795104\\
782	0.994629838895167\\
784	0.99469984099523\\
786	0.994769843095293\\
788	0.994869846095383\\
790	0.994939848195446\\
792	0.995049851495545\\
794	0.995159854795644\\
796	0.995219856595698\\
798	0.995369861095833\\
800	0.995449863495905\\
802	0.995479864395932\\
804	0.995569867096013\\
806	0.995719871596148\\
808	0.995769873096193\\
810	0.995859875796274\\
812	0.995949878496355\\
814	0.996019880596418\\
816	0.99609988299649\\
818	0.996189885696571\\
820	0.996309889296679\\
822	0.996419892596778\\
824	0.996479894396832\\
826	0.996549896496895\\
828	0.996619898596958\\
830	0.996679900397012\\
832	0.996759902797084\\
834	0.996839905197156\\
836	0.996869906097183\\
838	0.996929907897237\\
840	0.996989909697291\\
842	0.997019910597318\\
844	0.997079912397372\\
846	0.997109913297399\\
848	0.997209916297489\\
850	0.997229916897507\\
852	0.997249917497525\\
854	0.997249917497525\\
856	0.997319919597588\\
858	0.997359920797624\\
860	0.997379921397642\\
862	0.997419922597678\\
864	0.997469924097723\\
866	0.997539926197786\\
868	0.997619928597858\\
870	0.997649929497885\\
872	0.997679930397912\\
874	0.997729931897957\\
876	0.99779993399802\\
878	0.997839935198056\\
880	0.997869936098083\\
882	0.997909937298119\\
884	0.997959938798164\\
886	0.9979999399982\\
888	0.998049941498245\\
890	0.998049941498245\\
892	0.998069942098263\\
894	0.998109943298299\\
896	0.998169945098353\\
898	0.998209946298389\\
900	0.998239947198416\\
902	0.998269948098443\\
904	0.998279948398452\\
906	0.99829994899847\\
908	0.998319949598488\\
910	0.998349950498515\\
912	0.998369951098533\\
914	0.99839995199856\\
916	0.998419952598578\\
918	0.998429952898587\\
920	0.998459953798614\\
922	0.998469954098623\\
924	0.998479954398632\\
926	0.998509955298659\\
928	0.998549956498695\\
930	0.998589957698731\\
932	0.998629958898767\\
934	0.998639959198776\\
936	0.998649959498785\\
938	0.998689960698821\\
940	0.998719961598848\\
942	0.998759962798884\\
944	0.998789963698911\\
946	0.998829964898947\\
948	0.998849965498965\\
950	0.998849965498965\\
952	0.998879966398992\\
954	0.998889966699001\\
956	0.998919967599028\\
958	0.998939968199046\\
960	0.998959968799064\\
962	0.998969969099073\\
964	0.9989999699991\\
966	0.999019970599118\\
968	0.999019970599118\\
970	0.999029970899127\\
972	0.999039971199136\\
974	0.999059971799154\\
976	0.999079972399172\\
978	0.99909997299919\\
980	0.99909997299919\\
982	0.999119973599208\\
984	0.999149974499235\\
986	0.999159974799244\\
988	0.999159974799244\\
990	0.999169975099253\\
992	0.999179975399262\\
994	0.99919997599928\\
996	0.999209976299289\\
998	0.999219976599298\\
1000	0.999229976899307\\
1002	0.999229976899307\\
1004	1\\
};

\end{axis}
\end{tikzpicture}%


==> fig/mse_err2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=900,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{MSE}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=x,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
2	0.000410012300369011\\
4	0.000590017700531016\\
6	0.000690020700621019\\
8	0.000790023700711021\\
10	0.000830024900747022\\
12	0.000850025500765023\\
14	0.000860025800774023\\
16	0.000880026400792024\\
18	0.000920027600828025\\
20	0.000960028800864026\\
22	0.00100003000090003\\
24	0.00103003090092703\\
26	0.00106003180095403\\
28	0.00108003240097203\\
30	0.00114003420102603\\
32	0.00116003480104403\\
34	0.00123003690110703\\
36	0.00132003960118804\\
38	0.00143004290128704\\
40	0.00161004830144904\\
42	0.00178005340160205\\
44	0.00210006300189006\\
46	0.00237007110213306\\
48	0.00266007980239407\\
50	0.00299008970269108\\
52	0.00344010320309609\\
54	0.00400012000360011\\
56	0.00452013560406812\\
58	0.00514015420462614\\
60	0.00596017880536416\\
62	0.00678020340610218\\
64	0.00782023460703821\\
66	0.00893026790803724\\
68	0.0100003000090003\\
70	0.0112903387101613\\
72	0.0125803774113223\\
74	0.0142004260127804\\
76	0.0157804734142024\\
78	0.0175205256157685\\
80	0.0191605748172445\\
82	0.0210906327189816\\
84	0.0231606948208446\\
86	0.0253307599227977\\
88	0.0276308289248677\\
90	0.0300309009270278\\
92	0.0329309879296379\\
94	0.03561106833205\\
96	0.038251147534426\\
98	0.0412112363370901\\
100	0.0444213326399792\\
102	0.0477714331429943\\
104	0.0512615378461354\\
106	0.0549116473494205\\
108	0.0584517535526066\\
110	0.0623218696560897\\
112	0.0665019950598518\\
114	0.0705821174635239\\
116	0.075082252467574\\
118	0.0795823874716241\\
120	0.0836325089752693\\
122	0.0880626418792564\\
124	0.0927927837835135\\
126	0.0976229286878606\\
128	0.102453073592208\\
130	0.107503225096753\\
132	0.112863385901577\\
134	0.118093542806284\\
136	0.123403702111063\\
138	0.129053871616148\\
140	0.134084022520676\\
142	0.139854195625869\\
144	0.145214356430693\\
146	0.150634519035571\\
148	0.15634469034071\\
150	0.162184865545966\\
152	0.168365050951529\\
154	0.174495234857046\\
156	0.1805554166625\\
158	0.186715601468044\\
160	0.192775783273498\\
162	0.198965968979069\\
164	0.20506615198456\\
166	0.211376341290239\\
168	0.217726531795954\\
170	0.224296728901867\\
172	0.230506915207456\\
174	0.236987109613288\\
176	0.243517305519166\\
178	0.249817494524836\\
180	0.256657699730992\\
182	0.263947918437553\\
184	0.27017810534316\\
186	0.276958308749262\\
188	0.283858515755473\\
190	0.290868726061782\\
192	0.298008940268208\\
194	0.304499134974049\\
196	0.310829324879746\\
198	0.317389521685651\\
200	0.324149724491735\\
202	0.330789923697711\\
204	0.337850135504065\\
206	0.344730341910257\\
208	0.351230536916108\\
210	0.358100743022291\\
212	0.364580937428123\\
214	0.371531145934378\\
216	0.377931337940138\\
218	0.384471534146024\\
220	0.390851725551767\\
222	0.397301919057572\\
224	0.403882116463494\\
226	0.410102303069092\\
228	0.416732501975059\\
230	0.42312269368081\\
232	0.429842895286859\\
234	0.435943078292349\\
236	0.442163264897947\\
238	0.448203446103383\\
240	0.455073652209566\\
242	0.461323839715191\\
244	0.467924037721132\\
246	0.473904217126514\\
248	0.480224406732202\\
250	0.486364590937728\\
252	0.492424772743182\\
254	0.498584957548726\\
256	0.504945148354451\\
258	0.511045331359941\\
260	0.516665499964999\\
262	0.523245697370921\\
264	0.52905587167615\\
266	0.535296058881766\\
268	0.541036231086933\\
270	0.546426392791784\\
272	0.552306569197076\\
274	0.557846735402062\\
276	0.563556906707201\\
278	0.569487084612538\\
280	0.574957248717462\\
282	0.580657419722592\\
284	0.585907577227317\\
286	0.59147774433233\\
288	0.597227916837505\\
290	0.602508075242257\\
292	0.607728231846955\\
294	0.613098392951789\\
296	0.617938538156145\\
298	0.623518705561167\\
300	0.628768863065892\\
302	0.634109023270698\\
304	0.63858915767473\\
306	0.643369301079032\\
308	0.6479994399832\\
310	0.652969589087673\\
312	0.658369751092533\\
314	0.66319989599688\\
316	0.667680030400912\\
318	0.672610178305349\\
320	0.676920307609228\\
322	0.681190435713071\\
324	0.6851105533166\\
326	0.689740692220767\\
328	0.694470834125024\\
330	0.699080972429173\\
332	0.703431102933088\\
334	0.707751232536976\\
336	0.711921357640729\\
338	0.715881476444293\\
340	0.719831594947848\\
342	0.724091722751683\\
344	0.728231846955409\\
346	0.732271968159045\\
348	0.73612208366251\\
350	0.739452183565507\\
352	0.743492304769143\\
354	0.747502425072752\\
356	0.751092532775983\\
358	0.754702641079232\\
360	0.758362750882526\\
362	0.761722851685551\\
364	0.765282958488755\\
366	0.768703061091833\\
368	0.772263167895037\\
370	0.775453263597908\\
372	0.778713361400842\\
374	0.78213346400392\\
376	0.785443563306899\\
378	0.788783663509905\\
380	0.791943758312749\\
382	0.795163854915647\\
384	0.798323949718492\\
386	0.801224036721102\\
388	0.804034121023631\\
390	0.806804204126124\\
392	0.809504285128554\\
394	0.812524375731272\\
396	0.815524465733972\\
398	0.81824454733642\\
400	0.821024630738922\\
402	0.823804714141424\\
404	0.826374791243737\\
406	0.829054871646149\\
408	0.831604948148444\\
410	0.834175025250757\\
412	0.836635099052972\\
414	0.839405182155465\\
416	0.841835255057652\\
418	0.844405332159965\\
420	0.84695540866226\\
422	0.849385481564447\\
424	0.851675550266508\\
426	0.854025620768623\\
428	0.856235687070612\\
430	0.85865575967279\\
432	0.860705821174635\\
434	0.863145894376831\\
436	0.865275958278748\\
438	0.867226016780503\\
440	0.869416082482474\\
442	0.871726151784553\\
444	0.873536206086183\\
446	0.875306259187776\\
448	0.877276318289549\\
450	0.879116373491205\\
452	0.881076432292969\\
454	0.883136494094823\\
456	0.884896546896407\\
458	0.886856605698171\\
460	0.888486654599638\\
462	0.890246707401222\\
464	0.891886756602698\\
466	0.89356680700421\\
468	0.895376861305839\\
470	0.897046911407342\\
472	0.898756962708881\\
474	0.900407012210366\\
476	0.901897056911707\\
478	0.903717111513345\\
480	0.905427162814884\\
482	0.906997209916298\\
484	0.908647259417783\\
486	0.910117303519106\\
488	0.911407342220267\\
490	0.9127773833215\\
492	0.914287428622859\\
494	0.915647469424083\\
496	0.91697750932528\\
498	0.918347550426513\\
500	0.919627588827665\\
502	0.921137634129024\\
504	0.922337670130104\\
506	0.923507705231157\\
508	0.924957748732462\\
510	0.926057781733452\\
512	0.927117813534406\\
514	0.928307849235477\\
516	0.929707891236737\\
518	0.930997929937898\\
520	0.932027960838825\\
522	0.933197995939878\\
524	0.93457803734112\\
526	0.935698070942128\\
528	0.936738102143064\\
530	0.937748132443973\\
532	0.938768163044891\\
534	0.939938198145944\\
536	0.940918227546826\\
538	0.941858255747672\\
540	0.942858285748572\\
542	0.943958318749562\\
544	0.944968349050472\\
546	0.945858375751273\\
548	0.946768403052092\\
550	0.947598427952839\\
552	0.948458453753613\\
554	0.949458483754513\\
556	0.95038851165535\\
558	0.951328539856196\\
560	0.952258567757033\\
562	0.953048591457744\\
564	0.953898616958509\\
566	0.954758642759283\\
568	0.955618668560057\\
570	0.95648869466084\\
572	0.957148714461434\\
574	0.957838735162055\\
576	0.958638759162775\\
578	0.959508785263558\\
580	0.960168805064152\\
582	0.960798823964719\\
584	0.961458843765313\\
586	0.962028860865826\\
588	0.962678880366411\\
590	0.96338890166705\\
592	0.963978919367581\\
594	0.964568937068112\\
596	0.965208956268688\\
598	0.965858975769273\\
600	0.966418992569777\\
602	0.966969009070272\\
604	0.967549026470794\\
606	0.968069042071262\\
608	0.968639059171775\\
610	0.96918907567227\\
612	0.969649089472684\\
614	0.970159104773143\\
616	0.970599117973539\\
618	0.971209136274088\\
620	0.971729151874556\\
622	0.972159164774943\\
624	0.972649179475384\\
626	0.973129193875816\\
628	0.97348920467614\\
630	0.973879216376491\\
632	0.974419232576977\\
634	0.974839245177355\\
636	0.975259257777733\\
638	0.975749272478174\\
640	0.976069282078462\\
642	0.976459293778813\\
644	0.976799303979119\\
646	0.97718931567947\\
648	0.977559326779803\\
650	0.977969339080172\\
652	0.97828934868046\\
654	0.978599357980739\\
656	0.978929367881036\\
658	0.979239377181315\\
660	0.979579387381621\\
662	0.979879396381891\\
664	0.980279408382251\\
666	0.980759422782683\\
668	0.981209436283089\\
670	0.981519445583367\\
672	0.981819454583638\\
674	0.982179465383962\\
676	0.982519475584268\\
678	0.982879486384592\\
680	0.983119493584808\\
682	0.983519505585168\\
684	0.983919517585528\\
686	0.984139524185726\\
688	0.984359530785924\\
690	0.984639539186176\\
692	0.984869546086383\\
694	0.985139554186626\\
696	0.985359560786824\\
698	0.985659569787094\\
700	0.985809574287229\\
702	0.985989579687391\\
704	0.986249587487625\\
706	0.986429592887787\\
708	0.986689600688021\\
710	0.986869606088183\\
712	0.987189615688471\\
714	0.987429622888687\\
716	0.987649629488885\\
718	0.987869636089083\\
720	0.988069642089263\\
722	0.988329649889497\\
724	0.988509655289659\\
726	0.988749662489875\\
728	0.988949668490055\\
730	0.989139674190226\\
732	0.989349680490415\\
734	0.989559686790604\\
736	0.989809694290829\\
738	0.989929697890937\\
740	0.990089702691081\\
742	0.990259707791234\\
744	0.990369711091333\\
746	0.990569717091513\\
748	0.990729721891657\\
750	0.990889726691801\\
752	0.991059731791954\\
754	0.991249737492125\\
756	0.991359740792224\\
758	0.99149974499235\\
760	0.991619748592458\\
762	0.991819754592638\\
764	0.991949758492755\\
766	0.992109763292899\\
768	0.992239767193016\\
770	0.992379771393142\\
772	0.992519775593268\\
774	0.992659779793394\\
776	0.992749782493475\\
778	0.992859785793574\\
780	0.992959788793664\\
782	0.993019790593718\\
784	0.993119793593808\\
786	0.993209796293889\\
788	0.993359800794024\\
790	0.993429802894087\\
792	0.993579807394222\\
794	0.99369981099433\\
796	0.993809814294429\\
798	0.99389981699451\\
800	0.993969819094573\\
802	0.994019820594618\\
804	0.994129823894717\\
806	0.994209826294789\\
808	0.994319829594888\\
810	0.994409832294969\\
812	0.994489834695041\\
814	0.994609838295149\\
816	0.994689840695221\\
818	0.994749842495275\\
820	0.994819844595338\\
822	0.994919847595428\\
824	0.994979849395482\\
826	0.995049851495545\\
828	0.995169855095653\\
830	0.995279858395752\\
832	0.995329859895797\\
834	0.995409862295869\\
836	0.99549986499595\\
838	0.995549866495995\\
840	0.995609868296049\\
842	0.99569987099613\\
844	0.995739872196166\\
846	0.995769873096193\\
848	0.99579987399622\\
850	0.995889876696301\\
852	0.995939878196346\\
854	0.995959878796364\\
856	0.995979879396382\\
858	0.996029880896427\\
860	0.996089882696481\\
862	0.996109883296499\\
864	0.996209886296589\\
866	0.996239887196616\\
868	0.996269888096643\\
870	0.996309889296679\\
872	0.996349890496715\\
874	0.99639989199676\\
876	0.996489894696841\\
878	0.996559896796904\\
880	0.996579897396922\\
882	0.99659989799694\\
884	0.996689900697021\\
886	0.996719901597048\\
888	0.996789903697111\\
890	0.996859905797174\\
892	0.996939908197246\\
894	0.996969909097273\\
896	0.9969999099973\\
898	0.997109913297399\\
900	0.997139914197426\\
902	0.997179915397462\\
904	0.997259917797534\\
906	0.997309919297579\\
908	0.997359920797624\\
910	0.997409922297669\\
912	0.997429922897687\\
914	0.997469924097723\\
916	0.997509925297759\\
918	0.997579927397822\\
920	0.997609928297849\\
922	0.997619928597858\\
924	0.997689930697921\\
926	0.99769993099793\\
928	0.997719931597948\\
930	0.997809934298029\\
932	0.997879936398092\\
934	0.99789993699811\\
936	0.997919937598128\\
938	0.997969939098173\\
940	0.9979999399982\\
942	0.998059941798254\\
944	0.99809994299829\\
946	0.998139944198326\\
948	0.998169945098353\\
950	0.998189945698371\\
952	0.998219946598398\\
954	0.998229946898407\\
956	0.998249947498425\\
958	0.99829994899847\\
960	0.998329949898497\\
962	0.998359950798524\\
964	0.998389951698551\\
966	0.998409952298569\\
968	0.998409952298569\\
970	0.998419952598578\\
972	0.998419952598578\\
974	0.998429952898587\\
976	0.998479954398632\\
978	0.998489954698641\\
980	0.99849995499865\\
982	0.998509955298659\\
984	0.998519955598668\\
986	0.998559956798704\\
988	0.998589957698731\\
990	0.998609958298749\\
992	0.998629958898767\\
994	0.998679960398812\\
996	0.99869996099883\\
998	0.998739962198866\\
1000	0.998759962798884\\
1002	0.998779963398902\\
1004	1\\
};

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
2	0.000410016400656026\\
4	0.000580023200928037\\
6	0.000680027201088044\\
8	0.000770030801232049\\
10	0.000820032801312052\\
12	0.000840033601344054\\
14	0.000850034001360054\\
16	0.000870034801392056\\
18	0.000880035201408056\\
20	0.000920036801472059\\
22	0.00093003720148806\\
24	0.000950038001520061\\
26	0.000980039201568063\\
28	0.00102004080163207\\
30	0.00103004120164807\\
32	0.00105004200168007\\
34	0.00108004320172807\\
36	0.00110004400176007\\
38	0.00114004560182407\\
40	0.00119004760190408\\
42	0.00124004960198408\\
44	0.00130005200208008\\
46	0.00136005440217609\\
48	0.0015000600024001\\
50	0.0015900636025441\\
52	0.00174006960278411\\
54	0.00195007800312012\\
56	0.00204008160326413\\
58	0.00232009280371215\\
60	0.00259010360414417\\
62	0.00292011680467219\\
64	0.0032001280051202\\
66	0.00354014160566423\\
68	0.00385015400616025\\
70	0.00435017400696028\\
72	0.00486019440777631\\
74	0.00529021160846434\\
76	0.00584023360934437\\
78	0.0062802512100484\\
80	0.00691027641105644\\
82	0.00752030081203248\\
84	0.00814032561302452\\
86	0.00880035201408056\\
88	0.00962038481539262\\
90	0.0104204168166727\\
92	0.0112604504180167\\
94	0.0120504820192808\\
96	0.0128805152206088\\
98	0.0137305492219689\\
100	0.014960598423937\\
102	0.016080643225729\\
104	0.0175507020280811\\
106	0.0187007480299212\\
108	0.0199107964318573\\
110	0.0211708468338734\\
112	0.0226509060362414\\
114	0.0241509660386415\\
116	0.0258410336413457\\
118	0.0273210928437137\\
120	0.0289911596463859\\
122	0.03068122724909\\
124	0.0323812952518101\\
126	0.0342713708548342\\
128	0.0361014440577623\\
130	0.0380015200608024\\
132	0.0401416056642266\\
134	0.0420016800672027\\
136	0.0437617504700188\\
138	0.0457218288731549\\
140	0.0479919196767871\\
142	0.0501020040801632\\
144	0.0524520980839234\\
146	0.0546521860874435\\
148	0.0571822872914917\\
150	0.0593923756950278\\
152	0.061872474898996\\
154	0.0645825833033321\\
156	0.0673426937077483\\
158	0.0699227969118765\\
160	0.0726929077163087\\
162	0.0757130285211408\\
164	0.078393135725429\\
166	0.0809232369294772\\
168	0.0838833553342134\\
170	0.0867334693387735\\
172	0.0897535901436057\\
174	0.0924036961478459\\
176	0.0952938117524701\\
178	0.0985039401576063\\
180	0.101644065762631\\
182	0.104504180167207\\
184	0.107584303372135\\
186	0.110824432977319\\
188	0.113964558582343\\
190	0.117234689387576\\
192	0.120364814592584\\
194	0.123964958598344\\
196	0.127315092603704\\
198	0.130705228209128\\
200	0.133965358614345\\
202	0.137085483419337\\
204	0.140555622224889\\
206	0.143905756230249\\
208	0.147375895035801\\
210	0.15080603224129\\
212	0.154396175847034\\
214	0.157616304652186\\
216	0.161236449457978\\
218	0.164816592663707\\
220	0.168516740669627\\
222	0.171906876275051\\
224	0.175327013080523\\
226	0.179137165486619\\
228	0.182667306692268\\
230	0.186327453098124\\
232	0.18948757950318\\
234	0.193407736309452\\
236	0.197277891115645\\
238	0.201168046721869\\
240	0.204818192727709\\
242	0.208558342333693\\
244	0.21226849073963\\
246	0.216108644345774\\
248	0.219938797551902\\
250	0.223438937557502\\
252	0.227159086363455\\
254	0.230919236769471\\
256	0.234709388375535\\
258	0.238629545181807\\
260	0.242559702388096\\
262	0.24634985399416\\
264	0.25005000200008\\
266	0.254090163606544\\
268	0.258090323612945\\
270	0.262020480819233\\
272	0.265830633225329\\
274	0.269780791231649\\
276	0.273590943637745\\
278	0.277311092443698\\
280	0.281201248049922\\
282	0.285201408056322\\
284	0.288851554062163\\
286	0.292681707268291\\
288	0.296651866074643\\
290	0.300212008480339\\
292	0.303882155286211\\
294	0.307492299691988\\
296	0.311142445697828\\
298	0.314932597303892\\
300	0.318792751710068\\
302	0.322292891715669\\
304	0.326423056922277\\
306	0.330293211728469\\
308	0.334043361734469\\
310	0.33789351574063\\
312	0.341653666146646\\
314	0.345473818952758\\
316	0.349403976159046\\
318	0.353064122564903\\
320	0.356944277771111\\
322	0.360694427777111\\
324	0.364464578583143\\
326	0.3683747349894\\
328	0.37172486899476\\
330	0.375605024200968\\
332	0.379055162206488\\
334	0.382765310612424\\
336	0.386445457818313\\
338	0.390155606224249\\
340	0.394025761030441\\
342	0.397475899035961\\
344	0.400766030641226\\
346	0.404146165846634\\
348	0.408026321052842\\
350	0.411636465458618\\
352	0.415386615464619\\
354	0.419156766270651\\
356	0.422616904676187\\
358	0.426457058282331\\
360	0.430317212688508\\
362	0.433957358294332\\
364	0.4376875075003\\
366	0.44138765550622\\
368	0.445047801912076\\
370	0.448567942717709\\
372	0.452288091523661\\
374	0.456228249129965\\
376	0.459818392735709\\
378	0.463208528341134\\
380	0.46651866074643\\
382	0.469738789551582\\
384	0.473208928357134\\
386	0.476439057562302\\
388	0.479809192367695\\
390	0.483139325573023\\
392	0.486849473978959\\
394	0.489929597183887\\
396	0.493309732389296\\
398	0.496619864794592\\
400	0.500160006400256\\
402	0.503340133605344\\
404	0.506720268810752\\
406	0.510090403616145\\
408	0.512930517220689\\
410	0.516290651626065\\
412	0.519700788031521\\
414	0.523190927637106\\
416	0.526521060842434\\
418	0.53003120124805\\
420	0.532961318452738\\
422	0.535711428457138\\
424	0.539001560062403\\
426	0.542051682067283\\
428	0.545141805672227\\
430	0.548191927677107\\
432	0.551512060482419\\
434	0.554562182487299\\
436	0.55761230449218\\
438	0.560342413696548\\
440	0.563302532101284\\
442	0.566122644905796\\
444	0.569172766910676\\
446	0.572042881715269\\
448	0.575063002520101\\
450	0.577733109324373\\
452	0.580563222528901\\
454	0.583313332533301\\
456	0.585883435337413\\
458	0.58889355574223\\
460	0.591733669346774\\
462	0.594433777351094\\
464	0.597273890955638\\
466	0.59989399575983\\
468	0.602524100964039\\
470	0.605114204568183\\
472	0.607784311372455\\
474	0.610314412576503\\
476	0.613004520180807\\
478	0.615864634585383\\
480	0.618464738589544\\
482	0.621014840593624\\
484	0.624014960598424\\
486	0.626765070602824\\
488	0.629255170206808\\
490	0.631665266610664\\
492	0.634245369814793\\
494	0.636695467818713\\
496	0.639155566222649\\
498	0.641745669826793\\
500	0.644295771830873\\
502	0.646625865034601\\
504	0.649135965438618\\
506	0.65140605624225\\
508	0.653816152646106\\
510	0.655946237849514\\
512	0.658236329453178\\
514	0.660596423856954\\
516	0.663146525861034\\
518	0.665456618264731\\
520	0.667626705068203\\
522	0.670016800672027\\
524	0.672416896675867\\
526	0.674736989479579\\
528	0.677137085483419\\
530	0.679447177887116\\
532	0.68153726149046\\
534	0.683917356694268\\
536	0.6861874474979\\
538	0.688497539901596\\
540	0.690607624304972\\
542	0.692997719908796\\
544	0.695277811112444\\
546	0.697367894715789\\
548	0.699447977919117\\
550	0.701438057522301\\
552	0.703598143925757\\
554	0.705638225529021\\
556	0.707648305932237\\
558	0.709708388335533\\
560	0.711738469538782\\
562	0.713938557542302\\
564	0.715838633545342\\
566	0.717958718348734\\
568	0.719858794351774\\
570	0.721748869954798\\
572	0.723778951158046\\
574	0.725489019560782\\
576	0.727679107164287\\
578	0.729289171566863\\
580	0.731249249969999\\
582	0.733109324372975\\
584	0.734939397575903\\
586	0.736919476779071\\
588	0.738689547581903\\
590	0.740519620784831\\
592	0.742329693187727\\
594	0.744189767590704\\
596	0.74584983399336\\
598	0.747429897195888\\
600	0.748979959198368\\
602	0.7507500300012\\
604	0.752520100804032\\
606	0.754160166406656\\
608	0.75595023800952\\
610	0.757760310412417\\
612	0.759460378415137\\
614	0.761130445217809\\
616	0.762830513220529\\
618	0.764520580823233\\
620	0.766070642825713\\
622	0.767740709628385\\
624	0.769140765630625\\
626	0.770760830433217\\
628	0.772240889635585\\
630	0.774110964438578\\
632	0.775751030041202\\
634	0.777151086043442\\
636	0.77863114524581\\
638	0.779961198447938\\
640	0.781451258050322\\
642	0.782751310052402\\
644	0.784251370054802\\
646	0.785721428857154\\
648	0.787121484859394\\
650	0.788621544861794\\
652	0.789951598063923\\
654	0.791511660466419\\
656	0.792831713268531\\
658	0.794261770470819\\
660	0.795661826473059\\
662	0.797121884875395\\
664	0.798601944077763\\
666	0.799901996079843\\
668	0.801232049281971\\
670	0.802662106484259\\
672	0.803882155286211\\
674	0.805192207688308\\
676	0.806452258090324\\
678	0.807772310892436\\
680	0.809042361694468\\
682	0.810432417296692\\
684	0.811472458898356\\
686	0.812832513300532\\
688	0.8138125525021\\
690	0.81516260650426\\
692	0.81651266050642\\
694	0.817692707708308\\
696	0.818922756910276\\
698	0.820042801712068\\
700	0.821092843713749\\
702	0.822162886515461\\
704	0.823362934517381\\
706	0.824622984919397\\
708	0.825693027721109\\
710	0.826903076123045\\
712	0.828133125325013\\
714	0.829433177327093\\
716	0.830453218128725\\
718	0.831573262930517\\
720	0.832603304132165\\
722	0.833653346133845\\
724	0.834623384935397\\
726	0.835653426137046\\
728	0.83659346373855\\
730	0.837973518940758\\
732	0.83914356574263\\
734	0.84029361174447\\
736	0.841373654946198\\
738	0.842353694147766\\
740	0.843533741349654\\
742	0.844563782551302\\
744	0.845613824552982\\
746	0.84649385975439\\
748	0.847563902556102\\
750	0.848573942957718\\
752	0.849703988159526\\
754	0.85054402176087\\
756	0.851574062962518\\
758	0.852704108164327\\
760	0.853754150166007\\
762	0.854784191367655\\
764	0.855684227369095\\
766	0.856714268570743\\
768	0.857814312572503\\
770	0.858724348973959\\
772	0.859844393775751\\
774	0.860894435777431\\
776	0.861774470978839\\
778	0.862754510180407\\
780	0.863644545781831\\
782	0.864574582983319\\
784	0.865364614584583\\
786	0.866264650586023\\
788	0.867184687387496\\
790	0.867934717388696\\
792	0.868734749389976\\
794	0.86942477699108\\
796	0.870384815392616\\
798	0.871194847793912\\
800	0.872164886595464\\
802	0.87292491699668\\
804	0.87367494699788\\
806	0.874554982199288\\
808	0.875255010200408\\
810	0.87602504100164\\
812	0.877005080203208\\
814	0.877985119404776\\
816	0.878755150206008\\
818	0.879705188207528\\
820	0.880455218208728\\
822	0.88127525101004\\
824	0.882005280211208\\
826	0.88277531101244\\
828	0.883575343013721\\
830	0.884335373414937\\
832	0.885095403816153\\
834	0.885755430217209\\
836	0.886505460218409\\
838	0.887195487819513\\
840	0.887915516620665\\
842	0.888735549421977\\
844	0.889525581023241\\
846	0.890235609424377\\
848	0.891025641025641\\
850	0.891795671826873\\
852	0.892465698627945\\
854	0.893095723828953\\
856	0.893865754630185\\
858	0.894555782231289\\
860	0.895375815032601\\
862	0.896115844633785\\
864	0.896635865434617\\
866	0.897275891035641\\
868	0.898005920236809\\
870	0.898705948237929\\
872	0.89955598223929\\
874	0.900166006640266\\
876	0.900976039041562\\
878	0.90160606424257\\
880	0.902366094643786\\
882	0.903066122644906\\
884	0.903626145045802\\
886	0.904236169446778\\
888	0.904836193447738\\
890	0.905446217848714\\
892	0.906036241449658\\
894	0.906646265850634\\
896	0.907246289851594\\
898	0.907816312652506\\
900	0.908376335053402\\
902	0.909086363454538\\
904	0.909616384655386\\
906	0.910276411056442\\
908	0.910866434657386\\
910	0.911696467858714\\
912	0.912276491059642\\
914	0.91285651426057\\
916	0.913466538661546\\
918	0.913946557862314\\
920	0.914436577463098\\
922	0.914896595863835\\
924	0.915426617064683\\
926	0.915996639865595\\
928	0.916526661066443\\
930	0.917006680267211\\
932	0.917686707468299\\
934	0.918176727069083\\
936	0.918676747069883\\
938	0.919136765470619\\
940	0.919556782271291\\
942	0.920056802272091\\
944	0.920616824672987\\
946	0.921046841873675\\
948	0.921536861474459\\
950	0.921946877875115\\
952	0.922506900276011\\
954	0.923036921476859\\
956	0.923436937477499\\
958	0.923956958278331\\
960	0.924446977879115\\
962	0.925027001080043\\
964	0.925527021080843\\
966	0.925957038281531\\
968	0.926437057482299\\
970	0.926937077483099\\
972	0.927197087883515\\
974	0.927697107884315\\
976	0.928167126685067\\
978	0.928627145085803\\
980	0.929067162686507\\
982	0.92953718148726\\
984	0.929977199087964\\
986	0.930507220288811\\
988	0.930917236689468\\
990	0.931297251890076\\
992	0.931817272690908\\
994	0.932367294691788\\
996	0.932767310692428\\
998	0.933177327093084\\
1000	0.933567342693708\\
1002	0.933917356694268\\
1004	1\\
};
% \addlegendentry{Avg (an.)}

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
2	0.000380019000950047\\
4	0.00056002800140007\\
6	0.000650032501625081\\
8	0.000760038001900095\\
10	0.000810040502025101\\
12	0.000830041502075104\\
14	0.000840042002100105\\
16	0.000860043002150107\\
18	0.000870043502175109\\
20	0.000910045502275114\\
22	0.000940047002350118\\
24	0.000950047502375119\\
26	0.000970048502425121\\
28	0.00101005050252513\\
30	0.00110005500275014\\
32	0.00116005800290015\\
34	0.00120006000300015\\
36	0.00129006450322516\\
38	0.00139006950347517\\
40	0.00153007650382519\\
42	0.00175008750437522\\
44	0.00193009650482524\\
46	0.00217010850542527\\
48	0.0024301215060753\\
50	0.00278013900695035\\
52	0.0031801590079504\\
54	0.00368018400920046\\
56	0.00416020801040052\\
58	0.00467023351167558\\
60	0.00546027301365068\\
62	0.00624031201560078\\
64	0.00713035651782589\\
66	0.00812040602030101\\
68	0.00904045202260113\\
70	0.0101605080254013\\
72	0.0113305665283264\\
74	0.0128006400320016\\
76	0.0141007050352518\\
78	0.0154807740387019\\
80	0.0169908495424771\\
82	0.0189209460473024\\
84	0.0209010450522526\\
86	0.0230811540577029\\
88	0.0253712685634282\\
90	0.0275813790689534\\
92	0.0296714835741787\\
94	0.032281614080704\\
96	0.0348217410870544\\
98	0.0376018800940047\\
100	0.04023201160058\\
102	0.0431221561078054\\
104	0.0461723086154308\\
106	0.0493824691234562\\
108	0.0526526326316316\\
110	0.056202810140507\\
112	0.0597629881494075\\
114	0.0635231761588079\\
116	0.0675933796689834\\
118	0.0711535576778839\\
120	0.0751737586879344\\
122	0.0793439671983599\\
124	0.0834141707085354\\
126	0.087724386219311\\
128	0.0919445972298615\\
130	0.096364818240912\\
132	0.100955047752388\\
134	0.105395269763488\\
136	0.110185509275464\\
138	0.114685734286714\\
140	0.11989599479974\\
142	0.125106255312766\\
144	0.130436521826091\\
146	0.135776788839442\\
148	0.140947047352368\\
150	0.146317315865793\\
152	0.151667583379169\\
154	0.156977848892445\\
156	0.162858142907145\\
158	0.168498424921246\\
160	0.174258712935647\\
162	0.179978998949948\\
164	0.185759287964398\\
166	0.191489574478724\\
168	0.1972398619931\\
170	0.203250162508125\\
172	0.208980449022451\\
174	0.214540727036352\\
176	0.220281014050703\\
178	0.226301315065753\\
180	0.232401620081004\\
182	0.238501925096255\\
184	0.244742237111856\\
186	0.251072553627681\\
188	0.257582879143957\\
190	0.263873193659683\\
192	0.269823491174559\\
194	0.276253812690635\\
196	0.28244412220611\\
198	0.288784439221961\\
200	0.295214760738037\\
202	0.301475073753688\\
204	0.307615380769038\\
206	0.314225711285564\\
208	0.320226011300565\\
210	0.326676333816691\\
212	0.332746637331867\\
214	0.339216960848042\\
216	0.345457272863643\\
218	0.352017600880044\\
220	0.358117905895295\\
222	0.364508225411271\\
224	0.370898544927246\\
226	0.377168858442922\\
228	0.382989149457473\\
230	0.389629481474074\\
232	0.39581979098955\\
234	0.4018000900045\\
236	0.407890394519726\\
238	0.414310715535777\\
240	0.420281014050703\\
242	0.426281314065703\\
244	0.432431621581079\\
246	0.439021951097555\\
248	0.445262263113156\\
250	0.450752537626881\\
252	0.456582829141457\\
254	0.462273113655683\\
256	0.467913395669784\\
258	0.474123706185309\\
260	0.479753987699385\\
262	0.485324266213311\\
264	0.491154557727886\\
266	0.496874843742187\\
268	0.502945147257363\\
270	0.508225411270564\\
272	0.513475673783689\\
274	0.51877593879694\\
276	0.524416220811041\\
278	0.529496474823741\\
280	0.534916745837292\\
282	0.539916995849792\\
284	0.544857242862143\\
286	0.550337516875844\\
288	0.555177758887944\\
290	0.56004800240012\\
292	0.565718285914296\\
294	0.570728536426821\\
296	0.575878793939697\\
298	0.580989049452473\\
300	0.586079303965198\\
302	0.591549577478874\\
304	0.5967598379919\\
306	0.60162008100405\\
308	0.606530326516326\\
310	0.611320566028301\\
312	0.616360818040902\\
314	0.621251062553128\\
316	0.626001300065003\\
318	0.630851542577129\\
320	0.635581779088954\\
322	0.63993199659983\\
324	0.644372218610931\\
326	0.649032451622581\\
328	0.653762688134407\\
330	0.658332916645832\\
332	0.662923146157308\\
334	0.667463373168658\\
336	0.671843592179609\\
338	0.675973798689934\\
340	0.68032401620081\\
342	0.684694234711736\\
344	0.688724436221811\\
346	0.692704635231762\\
348	0.696774838741937\\
350	0.700845042252113\\
352	0.704845242262113\\
354	0.708465423271164\\
356	0.712155607780389\\
358	0.716145807290364\\
360	0.72009600480024\\
362	0.723786189309465\\
364	0.727276363818191\\
366	0.731256562828141\\
368	0.734876743837192\\
370	0.738096904845242\\
372	0.741597079853993\\
374	0.744877243862193\\
376	0.748287414370719\\
378	0.751757587879394\\
380	0.755127756387819\\
382	0.75846792339617\\
384	0.761518075903795\\
386	0.764898244912246\\
388	0.768138406920346\\
390	0.771428571428571\\
392	0.774808740437022\\
394	0.777808890444522\\
396	0.780869043452173\\
398	0.783759187959398\\
400	0.786839341967098\\
402	0.789599479973999\\
404	0.792749637481874\\
406	0.795819790989549\\
408	0.798609930496525\\
410	0.8013200660033\\
412	0.80406020301015\\
414	0.806780339016951\\
416	0.809660483024151\\
418	0.812050602530127\\
420	0.814630731536577\\
422	0.817020851042552\\
424	0.819370968548427\\
426	0.821921096054803\\
428	0.824511225561278\\
430	0.827071353567678\\
432	0.829971498574929\\
434	0.832601630081504\\
436	0.835161758087904\\
438	0.83749187459373\\
440	0.839881994099705\\
442	0.842482124106205\\
444	0.844932246612331\\
446	0.847262363118156\\
448	0.849292464623231\\
450	0.851302565128256\\
452	0.853182659132957\\
454	0.855362768138407\\
456	0.857622881144057\\
458	0.859652982649132\\
460	0.861603080154008\\
462	0.863653182659133\\
464	0.865713285664283\\
466	0.867903395169758\\
468	0.869673483674184\\
470	0.871573578678934\\
472	0.873493674683734\\
474	0.875323766188309\\
476	0.87702385119256\\
478	0.87890394519726\\
480	0.88068403420171\\
482	0.882334116705835\\
484	0.884254212710636\\
486	0.885784289214461\\
488	0.887794389719486\\
490	0.889424471223561\\
492	0.891124556227811\\
494	0.892824641232062\\
496	0.894314715735787\\
498	0.895894794739737\\
500	0.897564878243912\\
502	0.899064953247662\\
504	0.900405020251013\\
506	0.901905095254763\\
508	0.903395169758488\\
510	0.904845242262113\\
512	0.906265313265663\\
514	0.907735386769339\\
516	0.909065453272664\\
518	0.910615530776539\\
520	0.911975598779939\\
522	0.913125656282814\\
524	0.914295714785739\\
526	0.915585779288964\\
528	0.91687584379219\\
530	0.91807590379519\\
532	0.91937596879844\\
534	0.920546027301365\\
536	0.92175608780439\\
538	0.92291614580729\\
540	0.924086204310215\\
542	0.925286264313216\\
544	0.926416320816041\\
546	0.927536376818841\\
548	0.928446422321116\\
550	0.929506475323766\\
552	0.930646532326616\\
554	0.931736586829341\\
556	0.932606630331517\\
558	0.933756687834392\\
560	0.934746737336867\\
562	0.935746787339367\\
564	0.936926846342317\\
566	0.937846892344617\\
568	0.938736936846842\\
570	0.939826991349567\\
572	0.940677033851693\\
574	0.941477073853693\\
576	0.942407120356018\\
578	0.943387169358468\\
580	0.944217210860543\\
582	0.945097254862743\\
584	0.945797289864493\\
586	0.946647332366618\\
588	0.947507375368768\\
590	0.948257412870644\\
592	0.949047452372619\\
594	0.949807490374519\\
596	0.950397519875994\\
598	0.951277563878194\\
600	0.952047602380119\\
602	0.952827641382069\\
604	0.953457672883644\\
606	0.954097704885244\\
608	0.954777738886944\\
610	0.955407770388519\\
612	0.95624781239062\\
614	0.957077853892695\\
616	0.957757887894395\\
618	0.95844792239612\\
620	0.95920796039802\\
622	0.95976798839942\\
624	0.960278013900695\\
626	0.96090804540227\\
628	0.961378068903445\\
630	0.961958097904895\\
632	0.96248812440622\\
634	0.96306815340767\\
636	0.963738186909345\\
638	0.964338216910846\\
640	0.964938246912346\\
642	0.965278263913196\\
644	0.965758287914396\\
646	0.966228311415571\\
648	0.966868343417171\\
650	0.967488374418721\\
652	0.967998399919996\\
654	0.968398419920996\\
656	0.968828441422071\\
658	0.969288464423221\\
660	0.969778488924446\\
662	0.970188509425471\\
664	0.970528526426321\\
666	0.971018550927546\\
668	0.971448572428621\\
670	0.971988599429972\\
672	0.972508625431272\\
674	0.972938646932347\\
676	0.973458672933647\\
678	0.973918695934797\\
680	0.974338716935847\\
682	0.974698734936747\\
684	0.975088754437722\\
686	0.975478773938697\\
688	0.975818790939547\\
690	0.976128806440322\\
692	0.976508825441272\\
694	0.976858842942147\\
696	0.977298864943247\\
698	0.977658882944147\\
700	0.978098904945247\\
702	0.978428921446072\\
704	0.978798939946997\\
706	0.979058952947647\\
708	0.979338966948347\\
710	0.979778988949447\\
712	0.980069003450173\\
714	0.980339016950848\\
716	0.980669033451673\\
718	0.980989049452473\\
720	0.981249062453123\\
722	0.981469073453673\\
724	0.981919095954798\\
726	0.982279113955698\\
728	0.982569128456423\\
730	0.982919145957298\\
732	0.983149157457873\\
734	0.983459172958648\\
736	0.983729186459323\\
738	0.983959197959898\\
740	0.984289214460723\\
742	0.984519225961298\\
744	0.984699234961748\\
746	0.984869243462173\\
748	0.985059252962648\\
750	0.985299264963248\\
752	0.985429271463573\\
754	0.985609280464023\\
756	0.985819290964548\\
758	0.986139306965348\\
760	0.986399319965998\\
762	0.986579328966448\\
764	0.986809340467023\\
766	0.986999349967498\\
768	0.987189359467973\\
770	0.987359367968398\\
772	0.987619380969048\\
774	0.987739386969348\\
776	0.987909395469774\\
778	0.988029401470073\\
780	0.988249412470623\\
782	0.988449422471124\\
784	0.988699434971749\\
786	0.988929446472324\\
788	0.989059452972649\\
790	0.989279463973199\\
792	0.989489474473724\\
794	0.989599479973999\\
796	0.989799489974499\\
798	0.989959497974899\\
800	0.990089504475224\\
802	0.990229511475574\\
804	0.990389519475974\\
806	0.990519525976299\\
808	0.990619530976549\\
810	0.990749537476874\\
812	0.990899544977249\\
814	0.991029551477574\\
816	0.991129556477824\\
818	0.991359567978399\\
820	0.991449572478624\\
822	0.991569578478924\\
824	0.991749587479374\\
826	0.991809590479524\\
828	0.991929596479824\\
830	0.992049602480124\\
832	0.992139606980349\\
834	0.992209610480524\\
836	0.992379618980949\\
838	0.992429621481074\\
840	0.992639631981599\\
842	0.992759637981899\\
844	0.992869643482174\\
846	0.992999649982499\\
848	0.993099654982749\\
850	0.993269663483174\\
852	0.993339666983349\\
854	0.993459672983649\\
856	0.993559677983899\\
858	0.993679683984199\\
860	0.993809690484524\\
862	0.993869693484674\\
864	0.993909695484774\\
866	0.994009700485024\\
868	0.994079703985199\\
870	0.994169708485424\\
872	0.994259712985649\\
874	0.994339716985849\\
876	0.994439721986099\\
878	0.994499724986249\\
880	0.994579728986449\\
882	0.994629731486574\\
884	0.994689734486724\\
886	0.994769738486924\\
888	0.994859742987149\\
890	0.994949747487374\\
892	0.994979748987449\\
894	0.995049752487624\\
896	0.995119755987799\\
898	0.995219760988049\\
900	0.995299764988249\\
902	0.995369768488424\\
904	0.995439771988599\\
906	0.995519775988799\\
908	0.995559777988899\\
910	0.995639781989099\\
912	0.995699784989249\\
914	0.995759787989399\\
916	0.995789789489474\\
918	0.995869793489675\\
920	0.995939796989849\\
922	0.99599979999\\
924	0.996069803490174\\
926	0.99613980699035\\
928	0.9961998099905\\
930	0.99621981099055\\
932	0.996309815490775\\
934	0.996349817490875\\
936	0.996369818490925\\
938	0.9964398219911\\
940	0.996469823491175\\
942	0.99649982499125\\
944	0.9965598279914\\
946	0.996609830491525\\
948	0.9966398319916\\
950	0.996649832491625\\
952	0.996689834491725\\
954	0.99673983699185\\
956	0.996789839491975\\
958	0.9968398419921\\
960	0.996869843492175\\
962	0.9969598479924\\
964	0.997029851492575\\
966	0.997049852492625\\
968	0.997109855492775\\
970	0.997149857492875\\
972	0.997199859993\\
974	0.99721986099305\\
976	0.997249862493125\\
978	0.99729986499325\\
980	0.99733986699335\\
982	0.99737986899345\\
984	0.9974398719936\\
986	0.997469873493675\\
988	0.99749987499375\\
990	0.9975598779939\\
992	0.997599879994\\
994	0.997629881494075\\
996	0.99765988299415\\
998	0.997669883494175\\
1000	0.997709885494275\\
1002	0.997749887494375\\
1004	1\\
};
% \addlegendentry{Var (an.)}

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
2	0.000540021600864035\\
4	0.000670026801072043\\
6	0.00078003120124805\\
8	0.000850034001360054\\
10	0.000880035201408056\\
12	0.000910036401456058\\
14	0.000920036801472059\\
16	0.000920036801472059\\
18	0.00094003760150406\\
20	0.000950038001520061\\
22	0.000960038401536061\\
24	0.000980039201568063\\
26	0.00102004080163207\\
28	0.00104004160166407\\
30	0.00109004360174407\\
32	0.00114004560182407\\
34	0.00122004880195208\\
36	0.00132005280211208\\
38	0.00141005640225609\\
40	0.0015100604024161\\
42	0.0016300652026081\\
44	0.00180007200288012\\
46	0.00203008120324813\\
48	0.00229009160366415\\
50	0.00248009920396816\\
52	0.00279011160446418\\
54	0.0031801272050882\\
56	0.00351014040561622\\
58	0.00398015920636825\\
60	0.0046801872074883\\
62	0.00519020760830433\\
64	0.00573022920916837\\
66	0.00649025961038442\\
68	0.00725029001160046\\
70	0.00826033041321653\\
72	0.00911036441457658\\
74	0.00995039801592064\\
76	0.0111204448177927\\
78	0.0121104844193768\\
80	0.0132705308212328\\
82	0.0145905836233449\\
84	0.015760630425217\\
86	0.0172506900276011\\
88	0.0187407496299852\\
90	0.0201108044321773\\
92	0.0218808752350094\\
94	0.0237309492379695\\
96	0.0254610184407376\\
98	0.0277311092443698\\
100	0.0299411976479059\\
102	0.0321812872514901\\
104	0.0343113724548982\\
106	0.0366914676587063\\
108	0.0391015640625625\\
110	0.0416116644665787\\
112	0.0441117644705788\\
114	0.047141885675427\\
116	0.0498219928797152\\
118	0.0526621064842594\\
120	0.0555822232889316\\
122	0.0588123524940998\\
124	0.061882475299012\\
126	0.0652626105044202\\
128	0.0687427497099884\\
130	0.0721628865154606\\
132	0.0758430337213489\\
134	0.0794531781271251\\
136	0.0831033241329653\\
138	0.0871134845393816\\
140	0.0908636345453818\\
142	0.0950338013520541\\
144	0.0990239609584383\\
146	0.102834113364535\\
148	0.107244289771591\\
150	0.111404456178247\\
152	0.115514620584823\\
154	0.119634785391416\\
156	0.124004960198408\\
158	0.12807512300492\\
160	0.132705308212328\\
162	0.137485499419977\\
164	0.142255690227609\\
166	0.146645865834633\\
168	0.151476059042362\\
170	0.15635625425017\\
172	0.161346453858154\\
174	0.166146645865835\\
176	0.170946837873515\\
178	0.175817032681307\\
180	0.180627225089004\\
182	0.185727429097164\\
184	0.190857634305372\\
186	0.195577823112925\\
188	0.200588023520941\\
190	0.205818232729309\\
192	0.211108444337774\\
194	0.215888635545422\\
196	0.220958838353534\\
198	0.225929037161486\\
200	0.230969238769551\\
202	0.236309452378095\\
204	0.241019640785631\\
206	0.246219848793952\\
208	0.25145005800232\\
210	0.25670026801072\\
212	0.262040481619265\\
214	0.267210688427537\\
216	0.272520900836033\\
218	0.278261130445218\\
220	0.28353134125365\\
222	0.288831553262131\\
224	0.294181767270691\\
226	0.299301972078883\\
228	0.3048121924877\\
230	0.310282411296452\\
232	0.315272610904436\\
234	0.320512820512821\\
236	0.325933037321493\\
238	0.331143245729829\\
240	0.336723468938758\\
242	0.342063682547302\\
244	0.346913876555062\\
246	0.352054082163287\\
248	0.357314292571703\\
250	0.362874514980599\\
252	0.368284731389256\\
254	0.373784951398056\\
256	0.379345173806952\\
258	0.384855394215769\\
260	0.389865594623785\\
262	0.394835793431737\\
264	0.399615984639386\\
266	0.404916196647866\\
268	0.409946397855914\\
270	0.414926597063883\\
272	0.419996799871995\\
274	0.425067002680107\\
276	0.429947197887916\\
278	0.435217408696348\\
280	0.440497619904796\\
282	0.445657826313053\\
284	0.450708028321133\\
286	0.455788231529261\\
288	0.460468418736749\\
290	0.465478619144766\\
292	0.470428817152686\\
294	0.475439017560702\\
296	0.480399215968639\\
298	0.485199407976319\\
300	0.490509620384815\\
302	0.495069802792112\\
304	0.499709988399536\\
306	0.504510180407216\\
308	0.509610384415377\\
310	0.514420576823073\\
312	0.519040761630465\\
314	0.523570942837714\\
316	0.528441137645506\\
318	0.532901316052642\\
320	0.53718148725949\\
322	0.541541661666467\\
324	0.545791831673267\\
326	0.550012000480019\\
328	0.554492179687187\\
330	0.559222368894756\\
332	0.563592543701748\\
334	0.567772710908436\\
336	0.572272890915637\\
338	0.576503060122405\\
340	0.580683227329093\\
342	0.584703388135525\\
344	0.58839353574143\\
346	0.592453698147926\\
348	0.596373854954198\\
350	0.60044401776071\\
352	0.604324172966919\\
354	0.608554342173687\\
356	0.612384495379815\\
358	0.616554662186487\\
360	0.620514820592824\\
362	0.624394975799032\\
364	0.628335133405336\\
366	0.632015280611224\\
368	0.635885435417417\\
370	0.639795591823673\\
372	0.643615744629785\\
374	0.647385895435817\\
376	0.65125605024201\\
378	0.655076203048122\\
380	0.658646345853834\\
382	0.662476499059962\\
384	0.665926637065483\\
386	0.669446777871115\\
388	0.672736909476379\\
390	0.676187047481899\\
392	0.679367174686987\\
394	0.6826873074923\\
396	0.68598743949758\\
398	0.689257570302812\\
400	0.69288771550862\\
402	0.696337853514141\\
404	0.699727989119565\\
406	0.702978119124765\\
408	0.705968238729549\\
410	0.709148365934637\\
412	0.712078483139326\\
414	0.715028601144046\\
416	0.717848713948558\\
418	0.720978839153566\\
420	0.724088963558542\\
422	0.72671906876275\\
424	0.729739189567583\\
426	0.732649305972239\\
428	0.735329413176527\\
430	0.738019520780831\\
432	0.740999639985599\\
434	0.743779751190048\\
436	0.74664986599464\\
438	0.7494999799992\\
440	0.7520000800032\\
442	0.754940197607904\\
444	0.75760030401216\\
446	0.760190407616305\\
448	0.762790511620465\\
450	0.765280611224449\\
452	0.767560702428097\\
454	0.769950798031921\\
456	0.772300892035681\\
458	0.774970998839954\\
460	0.77728109124365\\
462	0.77983119324773\\
464	0.782101284051362\\
466	0.784551382055282\\
468	0.78688147525901\\
470	0.789071562862514\\
472	0.791321652866115\\
474	0.793701748069923\\
476	0.795851834073363\\
478	0.797881915276611\\
480	0.800102004080163\\
482	0.802352094083763\\
484	0.804682187287492\\
486	0.80666226649066\\
488	0.808892355694228\\
490	0.81096243849754\\
492	0.812852514100564\\
494	0.815102604104164\\
496	0.817242689707588\\
498	0.819232769310772\\
500	0.821072842913717\\
502	0.823132925317013\\
504	0.824982999319973\\
506	0.826853074122965\\
508	0.828683147325893\\
510	0.830293211728469\\
512	0.832303292131685\\
514	0.834273370934837\\
516	0.836033441337654\\
518	0.837713508540342\\
520	0.839403576143046\\
522	0.841053642145686\\
524	0.842603704148166\\
526	0.844283771350854\\
528	0.846053842153686\\
530	0.847783911356454\\
532	0.849283971358854\\
534	0.850834033361334\\
536	0.852534101364055\\
538	0.854064162566503\\
540	0.855624224968999\\
542	0.857094283771351\\
544	0.858754350174007\\
546	0.860284411376455\\
548	0.861774470978839\\
550	0.863344533781351\\
552	0.864864594583783\\
554	0.866414656586263\\
556	0.867904716188648\\
558	0.869314772590904\\
560	0.87077483099324\\
562	0.872144885795432\\
564	0.873604944197768\\
566	0.874954998199928\\
568	0.876345053802152\\
570	0.877585103404136\\
572	0.878935157406296\\
574	0.880385215408616\\
576	0.881945277811112\\
578	0.883285331413256\\
580	0.884735389415577\\
582	0.886225449017961\\
584	0.887525501020041\\
586	0.888695547821913\\
588	0.889825593023721\\
590	0.890865634625385\\
592	0.892045681827273\\
594	0.893205728229129\\
596	0.894395775831033\\
598	0.895635825433017\\
600	0.896685867434697\\
602	0.897875915036601\\
604	0.89890595623825\\
606	0.89975599023961\\
608	0.901066042641706\\
610	0.902316092643706\\
612	0.903646145845834\\
614	0.904646185847434\\
616	0.905746229849194\\
618	0.906716268650746\\
620	0.90785631425257\\
622	0.908776351054042\\
624	0.909846393855754\\
626	0.910736429457178\\
628	0.911536461458458\\
630	0.912486499459978\\
632	0.91335653426137\\
634	0.91425657026281\\
636	0.915246609864395\\
638	0.916146645865835\\
640	0.917246689867595\\
642	0.918246729869195\\
644	0.919106764270571\\
646	0.920096803872155\\
648	0.920896835873435\\
650	0.921766870674827\\
652	0.922606904276171\\
654	0.923406936277451\\
656	0.924346973878955\\
658	0.925227009080363\\
660	0.925997039881595\\
662	0.926647065882635\\
664	0.927357094283771\\
666	0.928087123484939\\
668	0.928997159886395\\
670	0.92973718948758\\
672	0.930657226289052\\
674	0.931497259890396\\
676	0.932197287891516\\
678	0.93278731149246\\
680	0.933517340693628\\
682	0.934227369094764\\
684	0.934997399895996\\
686	0.935627425097004\\
688	0.93628745149806\\
690	0.936957478299132\\
692	0.937617504700188\\
694	0.938357534301372\\
696	0.938997559902396\\
698	0.939597583903356\\
700	0.94023760950438\\
702	0.940797631905276\\
704	0.941597663906556\\
706	0.942267690707628\\
708	0.942947717908716\\
710	0.943727749109964\\
712	0.944327773110924\\
714	0.944947797911917\\
716	0.945497819912796\\
718	0.946157846313853\\
720	0.946647865914637\\
722	0.947177887115485\\
724	0.947867914716589\\
726	0.948297931917277\\
728	0.948807952318093\\
730	0.949417976719069\\
732	0.949807992319693\\
734	0.950318012720509\\
736	0.950918036721469\\
738	0.951618064722589\\
740	0.952038081523261\\
742	0.952488099523981\\
744	0.952958118324733\\
746	0.953328133125325\\
748	0.953868154726189\\
750	0.954358174326973\\
752	0.954798191927677\\
754	0.955268210728429\\
756	0.955798231929277\\
758	0.956288251530061\\
760	0.956798271930877\\
762	0.957198287931517\\
764	0.957628305132205\\
766	0.958138325533021\\
768	0.958498339933597\\
770	0.958918356734269\\
772	0.959248369934797\\
774	0.959618384735389\\
776	0.959948397935917\\
778	0.960478419136765\\
780	0.960998439937597\\
782	0.961478459138365\\
784	0.961808472338894\\
786	0.962258490339614\\
788	0.962708508340334\\
790	0.96316852674107\\
792	0.963528541141646\\
794	0.963838553542142\\
796	0.964248569942798\\
798	0.964628585143406\\
800	0.965038601544062\\
802	0.965388615544622\\
804	0.965758630345214\\
806	0.96606864274571\\
808	0.96646865874635\\
810	0.966838673546942\\
812	0.967128685147406\\
814	0.967528701148046\\
816	0.967848713948558\\
818	0.968108724348974\\
820	0.968388735549422\\
822	0.96881875275011\\
824	0.96906876275051\\
826	0.969328773150926\\
828	0.969658786351454\\
830	0.970128805152206\\
832	0.970358814352574\\
834	0.970638825553022\\
836	0.970928837153486\\
838	0.971248849953998\\
840	0.971458858354334\\
842	0.971778871154846\\
844	0.972058882355294\\
846	0.972288891555662\\
848	0.972538901556062\\
850	0.972838913556542\\
852	0.973138925557022\\
854	0.973528941157646\\
856	0.973838953558142\\
858	0.97411896475859\\
860	0.974438977559102\\
862	0.974648985959438\\
864	0.97476899075963\\
866	0.975039001560062\\
868	0.975209008360334\\
870	0.975379015160606\\
872	0.975649025961038\\
874	0.975909036361454\\
876	0.976149045961838\\
878	0.976319052762111\\
880	0.976449057962319\\
882	0.976729069162766\\
884	0.976949077963118\\
886	0.977179087163487\\
888	0.977409096363855\\
890	0.977639105564223\\
892	0.977779111164447\\
894	0.977989119564783\\
896	0.978279131165247\\
898	0.978569142765711\\
900	0.978799151966079\\
902	0.979019160766431\\
904	0.979209168366735\\
906	0.979379175167007\\
908	0.979579183167327\\
910	0.979769190767631\\
912	0.980009200368015\\
914	0.980249209968399\\
916	0.980479219168767\\
918	0.980719228769151\\
920	0.980919236769471\\
922	0.981149245969839\\
924	0.981279251170047\\
926	0.981479259170367\\
928	0.981739269570783\\
930	0.981949277971119\\
932	0.982119284771391\\
934	0.982369294771791\\
936	0.982539301572063\\
938	0.982689307572303\\
940	0.982869314772591\\
942	0.983059322372895\\
944	0.983179327173087\\
946	0.983329333173327\\
948	0.983429337173487\\
950	0.983679347173887\\
952	0.983869354774191\\
954	0.984049361974479\\
956	0.984259370374815\\
958	0.984419376775071\\
960	0.984559382375295\\
962	0.984709388375535\\
964	0.984859394375775\\
966	0.984949397975919\\
968	0.985059402376095\\
970	0.985209408376335\\
972	0.985349413976559\\
974	0.985549421976879\\
976	0.985659426377055\\
978	0.985809432377295\\
980	0.985939437577503\\
982	0.986039441577663\\
984	0.986229449177967\\
986	0.986369454778191\\
988	0.986489459578383\\
990	0.986599463978559\\
992	0.986779471178847\\
994	0.986969478779151\\
996	0.987119484779391\\
998	0.987319492779711\\
1000	0.987409496379855\\
1002	0.987519500780031\\
1004	1\\
};
% \addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
2	0.000510005100051\\
4	0.000680006800068001\\
6	0.000750007500075001\\
8	0.000850008500085001\\
10	0.000910009100091001\\
12	0.000930009300093001\\
14	0.000960009600096001\\
16	0.000970009700097001\\
18	0.0010000100001\\
20	0.0010000100001\\
22	0.0010000100001\\
24	0.001020010200102\\
26	0.001050010500105\\
28	0.001050010500105\\
30	0.001070010700107\\
32	0.00110001100011\\
34	0.001220012200122\\
36	0.001280012800128\\
38	0.001360013600136\\
40	0.001460014600146\\
42	0.001610016100161\\
44	0.001790017900179\\
46	0.002070020700207\\
48	0.002370023700237\\
50	0.002660026600266\\
52	0.002970029700297\\
54	0.003360033600336\\
56	0.003830038300383\\
58	0.004410044100441\\
60	0.00507005070050701\\
62	0.00583005830058301\\
64	0.00661006610066101\\
66	0.00756007560075601\\
68	0.00864008640086401\\
70	0.00983009830098301\\
72	0.010910109101091\\
74	0.012230122301223\\
76	0.013780137801378\\
78	0.015310153101531\\
80	0.016850168501685\\
82	0.018780187801878\\
84	0.02080020800208\\
86	0.022860228602286\\
88	0.024820248202482\\
90	0.027080270802708\\
92	0.029380293802938\\
94	0.03180031800318\\
96	0.034730347303473\\
98	0.037460374603746\\
100	0.04020040200402\\
102	0.043130431304313\\
104	0.046180461804618\\
106	0.049080490804908\\
108	0.05250052500525\\
110	0.0562205622056221\\
112	0.0599005990059901\\
114	0.0634206342063421\\
116	0.0670706707067071\\
118	0.0708307083070831\\
120	0.0745807458074581\\
122	0.0786307863078631\\
124	0.0832208322083221\\
126	0.0876008760087601\\
128	0.0920809208092081\\
130	0.0966509665096651\\
132	0.101621016210162\\
134	0.106251062510625\\
136	0.110931109311093\\
138	0.116021160211602\\
140	0.120941209412094\\
142	0.126131261312613\\
144	0.131551315513155\\
146	0.136921369213692\\
148	0.142321423214232\\
150	0.147461474614746\\
152	0.153171531715317\\
154	0.158741587415874\\
156	0.164341643416434\\
158	0.17010170101701\\
160	0.175521755217552\\
162	0.181051810518105\\
164	0.18670186701867\\
166	0.192681926819268\\
168	0.198941989419894\\
170	0.204642046420464\\
172	0.210542105421054\\
174	0.21680216802168\\
176	0.223022230222302\\
178	0.229622296222962\\
180	0.235832358323583\\
182	0.242192421924219\\
184	0.248562485624856\\
186	0.254682546825468\\
188	0.260992609926099\\
190	0.267462674626746\\
192	0.273742737427374\\
194	0.279792797927979\\
196	0.286322863228632\\
198	0.292172921729217\\
200	0.298712987129871\\
202	0.305443054430544\\
204	0.311833118331183\\
206	0.318053180531805\\
208	0.324463244632446\\
210	0.330893308933089\\
212	0.337373373733737\\
214	0.343813438134381\\
216	0.349763497634976\\
218	0.356233562335623\\
220	0.362373623736237\\
222	0.368863688636886\\
224	0.375043750437504\\
226	0.381343813438134\\
228	0.38790387903879\\
230	0.39390393903939\\
232	0.399843998439984\\
234	0.405564055640556\\
236	0.411514115141151\\
238	0.417884178841788\\
240	0.423844238442384\\
242	0.42950429504295\\
244	0.435754357543575\\
246	0.441454414544145\\
248	0.447644476444764\\
250	0.45380453804538\\
252	0.459774597745977\\
254	0.465744657446574\\
256	0.47170471704717\\
258	0.477024770247702\\
260	0.482634826348263\\
262	0.48829488294883\\
264	0.494124941249412\\
266	0.499914999149991\\
268	0.505645056450564\\
270	0.511375113751138\\
272	0.516995169951699\\
274	0.523025230252303\\
276	0.528825288252883\\
278	0.534445344453444\\
280	0.539845398453984\\
282	0.545305453054531\\
284	0.550555505555056\\
286	0.555865558655587\\
288	0.561215612156122\\
290	0.566465664656647\\
292	0.571765717657177\\
294	0.576765767657677\\
296	0.582505825058251\\
298	0.58739587395874\\
300	0.592685926859269\\
302	0.598065980659807\\
304	0.602776027760278\\
306	0.607386073860739\\
308	0.612256122561226\\
310	0.617336173361734\\
312	0.621646216462165\\
314	0.62629626296263\\
316	0.631026310263103\\
318	0.635666356663567\\
320	0.640516405164052\\
322	0.644916449164492\\
324	0.649026490264903\\
326	0.653736537365374\\
328	0.657636576365764\\
330	0.66209662096621\\
332	0.666576665766658\\
334	0.670936709367094\\
336	0.674846748467485\\
338	0.678746787467875\\
340	0.683276832768328\\
342	0.687416874168742\\
344	0.691646916469165\\
346	0.696006960069601\\
348	0.700477004770048\\
350	0.704337043370434\\
352	0.707657076570766\\
354	0.711417114171142\\
356	0.71509715097151\\
358	0.719047190471905\\
360	0.723157231572316\\
362	0.727117271172712\\
364	0.730747307473075\\
366	0.734707347073471\\
368	0.738107381073811\\
370	0.741557415574156\\
372	0.745157451574516\\
374	0.748757487574876\\
376	0.751907519075191\\
378	0.755387553875539\\
380	0.758737587375874\\
382	0.762147621476215\\
384	0.765827658276583\\
386	0.768837688376884\\
388	0.772207722077221\\
390	0.775637756377564\\
392	0.779257792577926\\
394	0.782387823878239\\
396	0.785457854578546\\
398	0.788627886278863\\
400	0.791507915079151\\
402	0.794467944679447\\
404	0.797657976579766\\
406	0.80009800098001\\
408	0.802918029180292\\
410	0.805738057380574\\
412	0.808288082880829\\
414	0.810888108881089\\
416	0.813628136281363\\
418	0.816248162481625\\
420	0.818758187581876\\
422	0.821448214482145\\
424	0.823988239882399\\
426	0.826428264282643\\
428	0.828848288482885\\
430	0.831508315083151\\
432	0.833768337683377\\
434	0.835938359383594\\
436	0.838148381483815\\
438	0.840638406384064\\
440	0.843138431384314\\
442	0.845308453084531\\
444	0.847518475184752\\
446	0.849688496884969\\
448	0.851778517785178\\
450	0.853638536385364\\
452	0.855668556685567\\
454	0.857768577685777\\
456	0.859838598385984\\
458	0.861888618886189\\
460	0.863618636186362\\
462	0.865758657586576\\
464	0.867558675586756\\
466	0.86949869498695\\
468	0.87129871298713\\
470	0.873138731387314\\
472	0.874938749387494\\
474	0.877058770587706\\
476	0.879048790487905\\
478	0.881268812688127\\
480	0.883168831688317\\
482	0.884828848288483\\
484	0.886718867188672\\
486	0.888368883688837\\
488	0.889968899688997\\
490	0.891768917689177\\
492	0.89319893198932\\
494	0.894848948489485\\
496	0.896548965489655\\
498	0.898058980589806\\
500	0.899658996589966\\
502	0.90109901099011\\
504	0.902489024890249\\
506	0.904159041590416\\
508	0.905519055190552\\
510	0.906889068890689\\
512	0.908339083390834\\
514	0.909609096090961\\
516	0.911039110391104\\
518	0.912289122891229\\
520	0.913559135591356\\
522	0.914749147491475\\
524	0.916049160491605\\
526	0.917309173091731\\
528	0.918569185691857\\
530	0.919669196691967\\
532	0.920889208892089\\
534	0.922189221892219\\
536	0.923259232592326\\
538	0.92429924299243\\
540	0.92549925499255\\
542	0.926669266692667\\
544	0.927909279092791\\
546	0.929029290292903\\
548	0.930179301793018\\
550	0.931359313593136\\
552	0.932269322693227\\
554	0.933229332293323\\
556	0.93429934299343\\
558	0.935179351793518\\
560	0.936109361093611\\
562	0.937119371193712\\
564	0.937939379393794\\
566	0.938909389093891\\
568	0.93979939799398\\
570	0.940619406194062\\
572	0.94169941699417\\
574	0.942739427394274\\
576	0.943839438394384\\
578	0.944709447094471\\
580	0.945709457094571\\
582	0.946529465294653\\
584	0.947289472894729\\
586	0.947959479594796\\
588	0.948809488094881\\
590	0.949429494294943\\
592	0.95029950299503\\
594	0.951139511395114\\
596	0.951769517695177\\
598	0.952479524795248\\
600	0.95329953299533\\
602	0.953909539095391\\
604	0.954759547595476\\
606	0.955519555195552\\
608	0.956049560495605\\
610	0.956769567695677\\
612	0.957469574695747\\
614	0.958089580895809\\
616	0.958669586695867\\
618	0.959419594195942\\
620	0.960079600796008\\
622	0.960739607396074\\
624	0.961429614296143\\
626	0.962039620396204\\
628	0.962669626696267\\
630	0.963249632496325\\
632	0.963909639096391\\
634	0.964429644296443\\
636	0.964959649596496\\
638	0.965639656396564\\
640	0.966119661196612\\
642	0.96659966599666\\
644	0.967159671596716\\
646	0.967619676196762\\
648	0.968129681296813\\
650	0.968649686496865\\
652	0.96929969299693\\
654	0.969689696896969\\
656	0.97009970099701\\
658	0.970509705097051\\
660	0.97089970899709\\
662	0.971319713197132\\
664	0.97179971799718\\
666	0.972219722197222\\
668	0.972739727397274\\
670	0.973209732097321\\
672	0.973749737497375\\
674	0.974139741397414\\
676	0.97449974499745\\
678	0.974819748197482\\
680	0.975089750897509\\
682	0.975449754497545\\
684	0.975829758297583\\
686	0.976139761397614\\
688	0.976559765597656\\
690	0.976989769897699\\
692	0.977389773897739\\
694	0.977739777397774\\
696	0.978109781097811\\
698	0.978479784797848\\
700	0.978819788197882\\
702	0.979089790897909\\
704	0.979359793597936\\
706	0.979649796497965\\
708	0.980009800098001\\
710	0.980289802898029\\
712	0.980559805598056\\
714	0.980919809198092\\
716	0.981229812298123\\
718	0.981569815698157\\
720	0.981969819698197\\
722	0.982329823298233\\
724	0.982589825898259\\
726	0.98289982899829\\
728	0.983179831798318\\
730	0.983469834698347\\
732	0.983789837898379\\
734	0.984049840498405\\
736	0.984269842698427\\
738	0.984509845098451\\
740	0.984739847398474\\
742	0.984959849598496\\
744	0.985159851598516\\
746	0.98539985399854\\
748	0.985589855898559\\
750	0.985809858098581\\
752	0.986039860398604\\
754	0.986309863098631\\
756	0.986539865398654\\
758	0.986789867898679\\
760	0.986939869398694\\
762	0.98709987099871\\
764	0.987369873698737\\
766	0.987569875698757\\
768	0.987759877598776\\
770	0.987969879698797\\
772	0.988169881698817\\
774	0.988329883298833\\
776	0.988489884898849\\
778	0.988689886898869\\
780	0.988919889198892\\
782	0.989129891298913\\
784	0.989429894298943\\
786	0.989609896098961\\
788	0.989749897498975\\
790	0.989879898798988\\
792	0.990069900699007\\
794	0.990249902499025\\
796	0.990409904099041\\
798	0.990539905399054\\
800	0.990689906899069\\
802	0.99089990899909\\
804	0.991069910699107\\
806	0.991149911499115\\
808	0.991279912799128\\
810	0.991439914399144\\
812	0.991559915599156\\
814	0.991749917499175\\
816	0.991859918599186\\
818	0.9919999199992\\
820	0.992129921299213\\
822	0.99219992199922\\
824	0.992409924099241\\
826	0.992559925599256\\
828	0.992689926899269\\
830	0.992859928599286\\
832	0.9929999299993\\
834	0.993139931399314\\
836	0.993229932299323\\
838	0.993369933699337\\
840	0.993519935199352\\
842	0.993619936199362\\
844	0.993729937299373\\
846	0.993829938299383\\
848	0.993889938899389\\
850	0.993969939699397\\
852	0.994029940299403\\
854	0.994139941399414\\
856	0.994209942099421\\
858	0.994329943299433\\
860	0.994439944399444\\
862	0.994549945499455\\
864	0.994609946099461\\
866	0.994649946499465\\
868	0.994749947499475\\
870	0.994879948799488\\
872	0.994959949599496\\
874	0.99509995099951\\
876	0.995159951599516\\
878	0.995309953099531\\
880	0.995369953699537\\
882	0.995429954299543\\
884	0.995529955299553\\
886	0.995619956199562\\
888	0.995669956699567\\
890	0.99579995799958\\
892	0.995839958399584\\
894	0.99589995899959\\
896	0.995979959799598\\
898	0.996029960299603\\
900	0.996079960799608\\
902	0.996119961199612\\
904	0.996209962099621\\
906	0.996269962699627\\
908	0.996309963099631\\
910	0.99639996399964\\
912	0.996479964799648\\
914	0.996519965199652\\
916	0.996569965699657\\
918	0.996589965899659\\
920	0.996609966099661\\
922	0.996659966599666\\
924	0.996749967499675\\
926	0.996809968099681\\
928	0.996889968899689\\
930	0.996929969299693\\
932	0.996969969699697\\
934	0.997009970099701\\
936	0.997029970299703\\
938	0.997079970799708\\
940	0.997139971399714\\
942	0.997159971599716\\
944	0.997189971899719\\
946	0.997259972599726\\
948	0.997289972899729\\
950	0.997319973199732\\
952	0.997359973599736\\
954	0.99739997399974\\
956	0.99739997399974\\
958	0.997479974799748\\
960	0.99749997499975\\
962	0.997519975199752\\
964	0.997549975499755\\
966	0.997569975699757\\
968	0.997619976199762\\
970	0.997649976499765\\
972	0.997689976899769\\
974	0.997709977099771\\
976	0.997739977399774\\
978	0.997769977699777\\
980	0.99779997799978\\
982	0.997829978299783\\
984	0.997859978599786\\
986	0.997909979099791\\
988	0.997959979599796\\
990	0.997989979899799\\
992	0.998059980599806\\
994	0.998069980699807\\
996	0.998079980799808\\
998	0.998089980899809\\
1000	0.998149981499815\\
1002	0.99819998199982\\
1004	1\\
};
% \addlegendentry{Count (MC)}

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
2	0.000510005100051\\
4	0.000700007000070001\\
6	0.000820008200082001\\
8	0.000860008600086001\\
10	0.000900009000090001\\
12	0.000940009400094001\\
14	0.000970009700097001\\
16	0.000980009800098001\\
18	0.000980009800098001\\
20	0.000980009800098001\\
22	0.0010000100001\\
24	0.001010010100101\\
26	0.001020010200102\\
28	0.001050010500105\\
30	0.001070010700107\\
32	0.001150011500115\\
34	0.001250012500125\\
36	0.001330013300133\\
38	0.001430014300143\\
40	0.001580015800158\\
42	0.001720017200172\\
44	0.001910019100191\\
46	0.00220002200022\\
48	0.002360023600236\\
50	0.002720027200272\\
52	0.003060030600306\\
54	0.003530035300353\\
56	0.003990039900399\\
58	0.00450004500045\\
60	0.00509005090050901\\
62	0.00581005810058101\\
64	0.00656006560065601\\
66	0.00756007560075601\\
68	0.00863008630086301\\
70	0.00952009520095201\\
72	0.010560105601056\\
74	0.01170011700117\\
76	0.01290012900129\\
78	0.014410144101441\\
80	0.015860158601586\\
82	0.017430174301743\\
84	0.01910019100191\\
86	0.020940209402094\\
88	0.022580225802258\\
90	0.024570245702457\\
92	0.026440264402644\\
94	0.028720287202872\\
96	0.031230312303123\\
98	0.033510335103351\\
100	0.035850358503585\\
102	0.038530385303853\\
104	0.041420414204142\\
106	0.044270442704427\\
108	0.047170471704717\\
110	0.0501505015050151\\
112	0.0533605336053361\\
114	0.0570305703057031\\
116	0.0603406034060341\\
118	0.0640606406064061\\
120	0.0673906739067391\\
122	0.0713507135071351\\
124	0.0753107531075311\\
126	0.0792407924079241\\
128	0.0836308363083631\\
130	0.0877208772087721\\
132	0.0920309203092031\\
134	0.0959809598095981\\
136	0.100091000910009\\
138	0.104681046810468\\
140	0.109461094610946\\
142	0.113761137611376\\
144	0.118281182811828\\
146	0.123151231512315\\
148	0.127981279812798\\
150	0.133441334413344\\
152	0.138511385113851\\
154	0.143951439514395\\
156	0.149441494414944\\
158	0.154591545915459\\
160	0.159941599415994\\
162	0.165271652716527\\
164	0.17060170601706\\
166	0.176461764617646\\
168	0.181981819818198\\
170	0.187641876418764\\
172	0.193251932519325\\
174	0.199031990319903\\
176	0.20480204802048\\
178	0.210322103221032\\
180	0.216282162821628\\
182	0.222242222422224\\
184	0.227732277322773\\
186	0.233732337323373\\
188	0.239582395823958\\
190	0.245122451224512\\
192	0.251392513925139\\
194	0.257272572725727\\
196	0.263392633926339\\
198	0.269152691526915\\
200	0.275642756427564\\
202	0.282512825128251\\
204	0.288992889928899\\
206	0.29530295302953\\
208	0.300533005330053\\
210	0.306043060430604\\
212	0.311913119131191\\
214	0.317923179231792\\
216	0.324023240232402\\
218	0.330333303333033\\
220	0.335973359733597\\
222	0.341753417534175\\
224	0.347753477534775\\
226	0.353923539235392\\
228	0.359973599735997\\
230	0.365873658736587\\
232	0.371883718837188\\
234	0.377763777637776\\
236	0.383793837938379\\
238	0.389493894938949\\
240	0.395413954139541\\
242	0.401774017740177\\
244	0.407734077340773\\
246	0.413894138941389\\
248	0.420084200842008\\
250	0.425824258242582\\
252	0.431684316843168\\
254	0.437284372843728\\
256	0.443084430844308\\
258	0.448874488744887\\
260	0.454774547745477\\
262	0.460234602346023\\
264	0.465854658546585\\
266	0.471494714947149\\
268	0.477114771147712\\
270	0.482434824348243\\
272	0.48850488504885\\
274	0.493854938549386\\
276	0.498944989449895\\
278	0.504425044250443\\
280	0.509135091350914\\
282	0.514275142751427\\
284	0.519215192151921\\
286	0.524445244452445\\
288	0.529945299452995\\
290	0.535235352353523\\
292	0.540465404654047\\
294	0.545845458454585\\
296	0.550915509155092\\
298	0.555655556555566\\
300	0.560845608456085\\
302	0.56589565895659\\
304	0.570875708757088\\
306	0.576035760357604\\
308	0.580705807058071\\
310	0.585965859658597\\
312	0.590585905859059\\
314	0.59569595695957\\
316	0.600556005560056\\
318	0.605666056660567\\
320	0.610336103361034\\
322	0.614856148561486\\
324	0.619116191161912\\
326	0.624056240562406\\
328	0.62859628596286\\
330	0.633076330763308\\
332	0.637246372463725\\
334	0.641626416264163\\
336	0.646016460164602\\
338	0.650326503265033\\
340	0.654636546365464\\
342	0.659086590865909\\
344	0.662916629166292\\
346	0.666866668666687\\
348	0.670766707667077\\
350	0.675086750867509\\
352	0.679156791567916\\
354	0.682846828468285\\
356	0.686526865268653\\
358	0.69059690596906\\
360	0.694606946069461\\
362	0.698256982569826\\
364	0.701857018570186\\
366	0.705427054270543\\
368	0.708837088370884\\
370	0.712457124571246\\
372	0.716217162171622\\
374	0.719777197771978\\
376	0.723757237572376\\
378	0.727287272872729\\
380	0.73069730697307\\
382	0.73419734197342\\
384	0.737337373373734\\
386	0.741087410874109\\
388	0.744647446474465\\
390	0.74789747897479\\
392	0.751237512375124\\
394	0.75459754597546\\
396	0.757747577475775\\
398	0.760917609176092\\
400	0.764027640276403\\
402	0.767157671576716\\
404	0.770017700177002\\
406	0.77309773097731\\
408	0.776047760477605\\
410	0.778887788877889\\
412	0.781717817178172\\
414	0.784887848878489\\
416	0.787767877678777\\
418	0.790277902779028\\
420	0.792927929279293\\
422	0.795687956879569\\
424	0.79829798297983\\
426	0.801078010780108\\
428	0.803708037080371\\
430	0.806218062180622\\
432	0.808588085880859\\
434	0.811258112581126\\
436	0.813778137781378\\
438	0.81629816298163\\
440	0.818618186181862\\
442	0.82089820898209\\
444	0.822978229782298\\
446	0.825118251182512\\
448	0.827438274382744\\
450	0.829728297282973\\
452	0.831978319783198\\
454	0.834028340283403\\
456	0.836308363083631\\
458	0.838548385483855\\
460	0.840388403884039\\
462	0.842538425384254\\
464	0.844638446384464\\
466	0.846868468684687\\
468	0.848888488884889\\
470	0.851068510685107\\
472	0.852968529685297\\
474	0.855048550485505\\
476	0.857118571185712\\
478	0.859148591485915\\
480	0.860818608186082\\
482	0.862618626186262\\
484	0.864648646486465\\
486	0.866438664386644\\
488	0.868258682586826\\
490	0.87009870098701\\
492	0.871828718287183\\
494	0.873518735187352\\
496	0.875138751387514\\
498	0.87689876898769\\
500	0.878538785387854\\
502	0.880028800288003\\
504	0.881778817788178\\
506	0.883728837288373\\
508	0.885258852588526\\
510	0.887018870188702\\
512	0.888608886088861\\
514	0.890158901589016\\
516	0.891648916489165\\
518	0.893168931689317\\
520	0.89449894498945\\
522	0.895928959289593\\
524	0.897148971489715\\
526	0.898668986689867\\
528	0.900149001490015\\
530	0.901559015590156\\
532	0.903029030290303\\
534	0.904529045290453\\
536	0.905819058190582\\
538	0.90709907099071\\
540	0.908179081790818\\
542	0.909519095190952\\
544	0.910979109791098\\
546	0.912079120791208\\
548	0.913289132891329\\
550	0.914409144091441\\
552	0.915669156691567\\
554	0.916749167491675\\
556	0.917839178391784\\
558	0.919149191491915\\
560	0.920269202692027\\
562	0.921339213392134\\
564	0.922389223892239\\
566	0.923349233492335\\
568	0.924429244292443\\
570	0.925309253092531\\
572	0.926439264392644\\
574	0.927619276192762\\
576	0.928739287392874\\
578	0.929659296592966\\
580	0.930549305493055\\
582	0.931489314893149\\
584	0.932509325093251\\
586	0.933559335593356\\
588	0.934509345093451\\
590	0.93549935499355\\
592	0.936369363693637\\
594	0.937239372393724\\
596	0.938059380593806\\
598	0.938979389793898\\
600	0.939739397393974\\
602	0.940509405094051\\
604	0.941239412394124\\
606	0.941959419594196\\
608	0.942789427894279\\
610	0.943609436094361\\
612	0.944439444394444\\
614	0.945159451594516\\
616	0.945929459294593\\
618	0.946709467094671\\
620	0.947419474194742\\
622	0.948149481494815\\
624	0.948909489094891\\
626	0.949669496694967\\
628	0.950509505095051\\
630	0.951149511495115\\
632	0.951869518695187\\
634	0.952629526295263\\
636	0.953279532795328\\
638	0.953829538295383\\
640	0.95449954499545\\
642	0.955169551695517\\
644	0.955789557895579\\
646	0.95639956399564\\
648	0.957039570395704\\
650	0.957629576295763\\
652	0.95809958099581\\
654	0.958769587695877\\
656	0.959339593395934\\
658	0.959939599395994\\
660	0.960509605096051\\
662	0.961119611196112\\
664	0.961589615896159\\
666	0.962089620896209\\
668	0.962639626396264\\
670	0.963109631096311\\
672	0.963659636596366\\
674	0.964029640296403\\
676	0.964549645496455\\
678	0.965119651196512\\
680	0.965559655596556\\
682	0.966029660296603\\
684	0.966609666096661\\
686	0.967029670296703\\
688	0.967529675296753\\
690	0.9679996799968\\
692	0.968389683896839\\
694	0.968759687596876\\
696	0.969279692796928\\
698	0.969679696796968\\
700	0.970149701497015\\
702	0.970549705497055\\
704	0.970919709197092\\
706	0.971439714397144\\
708	0.971889718897189\\
710	0.972339723397234\\
712	0.972709727097271\\
714	0.973069730697307\\
716	0.973539735397354\\
718	0.97389973899739\\
720	0.974209742097421\\
722	0.974539745397454\\
724	0.974809748097481\\
726	0.975169751697517\\
728	0.975519755197552\\
730	0.97579975799758\\
732	0.976119761197612\\
734	0.976409764097641\\
736	0.976729767297673\\
738	0.977079770797708\\
740	0.977379773797738\\
742	0.977619776197762\\
744	0.977949779497795\\
746	0.978269782697827\\
748	0.978559785597856\\
750	0.978829788297883\\
752	0.979039790397904\\
754	0.979319793197932\\
756	0.979669796697967\\
758	0.979889798897989\\
760	0.98009980099801\\
762	0.980359803598036\\
764	0.980559805598056\\
766	0.980849808498085\\
768	0.98119981199812\\
770	0.981439814398144\\
772	0.981669816698167\\
774	0.981959819598196\\
776	0.982129821298213\\
778	0.982329823298233\\
780	0.982549825498255\\
782	0.982809828098281\\
784	0.983049830498305\\
786	0.983279832798328\\
788	0.983489834898349\\
790	0.983729837298373\\
792	0.983959839598396\\
794	0.984209842098421\\
796	0.984519845198452\\
798	0.984739847398474\\
800	0.984929849298493\\
802	0.985129851298513\\
804	0.985379853798538\\
806	0.985579855798558\\
808	0.985769857698577\\
810	0.985979859798598\\
812	0.986129861298613\\
814	0.98629986299863\\
816	0.986479864798648\\
818	0.986639866398664\\
820	0.98679986799868\\
822	0.987019870198702\\
824	0.987159871598716\\
826	0.987289872898729\\
828	0.987489874898749\\
830	0.987729877298773\\
832	0.987909879098791\\
834	0.988109881098811\\
836	0.988249882498825\\
838	0.988439884398844\\
840	0.98859988599886\\
842	0.988809888098881\\
844	0.988989889898899\\
846	0.989139891398914\\
848	0.989279892798928\\
850	0.989369893698937\\
852	0.989489894898949\\
854	0.989639896398964\\
856	0.989749897498975\\
858	0.989859898598986\\
860	0.989989899898999\\
862	0.990109901099011\\
864	0.990289902899029\\
866	0.990419904199042\\
868	0.990569905699057\\
870	0.990709907099071\\
872	0.99089990899909\\
874	0.991019910199102\\
876	0.991119911199112\\
878	0.991279912799128\\
880	0.991379913799138\\
882	0.991539915399154\\
884	0.991669916699167\\
886	0.991829918299183\\
888	0.991919919199192\\
890	0.991989919899199\\
892	0.992169921699217\\
894	0.992259922599226\\
896	0.992389923899239\\
898	0.992479924799248\\
900	0.992649926499265\\
902	0.992679926799268\\
904	0.992819928199282\\
906	0.992949929499295\\
908	0.993009930099301\\
910	0.993119931199312\\
912	0.993229932299323\\
914	0.993369933699337\\
916	0.993479934799348\\
918	0.993569935699357\\
920	0.993619936199362\\
922	0.993689936899369\\
924	0.993749937499375\\
926	0.993819938199382\\
928	0.993879938799388\\
930	0.993969939699397\\
932	0.99409994099941\\
934	0.994169941699417\\
936	0.994269942699427\\
938	0.994329943299433\\
940	0.994389943899439\\
942	0.994489944899449\\
944	0.994539945399454\\
946	0.994549945499455\\
948	0.994639946399464\\
950	0.994709947099471\\
952	0.994769947699477\\
954	0.994829948299483\\
956	0.994889948899489\\
958	0.994929949299493\\
960	0.994969949699497\\
962	0.995039950399504\\
964	0.995119951199512\\
966	0.995229952299523\\
968	0.99529995299953\\
970	0.995359953599536\\
972	0.995419954199542\\
974	0.995489954899549\\
976	0.995579955799558\\
978	0.995639956399564\\
980	0.995759957599576\\
982	0.995779957799578\\
984	0.995829958299583\\
986	0.99589995899959\\
988	0.995979959799598\\
990	0.996019960199602\\
992	0.996119961199612\\
994	0.99619996199962\\
996	0.996239962399624\\
998	0.996249962499625\\
1000	0.996329963299633\\
1002	0.996369963699637\\
1004	1\\
};
% \addlegendentry{MAF}

\end{axis}
\end{tikzpicture}%


==> fig/rmse_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=500,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Root MSE},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(0.992,0.02)}, anchor=south east,legend columns=2, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=msecol, semithick,mark=triangle,mark repeat=25,mark phase=1]
  table[row sep=crcr]{%
0	0\\
1	0.00055\\
2	0.0009\\
3	0.00095\\
4	0.001\\
5	0.001\\
6	0.00105\\
7	0.0015\\
8	0.00155\\
9	0.00215\\
10	0.0026\\
11	0.00335\\
12	0.0038\\
13	0.00435\\
14	0.00485\\
15	0.00545\\
16	0.00615\\
17	0.0069\\
18	0.00775\\
19	0.00845\\
20	0.009\\
21	0.0096\\
22	0.01065\\
23	0.0119\\
24	0.01245\\
25	0.0133\\
26	0.01445\\
27	0.01555\\
28	0.01625\\
29	0.01705\\
30	0.0178\\
31	0.0187\\
32	0.01975\\
33	0.02075\\
34	0.0221\\
35	0.02395\\
36	0.02525\\
37	0.0267\\
38	0.0285\\
39	0.03025\\
40	0.03245\\
41	0.03395\\
42	0.03585\\
43	0.0379\\
44	0.04015\\
45	0.04245\\
46	0.0441\\
47	0.04505\\
48	0.04625\\
49	0.0474\\
50	0.04905\\
51	0.05085\\
52	0.0525\\
53	0.05425\\
54	0.05625\\
55	0.0577\\
56	0.0591\\
57	0.0605\\
58	0.06225\\
59	0.06445\\
60	0.06645\\
61	0.06905\\
62	0.07075\\
63	0.07275\\
64	0.0751\\
65	0.07695\\
66	0.07925\\
67	0.0828\\
68	0.08575\\
69	0.0879\\
70	0.0901\\
71	0.0925\\
72	0.09545\\
73	0.0983\\
74	0.1012\\
75	0.1041\\
76	0.10685\\
77	0.10955\\
78	0.11235\\
79	0.11485\\
80	0.11755\\
81	0.12065\\
82	0.1236\\
83	0.127\\
84	0.1309\\
85	0.134\\
86	0.1382\\
87	0.1425\\
88	0.14575\\
89	0.14845\\
90	0.15155\\
91	0.1548\\
92	0.15835\\
93	0.161\\
94	0.16355\\
95	0.16575\\
96	0.16865\\
97	0.1716\\
98	0.17465\\
99	0.17835\\
100	0.18225\\
101	0.18685\\
102	0.1911\\
103	0.1965\\
104	0.2021\\
105	0.20715\\
106	0.2127\\
107	0.218\\
108	0.22315\\
109	0.22755\\
110	0.23155\\
111	0.23625\\
112	0.2408\\
113	0.2454\\
114	0.25115\\
115	0.2561\\
116	0.26105\\
117	0.26545\\
118	0.27025\\
119	0.27565\\
120	0.2815\\
121	0.2874\\
122	0.29305\\
123	0.29795\\
124	0.30355\\
125	0.3089\\
126	0.3148\\
127	0.31985\\
128	0.3251\\
129	0.33055\\
130	0.33555\\
131	0.3411\\
132	0.34625\\
133	0.35135\\
134	0.35755\\
135	0.36205\\
136	0.3666\\
137	0.3712\\
138	0.37645\\
139	0.38225\\
140	0.3886\\
141	0.39365\\
142	0.3988\\
143	0.4039\\
144	0.40945\\
145	0.4145\\
146	0.4196\\
147	0.425\\
148	0.4303\\
149	0.43585\\
150	0.4413\\
151	0.44595\\
152	0.45095\\
153	0.45605\\
154	0.4613\\
155	0.4668\\
156	0.4725\\
157	0.47765\\
158	0.48245\\
159	0.48735\\
160	0.4918\\
161	0.49595\\
162	0.50075\\
163	0.50575\\
164	0.5111\\
165	0.5151\\
166	0.5192\\
167	0.5229\\
168	0.5268\\
169	0.53015\\
170	0.53455\\
171	0.5388\\
172	0.5439\\
173	0.5495\\
174	0.5543\\
175	0.55975\\
176	0.56335\\
177	0.5671\\
178	0.57155\\
179	0.576\\
180	0.57985\\
181	0.5848\\
182	0.589\\
183	0.593\\
184	0.5977\\
185	0.60215\\
186	0.6069\\
187	0.6107\\
188	0.61445\\
189	0.61855\\
190	0.6226\\
191	0.62635\\
192	0.6309\\
193	0.6362\\
194	0.64195\\
195	0.64675\\
196	0.65255\\
197	0.65675\\
198	0.66225\\
199	0.668\\
200	0.67295\\
201	0.67765\\
202	0.682\\
203	0.68685\\
204	0.69195\\
205	0.69455\\
206	0.6982\\
207	0.70195\\
208	0.70545\\
209	0.7092\\
210	0.7127\\
211	0.71645\\
212	0.7213\\
213	0.7258\\
214	0.7307\\
215	0.7354\\
216	0.73925\\
217	0.74385\\
218	0.7476\\
219	0.7506\\
220	0.7544\\
221	0.7574\\
222	0.76135\\
223	0.76485\\
224	0.76925\\
225	0.77365\\
226	0.77825\\
227	0.7825\\
228	0.7868\\
229	0.79115\\
230	0.79615\\
231	0.8007\\
232	0.8056\\
233	0.8095\\
234	0.81425\\
235	0.8182\\
236	0.82235\\
237	0.8263\\
238	0.8301\\
239	0.83415\\
240	0.8388\\
241	0.84365\\
242	0.84835\\
243	0.85265\\
244	0.8573\\
245	0.8619\\
246	0.8672\\
247	0.872\\
248	0.87665\\
249	0.8817\\
250	0.88595\\
251	0.8895\\
252	0.89245\\
253	0.895\\
254	0.89815\\
255	0.9007\\
256	0.9038\\
257	0.90615\\
258	0.90875\\
259	0.91055\\
260	0.91305\\
261	0.9153\\
262	0.9178\\
263	0.91975\\
264	0.92165\\
265	0.92335\\
266	0.9247\\
267	0.92675\\
268	0.9281\\
269	0.9298\\
270	0.9313\\
271	0.93225\\
272	0.93345\\
273	0.93435\\
274	0.93515\\
275	0.93655\\
276	0.93785\\
277	0.93965\\
278	0.9415\\
279	0.94295\\
280	0.94445\\
281	0.94515\\
282	0.94565\\
283	0.94635\\
284	0.94675\\
285	0.94725\\
286	0.94785\\
287	0.94865\\
288	0.94915\\
289	0.9497\\
290	0.9503\\
291	0.951\\
292	0.9517\\
293	0.95245\\
294	0.95325\\
295	0.95375\\
296	0.95445\\
297	0.9551\\
298	0.95555\\
299	0.95595\\
300	0.95665\\
301	0.9576\\
302	0.9582\\
303	0.95865\\
304	0.95925\\
305	0.9598\\
306	0.9607\\
307	0.9618\\
308	0.96275\\
309	0.96335\\
310	0.96415\\
311	0.9647\\
312	0.96545\\
313	0.96665\\
314	0.96765\\
315	0.96865\\
316	0.96945\\
317	0.9703\\
318	0.97095\\
319	0.97175\\
320	0.9724\\
321	0.9733\\
322	0.9743\\
323	0.9747\\
324	0.9755\\
325	0.9763\\
326	0.97685\\
327	0.97735\\
328	0.97815\\
329	0.97905\\
330	0.98015\\
331	0.9812\\
332	0.98205\\
333	0.98275\\
334	0.9835\\
335	0.98425\\
336	0.9848\\
337	0.985\\
338	0.9854\\
339	0.9857\\
340	0.98585\\
341	0.98615\\
342	0.98635\\
343	0.98655\\
344	0.98675\\
345	0.9869\\
346	0.98695\\
347	0.98705\\
348	0.98725\\
349	0.98735\\
350	0.98735\\
351	0.98745\\
352	0.98755\\
353	0.9877\\
354	0.9878\\
355	0.98795\\
356	0.98795\\
357	0.988\\
358	0.9882\\
359	0.9884\\
360	0.98845\\
361	0.98875\\
362	0.9889\\
363	0.9889\\
364	0.98905\\
365	0.9892\\
366	0.98925\\
367	0.9893\\
368	0.98945\\
369	0.9895\\
370	0.9895\\
371	0.9895\\
372	0.9895\\
373	0.98955\\
374	0.98955\\
375	0.9896\\
376	0.9896\\
377	0.9896\\
378	0.9896\\
379	0.9896\\
380	0.9896\\
381	0.9896\\
382	0.9896\\
383	0.9897\\
384	0.9899\\
385	0.9899\\
386	0.99035\\
387	0.99075\\
388	0.99115\\
389	0.9913\\
390	0.99175\\
391	0.99225\\
392	0.99265\\
393	0.9931\\
394	0.9934\\
395	0.99375\\
396	0.994\\
397	0.9942\\
398	0.99445\\
399	0.99475\\
400	0.9951\\
401	0.99545\\
402	0.9956\\
403	0.9959\\
404	0.9961\\
405	0.9964\\
406	0.99675\\
407	0.99715\\
408	0.99745\\
409	0.9977\\
410	0.99795\\
411	0.9982\\
412	0.99835\\
413	0.9985\\
414	0.9987\\
415	0.9989\\
416	0.99905\\
417	0.9991\\
418	0.9992\\
419	0.9992\\
420	0.9992\\
421	0.9992\\
422	0.9992\\
423	0.99925\\
424	0.9995\\
425	0.99985\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{MSE (an.)}

\addplot [color=msecol,semithick,densely dashed,mark=triangle,mark options={solid},mark repeat=25,mark phase=4]
  table[row sep=crcr]{%
0	0\\
1	0.00075\\
2	0.00095\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.00105\\
7	0.0015\\
8	0.0016\\
9	0.00225\\
10	0.00275\\
11	0.0033\\
12	0.00395\\
13	0.0044\\
14	0.00495\\
15	0.0056\\
16	0.00625\\
17	0.00675\\
18	0.0077\\
19	0.00855\\
20	0.0095\\
21	0.0103\\
22	0.0112\\
23	0.012\\
24	0.01315\\
25	0.0136\\
26	0.0146\\
27	0.01545\\
28	0.0165\\
29	0.01755\\
30	0.0179\\
31	0.01835\\
32	0.019\\
33	0.01975\\
34	0.02095\\
35	0.02185\\
36	0.0232\\
37	0.02445\\
38	0.0258\\
39	0.02695\\
40	0.0288\\
41	0.0297\\
42	0.03125\\
43	0.03305\\
44	0.035\\
45	0.03645\\
46	0.0386\\
47	0.04055\\
48	0.04295\\
49	0.04435\\
50	0.04565\\
51	0.0471\\
52	0.04875\\
53	0.05045\\
54	0.05235\\
55	0.05385\\
56	0.05565\\
57	0.05745\\
58	0.06005\\
59	0.06185\\
60	0.0641\\
61	0.06595\\
62	0.06725\\
63	0.06915\\
64	0.07075\\
65	0.0724\\
66	0.07405\\
67	0.0757\\
68	0.0775\\
69	0.0796\\
70	0.08245\\
71	0.0849\\
72	0.08795\\
73	0.09015\\
74	0.09235\\
75	0.09515\\
76	0.0977\\
77	0.0993\\
78	0.1014\\
79	0.10315\\
80	0.10495\\
81	0.10695\\
82	0.1093\\
83	0.1123\\
84	0.1156\\
85	0.11815\\
86	0.1208\\
87	0.12395\\
88	0.12725\\
89	0.13025\\
90	0.13375\\
91	0.13705\\
92	0.14105\\
93	0.1442\\
94	0.14735\\
95	0.15015\\
96	0.1527\\
97	0.15455\\
98	0.15635\\
99	0.1581\\
100	0.16005\\
101	0.1616\\
102	0.16345\\
103	0.1656\\
104	0.1673\\
105	0.16945\\
106	0.17225\\
107	0.1763\\
108	0.1791\\
109	0.1827\\
110	0.1869\\
111	0.19095\\
112	0.195\\
113	0.1986\\
114	0.2033\\
115	0.20815\\
116	0.21235\\
117	0.21655\\
118	0.22145\\
119	0.2267\\
120	0.23145\\
121	0.2377\\
122	0.24325\\
123	0.248\\
124	0.2531\\
125	0.2589\\
126	0.26535\\
127	0.2704\\
128	0.27635\\
129	0.28185\\
130	0.2861\\
131	0.2901\\
132	0.29545\\
133	0.2997\\
134	0.30365\\
135	0.30735\\
136	0.3115\\
137	0.3163\\
138	0.32065\\
139	0.32495\\
140	0.3298\\
141	0.33515\\
142	0.34\\
143	0.34655\\
144	0.35235\\
145	0.3582\\
146	0.3641\\
147	0.36995\\
148	0.37585\\
149	0.38145\\
150	0.38615\\
151	0.3907\\
152	0.3965\\
153	0.402\\
154	0.40675\\
155	0.4114\\
156	0.4171\\
157	0.4222\\
158	0.428\\
159	0.43155\\
160	0.4359\\
161	0.44075\\
162	0.4448\\
163	0.44895\\
164	0.45315\\
165	0.45755\\
166	0.46155\\
167	0.4656\\
168	0.46885\\
169	0.4733\\
170	0.4769\\
171	0.4807\\
172	0.4844\\
173	0.48885\\
174	0.4935\\
175	0.49945\\
176	0.5051\\
177	0.5115\\
178	0.5179\\
179	0.52475\\
180	0.5306\\
181	0.5358\\
182	0.5408\\
183	0.5458\\
184	0.5507\\
185	0.5558\\
186	0.56005\\
187	0.5635\\
188	0.56765\\
189	0.57125\\
190	0.57495\\
191	0.57865\\
192	0.58295\\
193	0.58695\\
194	0.5898\\
195	0.59275\\
196	0.59525\\
197	0.59735\\
198	0.6003\\
199	0.60285\\
200	0.60525\\
201	0.6082\\
202	0.611\\
203	0.61395\\
204	0.6165\\
205	0.6193\\
206	0.62245\\
207	0.62615\\
208	0.62955\\
209	0.6335\\
210	0.6374\\
211	0.6418\\
212	0.64575\\
213	0.6515\\
214	0.65765\\
215	0.66365\\
216	0.66925\\
217	0.67455\\
218	0.67975\\
219	0.68455\\
220	0.68905\\
221	0.6945\\
222	0.69985\\
223	0.7044\\
224	0.70825\\
225	0.7131\\
226	0.7183\\
227	0.7225\\
228	0.72765\\
229	0.73195\\
230	0.73515\\
231	0.7398\\
232	0.7439\\
233	0.7467\\
234	0.74915\\
235	0.75165\\
236	0.754\\
237	0.7567\\
238	0.7595\\
239	0.76365\\
240	0.7672\\
241	0.77165\\
242	0.7755\\
243	0.779\\
244	0.78285\\
245	0.7879\\
246	0.79205\\
247	0.7964\\
248	0.80115\\
249	0.8057\\
250	0.80985\\
251	0.8138\\
252	0.8175\\
253	0.82\\
254	0.82345\\
255	0.8264\\
256	0.8305\\
257	0.835\\
258	0.8388\\
259	0.84295\\
260	0.8471\\
261	0.852\\
262	0.8564\\
263	0.86005\\
264	0.86355\\
265	0.86665\\
266	0.8714\\
267	0.8756\\
268	0.8802\\
269	0.8843\\
270	0.8873\\
271	0.89005\\
272	0.8932\\
273	0.89655\\
274	0.89945\\
275	0.90185\\
276	0.9039\\
277	0.90615\\
278	0.90795\\
279	0.9098\\
280	0.9109\\
281	0.91255\\
282	0.9142\\
283	0.91605\\
284	0.91795\\
285	0.91955\\
286	0.9213\\
287	0.92305\\
288	0.9253\\
289	0.9272\\
290	0.92885\\
291	0.93155\\
292	0.93365\\
293	0.9353\\
294	0.93695\\
295	0.9389\\
296	0.9405\\
297	0.94165\\
298	0.9433\\
299	0.9442\\
300	0.94515\\
301	0.94625\\
302	0.947\\
303	0.94805\\
304	0.94895\\
305	0.95\\
306	0.95085\\
307	0.95185\\
308	0.95255\\
309	0.9535\\
310	0.9544\\
311	0.95495\\
312	0.9553\\
313	0.95605\\
314	0.95685\\
315	0.95735\\
316	0.9578\\
317	0.95825\\
318	0.9593\\
319	0.9601\\
320	0.96055\\
321	0.961\\
322	0.96155\\
323	0.9621\\
324	0.9626\\
325	0.9628\\
326	0.9635\\
327	0.9642\\
328	0.9652\\
329	0.96605\\
330	0.9667\\
331	0.96755\\
332	0.96855\\
333	0.96935\\
334	0.97075\\
335	0.9719\\
336	0.97285\\
337	0.9741\\
338	0.9751\\
339	0.97585\\
340	0.9767\\
341	0.9772\\
342	0.978\\
343	0.9787\\
344	0.97975\\
345	0.9805\\
346	0.98145\\
347	0.9822\\
348	0.9829\\
349	0.9838\\
350	0.9845\\
351	0.9851\\
352	0.98545\\
353	0.98565\\
354	0.98585\\
355	0.98595\\
356	0.98615\\
357	0.9862\\
358	0.9866\\
359	0.98715\\
360	0.9874\\
361	0.9876\\
362	0.98775\\
363	0.98785\\
364	0.98805\\
365	0.9882\\
366	0.9884\\
367	0.9886\\
368	0.9887\\
369	0.9887\\
370	0.9887\\
371	0.989\\
372	0.9892\\
373	0.98925\\
374	0.98935\\
375	0.9894\\
376	0.98945\\
377	0.9895\\
378	0.9895\\
379	0.98955\\
380	0.9896\\
381	0.9896\\
382	0.9896\\
383	0.98965\\
384	0.98965\\
385	0.98965\\
386	0.98965\\
387	0.9897\\
388	0.9898\\
389	0.9899\\
390	0.99\\
391	0.99005\\
392	0.9902\\
393	0.99065\\
394	0.9909\\
395	0.9911\\
396	0.99145\\
397	0.992\\
398	0.9924\\
399	0.99275\\
400	0.993\\
401	0.99315\\
402	0.99335\\
403	0.99345\\
404	0.99375\\
405	0.9939\\
406	0.99415\\
407	0.99445\\
408	0.9945\\
409	0.9948\\
410	0.99505\\
411	0.99525\\
412	0.9954\\
413	0.9956\\
414	0.99585\\
415	0.99605\\
416	0.9965\\
417	0.99695\\
418	0.9972\\
419	0.9974\\
420	0.9977\\
421	0.99785\\
422	0.9981\\
423	0.99825\\
424	0.99845\\
425	0.9986\\
426	0.9987\\
427	0.9988\\
428	0.999\\
429	0.9991\\
430	0.9991\\
431	0.9991\\
432	0.99915\\
433	0.99915\\
434	0.9992\\
435	0.99945\\
436	0.99955\\
437	0.99975\\
438	0.99985\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{MSE (MC)}

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
1	0.00055\\
2	0.0009\\
3	0.00095\\
4	0.001\\
5	0.001\\
6	0.00105\\
7	0.0015\\
8	0.00155\\
9	0.00215\\
10	0.0026\\
11	0.00335\\
12	0.00385\\
13	0.00435\\
14	0.00475\\
15	0.0055\\
16	0.00615\\
17	0.00685\\
18	0.00765\\
19	0.0084\\
20	0.009\\
21	0.0098\\
22	0.0111\\
23	0.012\\
24	0.01265\\
25	0.01345\\
26	0.0143\\
27	0.0151\\
28	0.01595\\
29	0.0166\\
30	0.0174\\
31	0.01845\\
32	0.0192\\
33	0.02015\\
34	0.02105\\
35	0.0218\\
36	0.0227\\
37	0.02365\\
38	0.02465\\
39	0.02595\\
40	0.0269\\
41	0.02825\\
42	0.03\\
43	0.0319\\
44	0.03365\\
45	0.03535\\
46	0.0373\\
47	0.039\\
48	0.04065\\
49	0.0423\\
50	0.04395\\
51	0.0459\\
52	0.04745\\
53	0.0486\\
54	0.05015\\
55	0.0513\\
56	0.0528\\
57	0.0545\\
58	0.05705\\
59	0.0585\\
60	0.0602\\
61	0.06235\\
62	0.0643\\
63	0.0664\\
64	0.0687\\
65	0.071\\
66	0.07235\\
67	0.0738\\
68	0.07515\\
69	0.07705\\
70	0.07905\\
71	0.08145\\
72	0.0836\\
73	0.08635\\
74	0.0892\\
75	0.09165\\
76	0.0937\\
77	0.0955\\
78	0.0981\\
79	0.1007\\
80	0.103\\
81	0.10635\\
82	0.10955\\
83	0.11275\\
84	0.1151\\
85	0.1176\\
86	0.12095\\
87	0.1235\\
88	0.12615\\
89	0.1295\\
90	0.13285\\
91	0.13675\\
92	0.13975\\
93	0.14295\\
94	0.1458\\
95	0.1486\\
96	0.1517\\
97	0.1551\\
98	0.1573\\
99	0.15905\\
100	0.16085\\
101	0.1624\\
102	0.1641\\
103	0.16625\\
104	0.1683\\
105	0.1701\\
106	0.17195\\
107	0.17445\\
108	0.17725\\
109	0.1799\\
110	0.1838\\
111	0.18765\\
112	0.19175\\
113	0.1955\\
114	0.1981\\
115	0.20225\\
116	0.20685\\
117	0.212\\
118	0.21665\\
119	0.22165\\
120	0.22835\\
121	0.23515\\
122	0.24225\\
123	0.24875\\
124	0.25445\\
125	0.2599\\
126	0.26425\\
127	0.26895\\
128	0.27355\\
129	0.2782\\
130	0.2834\\
131	0.28705\\
132	0.29155\\
133	0.2959\\
134	0.30125\\
135	0.306\\
136	0.3097\\
137	0.31355\\
138	0.3179\\
139	0.32305\\
140	0.3277\\
141	0.3328\\
142	0.339\\
143	0.34455\\
144	0.3499\\
145	0.3553\\
146	0.36055\\
147	0.36665\\
148	0.3725\\
149	0.3775\\
150	0.3823\\
151	0.38835\\
152	0.39355\\
153	0.3982\\
154	0.404\\
155	0.4101\\
156	0.4148\\
157	0.41865\\
158	0.4229\\
159	0.4276\\
160	0.4318\\
161	0.43655\\
162	0.4412\\
163	0.44555\\
164	0.45005\\
165	0.45405\\
166	0.4581\\
167	0.46225\\
168	0.467\\
169	0.4708\\
170	0.4749\\
171	0.47905\\
172	0.48235\\
173	0.4869\\
174	0.49165\\
175	0.4965\\
176	0.5017\\
177	0.50695\\
178	0.51355\\
179	0.5192\\
180	0.5244\\
181	0.53025\\
182	0.5356\\
183	0.54015\\
184	0.54565\\
185	0.5515\\
186	0.55575\\
187	0.55975\\
188	0.5638\\
189	0.56885\\
190	0.57365\\
191	0.57735\\
192	0.5803\\
193	0.5843\\
194	0.5878\\
195	0.59045\\
196	0.5936\\
197	0.5961\\
198	0.59895\\
199	0.60175\\
200	0.6046\\
201	0.60725\\
202	0.61015\\
203	0.61265\\
204	0.6154\\
205	0.61865\\
206	0.62165\\
207	0.6244\\
208	0.62825\\
209	0.63185\\
210	0.6366\\
211	0.64035\\
212	0.64405\\
213	0.6471\\
214	0.65215\\
215	0.65715\\
216	0.66225\\
217	0.66735\\
218	0.67395\\
219	0.6795\\
220	0.6859\\
221	0.69075\\
222	0.69495\\
223	0.7003\\
224	0.7043\\
225	0.70895\\
226	0.71355\\
227	0.7177\\
228	0.72295\\
229	0.7275\\
230	0.73115\\
231	0.7348\\
232	0.7381\\
233	0.7415\\
234	0.74485\\
235	0.7487\\
236	0.7523\\
237	0.756\\
238	0.76035\\
239	0.76375\\
240	0.768\\
241	0.77205\\
242	0.77585\\
243	0.7793\\
244	0.78385\\
245	0.78905\\
246	0.7932\\
247	0.7966\\
248	0.80065\\
249	0.80455\\
250	0.80855\\
251	0.8129\\
252	0.8168\\
253	0.82065\\
254	0.82325\\
255	0.8268\\
256	0.8297\\
257	0.83215\\
258	0.83575\\
259	0.8395\\
260	0.84355\\
261	0.84795\\
262	0.85195\\
263	0.8557\\
264	0.85995\\
265	0.8642\\
266	0.8674\\
267	0.8732\\
268	0.8776\\
269	0.88295\\
270	0.88735\\
271	0.8908\\
272	0.8943\\
273	0.89695\\
274	0.8994\\
275	0.90245\\
276	0.9045\\
277	0.906\\
278	0.9077\\
279	0.90895\\
280	0.9104\\
281	0.9123\\
282	0.91435\\
283	0.91615\\
284	0.91875\\
285	0.9207\\
286	0.9223\\
287	0.9244\\
288	0.9266\\
289	0.9286\\
290	0.9302\\
291	0.93185\\
292	0.93355\\
293	0.93465\\
294	0.9362\\
295	0.93815\\
296	0.94015\\
297	0.94195\\
298	0.9433\\
299	0.9448\\
300	0.9456\\
301	0.94675\\
302	0.94805\\
303	0.9486\\
304	0.95005\\
305	0.95105\\
306	0.95155\\
307	0.9519\\
308	0.9523\\
309	0.95295\\
310	0.9536\\
311	0.9545\\
312	0.95555\\
313	0.956\\
314	0.95635\\
315	0.95725\\
316	0.958\\
317	0.95885\\
318	0.95925\\
319	0.9599\\
320	0.96055\\
321	0.9613\\
322	0.9617\\
323	0.96195\\
324	0.9625\\
325	0.9631\\
326	0.9636\\
327	0.9642\\
328	0.96485\\
329	0.96575\\
330	0.9665\\
331	0.96725\\
332	0.96865\\
333	0.96955\\
334	0.97035\\
335	0.97115\\
336	0.9722\\
337	0.97345\\
338	0.97485\\
339	0.97565\\
340	0.9763\\
341	0.9769\\
342	0.97765\\
343	0.97845\\
344	0.9793\\
345	0.9803\\
346	0.98135\\
347	0.9825\\
348	0.9831\\
349	0.98355\\
350	0.9841\\
351	0.98475\\
352	0.9852\\
353	0.9854\\
354	0.98575\\
355	0.9861\\
356	0.9863\\
357	0.98665\\
358	0.9869\\
359	0.9869\\
360	0.98705\\
361	0.98715\\
362	0.98735\\
363	0.9876\\
364	0.9877\\
365	0.98785\\
366	0.98805\\
367	0.98815\\
368	0.98825\\
369	0.9884\\
370	0.9885\\
371	0.9887\\
372	0.9888\\
373	0.989\\
374	0.9893\\
375	0.98935\\
376	0.9895\\
377	0.9896\\
378	0.9896\\
379	0.9896\\
380	0.9896\\
381	0.9896\\
382	0.9896\\
383	0.9896\\
384	0.9896\\
385	0.9896\\
386	0.9896\\
387	0.9896\\
388	0.9896\\
389	0.98965\\
390	0.98965\\
391	0.98985\\
392	0.98995\\
393	0.99\\
394	0.99025\\
395	0.99045\\
396	0.99105\\
397	0.99125\\
398	0.99145\\
399	0.9915\\
400	0.9915\\
401	0.99155\\
402	0.99205\\
403	0.9924\\
404	0.9926\\
405	0.99285\\
406	0.993\\
407	0.9932\\
408	0.9938\\
409	0.99445\\
410	0.9948\\
411	0.99525\\
412	0.99545\\
413	0.99565\\
414	0.99585\\
415	0.9959\\
416	0.99605\\
417	0.99615\\
418	0.9969\\
419	0.99725\\
420	0.99745\\
421	0.9978\\
422	0.9981\\
423	0.9982\\
424	0.9984\\
425	0.9987\\
426	0.9987\\
427	0.9988\\
428	0.99885\\
429	0.99885\\
430	0.9989\\
431	0.9989\\
432	0.9989\\
433	0.99905\\
434	0.9991\\
435	0.99915\\
436	0.99925\\
437	0.9994\\
438	0.99945\\
439	0.9998\\
440	0.9999\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Avg (an.)}

\addplot [color=avgcol,semithick,densely dashed,mark=o,mark options={solid},mark repeat=25,mark phase=9]
  table[row sep=crcr]{%
0	0\\
1	0.00085\\
2	0.001\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.0011\\
7	0.00145\\
8	0.0017\\
9	0.00215\\
10	0.00275\\
11	0.0033\\
12	0.0036\\
13	0.0041\\
14	0.005\\
15	0.0057\\
16	0.0064\\
17	0.0072\\
18	0.00785\\
19	0.00875\\
20	0.00965\\
21	0.0106\\
22	0.0112\\
23	0.0123\\
24	0.013\\
25	0.01405\\
26	0.0147\\
27	0.01535\\
28	0.016\\
29	0.017\\
30	0.0181\\
31	0.01935\\
32	0.0206\\
33	0.0219\\
34	0.023\\
35	0.0241\\
36	0.02525\\
37	0.02655\\
38	0.02765\\
39	0.02885\\
40	0.0304\\
41	0.0319\\
42	0.0335\\
43	0.03435\\
44	0.03585\\
45	0.0371\\
46	0.0388\\
47	0.0404\\
48	0.04195\\
49	0.0434\\
50	0.0459\\
51	0.04745\\
52	0.04905\\
53	0.0502\\
54	0.05145\\
55	0.05355\\
56	0.0555\\
57	0.0576\\
58	0.0595\\
59	0.0618\\
60	0.06385\\
61	0.06605\\
62	0.06845\\
63	0.07065\\
64	0.07245\\
65	0.07435\\
66	0.0767\\
67	0.07855\\
68	0.0802\\
69	0.08285\\
70	0.0849\\
71	0.08695\\
72	0.08855\\
73	0.0903\\
74	0.09215\\
75	0.0943\\
76	0.0971\\
77	0.1001\\
78	0.10295\\
79	0.10615\\
80	0.10895\\
81	0.11335\\
82	0.11665\\
83	0.12005\\
84	0.1232\\
85	0.12645\\
86	0.1296\\
87	0.13305\\
88	0.1358\\
89	0.1394\\
90	0.14335\\
91	0.147\\
92	0.1504\\
93	0.15355\\
94	0.1563\\
95	0.1601\\
96	0.16275\\
97	0.1651\\
98	0.1675\\
99	0.16985\\
100	0.173\\
101	0.17545\\
102	0.17925\\
103	0.1831\\
104	0.18745\\
105	0.19175\\
106	0.19685\\
107	0.20225\\
108	0.20835\\
109	0.2123\\
110	0.21725\\
111	0.2221\\
112	0.22685\\
113	0.2325\\
114	0.2368\\
115	0.2413\\
116	0.24465\\
117	0.2492\\
118	0.25445\\
119	0.2594\\
120	0.26455\\
121	0.26965\\
122	0.2742\\
123	0.2786\\
124	0.2844\\
125	0.2901\\
126	0.2959\\
127	0.30145\\
128	0.30715\\
129	0.31345\\
130	0.3184\\
131	0.3245\\
132	0.3295\\
133	0.33405\\
134	0.3392\\
135	0.34355\\
136	0.34925\\
137	0.3541\\
138	0.35885\\
139	0.3644\\
140	0.3706\\
141	0.37605\\
142	0.38155\\
143	0.38765\\
144	0.39255\\
145	0.39755\\
146	0.4018\\
147	0.40625\\
148	0.41015\\
149	0.4145\\
150	0.41815\\
151	0.42255\\
152	0.42775\\
153	0.43355\\
154	0.43955\\
155	0.44565\\
156	0.45075\\
157	0.4566\\
158	0.4612\\
159	0.46685\\
160	0.4715\\
161	0.4757\\
162	0.4792\\
163	0.4833\\
164	0.48765\\
165	0.49195\\
166	0.4963\\
167	0.5015\\
168	0.506\\
169	0.50975\\
170	0.51455\\
171	0.51715\\
172	0.5218\\
173	0.52605\\
174	0.53135\\
175	0.5364\\
176	0.54185\\
177	0.5474\\
178	0.55305\\
179	0.55815\\
180	0.564\\
181	0.56925\\
182	0.57405\\
183	0.57825\\
184	0.58345\\
185	0.5874\\
186	0.5914\\
187	0.59495\\
188	0.599\\
189	0.6024\\
190	0.6076\\
191	0.61195\\
192	0.61495\\
193	0.6188\\
194	0.62185\\
195	0.62475\\
196	0.62825\\
197	0.6311\\
198	0.63555\\
199	0.6385\\
200	0.64285\\
201	0.6464\\
202	0.6513\\
203	0.65565\\
204	0.6608\\
205	0.66495\\
206	0.66905\\
207	0.67385\\
208	0.6793\\
209	0.68325\\
210	0.68755\\
211	0.6906\\
212	0.69515\\
213	0.6976\\
214	0.701\\
215	0.70415\\
216	0.70745\\
217	0.71085\\
218	0.7135\\
219	0.7178\\
220	0.7209\\
221	0.7253\\
222	0.7299\\
223	0.7349\\
224	0.73965\\
225	0.7433\\
226	0.74795\\
227	0.75305\\
228	0.75705\\
229	0.76095\\
230	0.76515\\
231	0.7692\\
232	0.7735\\
233	0.7772\\
234	0.78145\\
235	0.7864\\
236	0.7909\\
237	0.7953\\
238	0.79965\\
239	0.80355\\
240	0.8069\\
241	0.81065\\
242	0.8144\\
243	0.81825\\
244	0.82235\\
245	0.82605\\
246	0.82905\\
247	0.83215\\
248	0.83485\\
249	0.8386\\
250	0.84215\\
251	0.84595\\
252	0.85\\
253	0.85265\\
254	0.8564\\
255	0.85995\\
256	0.86405\\
257	0.86815\\
258	0.87275\\
259	0.87635\\
260	0.8798\\
261	0.88295\\
262	0.8861\\
263	0.88975\\
264	0.89335\\
265	0.89635\\
266	0.89925\\
267	0.90225\\
268	0.9054\\
269	0.9077\\
270	0.90985\\
271	0.9124\\
272	0.9145\\
273	0.91625\\
274	0.91815\\
275	0.91985\\
276	0.92145\\
277	0.92365\\
278	0.92575\\
279	0.9283\\
280	0.9297\\
281	0.93225\\
282	0.93405\\
283	0.93605\\
284	0.93815\\
285	0.9399\\
286	0.941\\
287	0.94195\\
288	0.9431\\
289	0.9442\\
290	0.94505\\
291	0.94655\\
292	0.9478\\
293	0.94905\\
294	0.95015\\
295	0.951\\
296	0.9515\\
297	0.95245\\
298	0.95295\\
299	0.9533\\
300	0.95365\\
301	0.9546\\
302	0.95535\\
303	0.95585\\
304	0.9572\\
305	0.95815\\
306	0.959\\
307	0.95925\\
308	0.9598\\
309	0.96015\\
310	0.96055\\
311	0.96085\\
312	0.9612\\
313	0.9616\\
314	0.96205\\
315	0.9632\\
316	0.96425\\
317	0.96545\\
318	0.96645\\
319	0.96775\\
320	0.9688\\
321	0.96985\\
322	0.9706\\
323	0.97115\\
324	0.97235\\
325	0.973\\
326	0.9743\\
327	0.97575\\
328	0.9767\\
329	0.9778\\
330	0.979\\
331	0.97975\\
332	0.98025\\
333	0.98125\\
334	0.98225\\
335	0.98295\\
336	0.9837\\
337	0.9844\\
338	0.98505\\
339	0.9856\\
340	0.98605\\
341	0.98655\\
342	0.98675\\
343	0.98695\\
344	0.98695\\
345	0.98695\\
346	0.98695\\
347	0.98695\\
348	0.98695\\
349	0.98705\\
350	0.9872\\
351	0.98725\\
352	0.98725\\
353	0.98735\\
354	0.98755\\
355	0.9877\\
356	0.98785\\
357	0.98795\\
358	0.9881\\
359	0.9883\\
360	0.9885\\
361	0.98865\\
362	0.9888\\
363	0.9889\\
364	0.9891\\
365	0.98925\\
366	0.9893\\
367	0.9894\\
368	0.9894\\
369	0.9895\\
370	0.9895\\
371	0.98955\\
372	0.9896\\
373	0.9896\\
374	0.9896\\
375	0.98965\\
376	0.9898\\
377	0.98985\\
378	0.9903\\
379	0.99035\\
380	0.99035\\
381	0.9904\\
382	0.9904\\
383	0.9904\\
384	0.99045\\
385	0.9905\\
386	0.99075\\
387	0.9909\\
388	0.99115\\
389	0.99135\\
390	0.9916\\
391	0.9917\\
392	0.9921\\
393	0.9924\\
394	0.9926\\
395	0.9927\\
396	0.99275\\
397	0.993\\
398	0.993\\
399	0.9931\\
400	0.99345\\
401	0.9937\\
402	0.9938\\
403	0.99385\\
404	0.99395\\
405	0.9943\\
406	0.99455\\
407	0.9949\\
408	0.9955\\
409	0.99595\\
410	0.9963\\
411	0.99665\\
412	0.99695\\
413	0.9972\\
414	0.99745\\
415	0.99745\\
416	0.99745\\
417	0.99765\\
418	0.99785\\
419	0.99815\\
420	0.99835\\
421	0.9985\\
422	0.9986\\
423	0.9987\\
424	0.9988\\
425	0.99885\\
426	0.9989\\
427	0.99895\\
428	0.999\\
429	0.99905\\
430	0.9991\\
431	0.9992\\
432	0.9993\\
433	0.99945\\
434	0.9995\\
435	0.9996\\
436	0.99965\\
437	0.99975\\
438	0.99975\\
439	0.99995\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Avg (MC)}

\addplot [color=varcol,semithick,mark=x,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
1	0.0007\\
2	0.00085\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.0011\\
7	0.0015\\
8	0.00165\\
9	0.0022\\
10	0.00275\\
11	0.0034\\
12	0.00415\\
13	0.0045\\
14	0.0049\\
15	0.00555\\
16	0.0062\\
17	0.00685\\
18	0.00755\\
19	0.0085\\
20	0.00955\\
21	0.0102\\
22	0.011\\
23	0.01175\\
24	0.0124\\
25	0.01335\\
26	0.01415\\
27	0.01525\\
28	0.0161\\
29	0.0171\\
30	0.01805\\
31	0.0189\\
32	0.0201\\
33	0.0206\\
34	0.022\\
35	0.023\\
36	0.02445\\
37	0.0259\\
38	0.027\\
39	0.0281\\
40	0.0295\\
41	0.03095\\
42	0.03275\\
43	0.03415\\
44	0.0351\\
45	0.0363\\
46	0.03855\\
47	0.04085\\
48	0.04255\\
49	0.0445\\
50	0.0463\\
51	0.04755\\
52	0.0491\\
53	0.0515\\
54	0.0535\\
55	0.05455\\
56	0.0563\\
57	0.0579\\
58	0.0603\\
59	0.0625\\
60	0.06495\\
61	0.0672\\
62	0.06845\\
63	0.07055\\
64	0.0726\\
65	0.0747\\
66	0.07685\\
67	0.0789\\
68	0.0809\\
69	0.0829\\
70	0.08515\\
71	0.08775\\
72	0.0907\\
73	0.0933\\
74	0.09535\\
75	0.0978\\
76	0.10015\\
77	0.10165\\
78	0.1038\\
79	0.10545\\
80	0.10765\\
81	0.10995\\
82	0.1132\\
83	0.1161\\
84	0.11935\\
85	0.1218\\
86	0.12485\\
87	0.12795\\
88	0.1317\\
89	0.13495\\
90	0.13895\\
91	0.14235\\
92	0.1457\\
93	0.14875\\
94	0.15115\\
95	0.15325\\
96	0.15535\\
97	0.1567\\
98	0.15825\\
99	0.16005\\
100	0.16205\\
101	0.16385\\
102	0.1656\\
103	0.16825\\
104	0.1717\\
105	0.1744\\
106	0.17725\\
107	0.1804\\
108	0.1834\\
109	0.1864\\
110	0.18975\\
111	0.1939\\
112	0.19795\\
113	0.2023\\
114	0.2065\\
115	0.2108\\
116	0.21625\\
117	0.2223\\
118	0.22765\\
119	0.2335\\
120	0.23965\\
121	0.2437\\
122	0.24925\\
123	0.2554\\
124	0.26145\\
125	0.26605\\
126	0.2706\\
127	0.27475\\
128	0.2795\\
129	0.28415\\
130	0.2899\\
131	0.2946\\
132	0.3\\
133	0.3049\\
134	0.30875\\
135	0.31215\\
136	0.31655\\
137	0.32035\\
138	0.32575\\
139	0.33045\\
140	0.3363\\
141	0.3425\\
142	0.34775\\
143	0.35325\\
144	0.3593\\
145	0.36365\\
146	0.3685\\
147	0.37375\\
148	0.3786\\
149	0.38355\\
150	0.3895\\
151	0.39545\\
152	0.401\\
153	0.40635\\
154	0.41175\\
155	0.41595\\
156	0.4204\\
157	0.4249\\
158	0.4296\\
159	0.4341\\
160	0.4389\\
161	0.44325\\
162	0.4485\\
163	0.45225\\
164	0.45645\\
165	0.46035\\
166	0.46455\\
167	0.4679\\
168	0.4717\\
169	0.4757\\
170	0.4799\\
171	0.48485\\
172	0.4901\\
173	0.49535\\
174	0.5005\\
175	0.5058\\
176	0.5106\\
177	0.5172\\
178	0.5229\\
179	0.5279\\
180	0.5333\\
181	0.53865\\
182	0.54385\\
183	0.54835\\
184	0.5538\\
185	0.5583\\
186	0.56275\\
187	0.5669\\
188	0.5714\\
189	0.5749\\
190	0.5788\\
191	0.582\\
192	0.58605\\
193	0.5889\\
194	0.5921\\
195	0.5949\\
196	0.5979\\
197	0.60045\\
198	0.6029\\
199	0.606\\
200	0.6089\\
201	0.61155\\
202	0.6143\\
203	0.6177\\
204	0.62075\\
205	0.62375\\
206	0.62725\\
207	0.6318\\
208	0.6351\\
209	0.63905\\
210	0.6434\\
211	0.64805\\
212	0.6528\\
213	0.659\\
214	0.6648\\
215	0.6706\\
216	0.6769\\
217	0.682\\
218	0.6873\\
219	0.69165\\
220	0.69565\\
221	0.70065\\
222	0.7046\\
223	0.70825\\
224	0.7123\\
225	0.7163\\
226	0.72065\\
227	0.72505\\
228	0.72875\\
229	0.7331\\
230	0.73705\\
231	0.7417\\
232	0.7453\\
233	0.7479\\
234	0.75045\\
235	0.7536\\
236	0.75675\\
237	0.7601\\
238	0.7632\\
239	0.76725\\
240	0.7716\\
241	0.7758\\
242	0.779\\
243	0.78365\\
244	0.7888\\
245	0.79365\\
246	0.79835\\
247	0.8032\\
248	0.80715\\
249	0.81105\\
250	0.8148\\
251	0.81805\\
252	0.8218\\
253	0.8246\\
254	0.82775\\
255	0.83115\\
256	0.83485\\
257	0.83915\\
258	0.8432\\
259	0.8475\\
260	0.85215\\
261	0.85585\\
262	0.85975\\
263	0.86275\\
264	0.86665\\
265	0.8706\\
266	0.87465\\
267	0.87935\\
268	0.8832\\
269	0.88675\\
270	0.8902\\
271	0.89335\\
272	0.89605\\
273	0.89915\\
274	0.9011\\
275	0.9025\\
276	0.9046\\
277	0.9063\\
278	0.90825\\
279	0.9106\\
280	0.91285\\
281	0.9152\\
282	0.91765\\
283	0.91945\\
284	0.92165\\
285	0.92325\\
286	0.92545\\
287	0.92755\\
288	0.92955\\
289	0.9314\\
290	0.9337\\
291	0.9359\\
292	0.93715\\
293	0.93905\\
294	0.9408\\
295	0.9426\\
296	0.9439\\
297	0.9449\\
298	0.94595\\
299	0.94655\\
300	0.94705\\
301	0.9483\\
302	0.9491\\
303	0.94975\\
304	0.95065\\
305	0.9512\\
306	0.95185\\
307	0.9526\\
308	0.9533\\
309	0.95395\\
310	0.95445\\
311	0.95485\\
312	0.9553\\
313	0.9562\\
314	0.95685\\
315	0.95765\\
316	0.95865\\
317	0.9594\\
318	0.9603\\
319	0.96075\\
320	0.9611\\
321	0.96175\\
322	0.96215\\
323	0.96235\\
324	0.96275\\
325	0.9634\\
326	0.96395\\
327	0.96415\\
328	0.9648\\
329	0.96555\\
330	0.96645\\
331	0.96735\\
332	0.96895\\
333	0.97025\\
334	0.9717\\
335	0.97305\\
336	0.9746\\
337	0.97555\\
338	0.9766\\
339	0.9769\\
340	0.97745\\
341	0.97825\\
342	0.97925\\
343	0.9799\\
344	0.98075\\
345	0.98155\\
346	0.98215\\
347	0.98275\\
348	0.9834\\
349	0.98385\\
350	0.98435\\
351	0.985\\
352	0.98555\\
353	0.986\\
354	0.98615\\
355	0.9863\\
356	0.9864\\
357	0.98665\\
358	0.9869\\
359	0.98735\\
360	0.98765\\
361	0.9877\\
362	0.9878\\
363	0.9878\\
364	0.9878\\
365	0.988\\
366	0.98815\\
367	0.98845\\
368	0.98855\\
369	0.9886\\
370	0.9887\\
371	0.98875\\
372	0.98885\\
373	0.98915\\
374	0.9892\\
375	0.9893\\
376	0.98945\\
377	0.98955\\
378	0.98955\\
379	0.98955\\
380	0.98955\\
381	0.98955\\
382	0.98955\\
383	0.9896\\
384	0.9896\\
385	0.9896\\
386	0.9896\\
387	0.9897\\
388	0.9898\\
389	0.98985\\
390	0.9899\\
391	0.99015\\
392	0.99035\\
393	0.99045\\
394	0.99055\\
395	0.9908\\
396	0.9909\\
397	0.99105\\
398	0.99155\\
399	0.9922\\
400	0.99265\\
401	0.99295\\
402	0.99345\\
403	0.9938\\
404	0.99415\\
405	0.99445\\
406	0.9948\\
407	0.995\\
408	0.9951\\
409	0.9954\\
410	0.9955\\
411	0.99565\\
412	0.996\\
413	0.9963\\
414	0.99655\\
415	0.9969\\
416	0.9972\\
417	0.9974\\
418	0.99755\\
419	0.99775\\
420	0.99795\\
421	0.9981\\
422	0.99835\\
423	0.9985\\
424	0.99865\\
425	0.99875\\
426	0.99885\\
427	0.99885\\
428	0.99885\\
429	0.99895\\
430	0.99905\\
431	0.99915\\
432	0.99925\\
433	0.9994\\
434	0.99955\\
435	0.99985\\
436	0.99985\\
437	0.9999\\
438	0.99995\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Var (an.)}

\addplot [color=varcol,semithick,densely dashed,mark=x,mark options={solid},mark repeat=25,mark phase=14]
  table[row sep=crcr]{%
0	0\\
1	0.0005\\
2	0.00095\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.001\\
7	0.0015\\
8	0.0016\\
9	0.00215\\
10	0.00275\\
11	0.00325\\
12	0.0041\\
13	0.00445\\
14	0.00495\\
15	0.0057\\
16	0.00625\\
17	0.00715\\
18	0.00805\\
19	0.0085\\
20	0.0093\\
21	0.0106\\
22	0.01105\\
23	0.0117\\
24	0.0124\\
25	0.01325\\
26	0.01375\\
27	0.01465\\
28	0.0155\\
29	0.0164\\
30	0.01735\\
31	0.0181\\
32	0.0189\\
33	0.0204\\
34	0.0216\\
35	0.0228\\
36	0.02395\\
37	0.02555\\
38	0.02675\\
39	0.0285\\
40	0.0302\\
41	0.03155\\
42	0.03285\\
43	0.0342\\
44	0.0358\\
45	0.03815\\
46	0.04025\\
47	0.04205\\
48	0.0438\\
49	0.04545\\
50	0.04695\\
51	0.0483\\
52	0.0498\\
53	0.05165\\
54	0.05335\\
55	0.0546\\
56	0.0565\\
57	0.0581\\
58	0.0597\\
59	0.06185\\
60	0.0633\\
61	0.0655\\
62	0.0678\\
63	0.06945\\
64	0.07125\\
65	0.073\\
66	0.0748\\
67	0.0766\\
68	0.0783\\
69	0.0806\\
70	0.08365\\
71	0.08555\\
72	0.0877\\
73	0.09065\\
74	0.09335\\
75	0.0968\\
76	0.0992\\
77	0.10075\\
78	0.1026\\
79	0.1049\\
80	0.10725\\
81	0.11025\\
82	0.11235\\
83	0.1152\\
84	0.1179\\
85	0.12025\\
86	0.12335\\
87	0.12695\\
88	0.1304\\
89	0.13325\\
90	0.13625\\
91	0.13985\\
92	0.14305\\
93	0.14545\\
94	0.1491\\
95	0.1515\\
96	0.15355\\
97	0.1557\\
98	0.15815\\
99	0.15965\\
100	0.16165\\
101	0.1632\\
102	0.16545\\
103	0.1674\\
104	0.1695\\
105	0.17185\\
106	0.175\\
107	0.1787\\
108	0.18225\\
109	0.1855\\
110	0.1896\\
111	0.19325\\
112	0.1967\\
113	0.20135\\
114	0.2063\\
115	0.2109\\
116	0.2153\\
117	0.2191\\
118	0.22375\\
119	0.22835\\
120	0.23365\\
121	0.23915\\
122	0.24465\\
123	0.25015\\
124	0.25625\\
125	0.26135\\
126	0.2675\\
127	0.273\\
128	0.27715\\
129	0.2815\\
130	0.2864\\
131	0.29205\\
132	0.2963\\
133	0.3003\\
134	0.3048\\
135	0.30915\\
136	0.3136\\
137	0.31785\\
138	0.3222\\
139	0.32715\\
140	0.33245\\
141	0.33765\\
142	0.34275\\
143	0.3483\\
144	0.35375\\
145	0.3593\\
146	0.3643\\
147	0.36965\\
148	0.37485\\
149	0.3809\\
150	0.38555\\
151	0.39125\\
152	0.3963\\
153	0.4009\\
154	0.40625\\
155	0.41175\\
156	0.4173\\
157	0.42105\\
158	0.42605\\
159	0.43005\\
160	0.43355\\
161	0.4374\\
162	0.4409\\
163	0.4456\\
164	0.4507\\
165	0.45495\\
166	0.4596\\
167	0.46415\\
168	0.46885\\
169	0.47375\\
170	0.47815\\
171	0.4826\\
172	0.4872\\
173	0.49165\\
174	0.496\\
175	0.50095\\
176	0.5065\\
177	0.5119\\
178	0.5177\\
179	0.5232\\
180	0.52845\\
181	0.53355\\
182	0.53915\\
183	0.54425\\
184	0.5494\\
185	0.5544\\
186	0.55905\\
187	0.5636\\
188	0.5681\\
189	0.57245\\
190	0.5763\\
191	0.58155\\
192	0.5851\\
193	0.58775\\
194	0.58965\\
195	0.59305\\
196	0.59535\\
197	0.5982\\
198	0.60115\\
199	0.6033\\
200	0.6059\\
201	0.6082\\
202	0.61195\\
203	0.61585\\
204	0.6187\\
205	0.62105\\
206	0.625\\
207	0.6285\\
208	0.6322\\
209	0.63565\\
210	0.63915\\
211	0.6437\\
212	0.64905\\
213	0.65375\\
214	0.6593\\
215	0.66415\\
216	0.67015\\
217	0.6763\\
218	0.68225\\
219	0.68855\\
220	0.6944\\
221	0.69945\\
222	0.70525\\
223	0.70985\\
224	0.71355\\
225	0.71715\\
226	0.7199\\
227	0.7229\\
228	0.7267\\
229	0.7299\\
230	0.7342\\
231	0.7373\\
232	0.7405\\
233	0.7436\\
234	0.74625\\
235	0.7489\\
236	0.75235\\
237	0.75495\\
238	0.75875\\
239	0.76275\\
240	0.7665\\
241	0.7699\\
242	0.77345\\
243	0.7768\\
244	0.7817\\
245	0.78745\\
246	0.7924\\
247	0.79675\\
248	0.80115\\
249	0.8051\\
250	0.8096\\
251	0.81435\\
252	0.8181\\
253	0.822\\
254	0.8251\\
255	0.8295\\
256	0.8332\\
257	0.8367\\
258	0.84025\\
259	0.84435\\
260	0.8487\\
261	0.85325\\
262	0.8568\\
263	0.8604\\
264	0.8637\\
265	0.8681\\
266	0.8726\\
267	0.87645\\
268	0.881\\
269	0.88465\\
270	0.88745\\
271	0.89075\\
272	0.894\\
273	0.8959\\
274	0.8986\\
275	0.9012\\
276	0.90365\\
277	0.90575\\
278	0.90735\\
279	0.90945\\
280	0.9114\\
281	0.91345\\
282	0.91575\\
283	0.9173\\
284	0.9192\\
285	0.92105\\
286	0.92245\\
287	0.92435\\
288	0.9266\\
289	0.9283\\
290	0.93055\\
291	0.9323\\
292	0.93475\\
293	0.93655\\
294	0.93785\\
295	0.9391\\
296	0.9406\\
297	0.94215\\
298	0.94345\\
299	0.9447\\
300	0.94565\\
301	0.9466\\
302	0.94755\\
303	0.94845\\
304	0.94935\\
305	0.9502\\
306	0.95085\\
307	0.95165\\
308	0.9523\\
309	0.95295\\
310	0.95335\\
311	0.95435\\
312	0.95565\\
313	0.95635\\
314	0.9568\\
315	0.95745\\
316	0.9578\\
317	0.95855\\
318	0.95915\\
319	0.9597\\
320	0.96015\\
321	0.96115\\
322	0.9616\\
323	0.9621\\
324	0.9629\\
325	0.9634\\
326	0.9641\\
327	0.96475\\
328	0.96505\\
329	0.9656\\
330	0.96725\\
331	0.9684\\
332	0.96985\\
333	0.97135\\
334	0.97275\\
335	0.9741\\
336	0.97465\\
337	0.97515\\
338	0.976\\
339	0.97665\\
340	0.9773\\
341	0.97785\\
342	0.9784\\
343	0.97925\\
344	0.9799\\
345	0.9807\\
346	0.9815\\
347	0.9822\\
348	0.98305\\
349	0.9839\\
350	0.98445\\
351	0.9849\\
352	0.98535\\
353	0.98545\\
354	0.9857\\
355	0.9861\\
356	0.9864\\
357	0.9865\\
358	0.98675\\
359	0.987\\
360	0.98725\\
361	0.98745\\
362	0.98775\\
363	0.98785\\
364	0.98785\\
365	0.98795\\
366	0.98815\\
367	0.9882\\
368	0.98835\\
369	0.9885\\
370	0.98865\\
371	0.9888\\
372	0.9889\\
373	0.9891\\
374	0.9892\\
375	0.98935\\
376	0.98945\\
377	0.9895\\
378	0.9895\\
379	0.9895\\
380	0.9895\\
381	0.9895\\
382	0.98955\\
383	0.98955\\
384	0.9896\\
385	0.9896\\
386	0.98965\\
387	0.98965\\
388	0.98975\\
389	0.9898\\
390	0.9898\\
391	0.9898\\
392	0.9899\\
393	0.99005\\
394	0.9902\\
395	0.99035\\
396	0.9905\\
397	0.99075\\
398	0.991\\
399	0.9913\\
400	0.9915\\
401	0.99195\\
402	0.99235\\
403	0.99275\\
404	0.99345\\
405	0.9938\\
406	0.99425\\
407	0.99455\\
408	0.9947\\
409	0.99505\\
410	0.9952\\
411	0.99525\\
412	0.9954\\
413	0.99565\\
414	0.996\\
415	0.9961\\
416	0.9963\\
417	0.9966\\
418	0.99705\\
419	0.9973\\
420	0.9976\\
421	0.99795\\
422	0.998\\
423	0.99825\\
424	0.9984\\
425	0.9986\\
426	0.9989\\
427	0.999\\
428	0.9991\\
429	0.99915\\
430	0.9992\\
431	0.99945\\
432	0.99955\\
433	0.9996\\
434	0.9996\\
435	0.9997\\
436	0.99985\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Var (MC)}

\addplot [color=maxcol,semithick,densely dashed,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
1	0.00065\\
2	0.00095\\
3	0.00095\\
4	0.001\\
5	0.001\\
6	0.001\\
7	0.0014\\
8	0.00175\\
9	0.00225\\
10	0.00275\\
11	0.0033\\
12	0.00385\\
13	0.00445\\
14	0.00495\\
15	0.0056\\
16	0.0065\\
17	0.00715\\
18	0.00775\\
19	0.0086\\
20	0.00915\\
21	0.01015\\
22	0.0108\\
23	0.0116\\
24	0.01275\\
25	0.0137\\
26	0.01425\\
27	0.0153\\
28	0.01645\\
29	0.0171\\
30	0.01785\\
31	0.019\\
32	0.0198\\
33	0.02115\\
34	0.0222\\
35	0.02355\\
36	0.02535\\
37	0.0261\\
38	0.02765\\
39	0.029\\
40	0.0305\\
41	0.03185\\
42	0.03295\\
43	0.0345\\
44	0.03605\\
45	0.0381\\
46	0.03945\\
47	0.04125\\
48	0.04245\\
49	0.04425\\
50	0.0462\\
51	0.04795\\
52	0.05\\
53	0.05285\\
54	0.0548\\
55	0.0566\\
56	0.0587\\
57	0.06105\\
58	0.0628\\
59	0.06465\\
60	0.0662\\
61	0.06825\\
62	0.07035\\
63	0.0731\\
64	0.07485\\
65	0.0767\\
66	0.07845\\
67	0.0804\\
68	0.0824\\
69	0.0847\\
70	0.0867\\
71	0.0883\\
72	0.09075\\
73	0.09335\\
74	0.09565\\
75	0.0982\\
76	0.10115\\
77	0.1041\\
78	0.1066\\
79	0.10935\\
80	0.1115\\
81	0.1146\\
82	0.11785\\
83	0.1212\\
84	0.12445\\
85	0.1271\\
86	0.13165\\
87	0.13505\\
88	0.13895\\
89	0.1422\\
90	0.14485\\
91	0.14775\\
92	0.14995\\
93	0.1521\\
94	0.15405\\
95	0.1562\\
96	0.15855\\
97	0.1604\\
98	0.16205\\
99	0.1642\\
100	0.166\\
101	0.1683\\
102	0.1714\\
103	0.175\\
104	0.17785\\
105	0.18125\\
106	0.185\\
107	0.1881\\
108	0.1913\\
109	0.19515\\
110	0.19915\\
111	0.2032\\
112	0.2083\\
113	0.2135\\
114	0.2193\\
115	0.22475\\
116	0.23015\\
117	0.2351\\
118	0.2407\\
119	0.24515\\
120	0.2512\\
121	0.2563\\
122	0.26115\\
123	0.2663\\
124	0.2705\\
125	0.2754\\
126	0.2802\\
127	0.2853\\
128	0.2898\\
129	0.29465\\
130	0.29905\\
131	0.30425\\
132	0.3089\\
133	0.31375\\
134	0.31835\\
135	0.32295\\
136	0.3274\\
137	0.3325\\
138	0.33705\\
139	0.3408\\
140	0.34575\\
141	0.35135\\
142	0.35755\\
143	0.3632\\
144	0.36965\\
145	0.3753\\
146	0.3807\\
147	0.3859\\
148	0.39135\\
149	0.3976\\
150	0.4034\\
151	0.409\\
152	0.4138\\
153	0.41975\\
154	0.425\\
155	0.43005\\
156	0.4343\\
157	0.4385\\
158	0.44255\\
159	0.44695\\
160	0.45145\\
161	0.4567\\
162	0.46125\\
163	0.46455\\
164	0.46995\\
165	0.47475\\
166	0.4793\\
167	0.48465\\
168	0.48955\\
169	0.4949\\
170	0.50065\\
171	0.50575\\
172	0.5119\\
173	0.5168\\
174	0.5218\\
175	0.52705\\
176	0.5335\\
177	0.5392\\
178	0.5461\\
179	0.5516\\
180	0.5569\\
181	0.56285\\
182	0.56815\\
183	0.57465\\
184	0.5786\\
185	0.5821\\
186	0.58565\\
187	0.5884\\
188	0.59135\\
189	0.5943\\
190	0.5968\\
191	0.60015\\
192	0.6032\\
193	0.60615\\
194	0.6089\\
195	0.61225\\
196	0.61515\\
197	0.61835\\
198	0.62185\\
199	0.625\\
200	0.6284\\
201	0.63215\\
202	0.63645\\
203	0.6404\\
204	0.64425\\
205	0.6493\\
206	0.65345\\
207	0.6579\\
208	0.6622\\
209	0.66605\\
210	0.67055\\
211	0.67555\\
212	0.6801\\
213	0.685\\
214	0.68915\\
215	0.6944\\
216	0.69975\\
217	0.7047\\
218	0.70965\\
219	0.7136\\
220	0.7173\\
221	0.7202\\
222	0.72515\\
223	0.72855\\
224	0.73175\\
225	0.73535\\
226	0.7389\\
227	0.74325\\
228	0.7476\\
229	0.7527\\
230	0.75715\\
231	0.76135\\
232	0.7657\\
233	0.77045\\
234	0.7744\\
235	0.7786\\
236	0.78295\\
237	0.7872\\
238	0.7906\\
239	0.79425\\
240	0.79815\\
241	0.8019\\
242	0.8053\\
243	0.8092\\
244	0.8126\\
245	0.8159\\
246	0.81905\\
247	0.823\\
248	0.82705\\
249	0.83135\\
250	0.83645\\
251	0.8412\\
252	0.8462\\
253	0.851\\
254	0.8549\\
255	0.85865\\
256	0.8638\\
257	0.8675\\
258	0.87245\\
259	0.877\\
260	0.8806\\
261	0.884\\
262	0.88645\\
263	0.88875\\
264	0.89155\\
265	0.89425\\
266	0.8968\\
267	0.89895\\
268	0.9014\\
269	0.9043\\
270	0.90685\\
271	0.9097\\
272	0.91175\\
273	0.91455\\
274	0.91765\\
275	0.92085\\
276	0.92315\\
277	0.9257\\
278	0.9277\\
279	0.92975\\
280	0.9318\\
281	0.9337\\
282	0.93545\\
283	0.9372\\
284	0.9398\\
285	0.9411\\
286	0.9424\\
287	0.9439\\
288	0.94465\\
289	0.94545\\
290	0.94595\\
291	0.94675\\
292	0.9474\\
293	0.9485\\
294	0.9492\\
295	0.9499\\
296	0.9507\\
297	0.9517\\
298	0.9525\\
299	0.9532\\
300	0.95425\\
301	0.9554\\
302	0.95635\\
303	0.9571\\
304	0.9576\\
305	0.95815\\
306	0.95885\\
307	0.95945\\
308	0.9603\\
309	0.96125\\
310	0.9619\\
311	0.9621\\
312	0.96255\\
313	0.96345\\
314	0.96445\\
315	0.96545\\
316	0.9661\\
317	0.9666\\
318	0.9672\\
319	0.9679\\
320	0.9686\\
321	0.96955\\
322	0.9706\\
323	0.97155\\
324	0.97235\\
325	0.9733\\
326	0.974\\
327	0.97505\\
328	0.9763\\
329	0.97695\\
330	0.97795\\
331	0.9785\\
332	0.9793\\
333	0.97985\\
334	0.9805\\
335	0.98085\\
336	0.9813\\
337	0.98205\\
338	0.9831\\
339	0.9839\\
340	0.9851\\
341	0.9861\\
342	0.9872\\
343	0.9881\\
344	0.9886\\
345	0.989\\
346	0.98935\\
347	0.9894\\
348	0.98955\\
349	0.98955\\
350	0.98955\\
351	0.9896\\
352	0.98965\\
353	0.98975\\
354	0.98975\\
355	0.9899\\
356	0.99015\\
357	0.99055\\
358	0.99085\\
359	0.99125\\
360	0.9917\\
361	0.99275\\
362	0.99325\\
363	0.994\\
364	0.99465\\
365	0.99525\\
366	0.99565\\
367	0.9962\\
368	0.9967\\
369	0.9972\\
370	0.99755\\
371	0.9977\\
372	0.99785\\
373	0.99805\\
374	0.99835\\
375	0.9984\\
376	0.9985\\
377	0.9985\\
378	0.99855\\
379	0.99875\\
380	0.9989\\
381	0.9992\\
382	0.9994\\
383	0.99955\\
384	0.9997\\
385	0.9999\\
386	0.9999\\
387	0.9999\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,densely dashed,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=19]
  table[row sep=crcr]{%
0	0\\
1	0.00065\\
2	0.00095\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.0011\\
7	0.0015\\
8	0.0016\\
9	0.00225\\
10	0.00285\\
11	0.00355\\
12	0.00415\\
13	0.00465\\
14	0.0053\\
15	0.0062\\
16	0.00695\\
17	0.0078\\
18	0.00905\\
19	0.00995\\
20	0.01105\\
21	0.01175\\
22	0.01235\\
23	0.01315\\
24	0.0137\\
25	0.01445\\
26	0.0153\\
27	0.016\\
28	0.0168\\
29	0.0176\\
30	0.0184\\
31	0.0193\\
32	0.0204\\
33	0.02145\\
34	0.0226\\
35	0.02405\\
36	0.02565\\
37	0.02655\\
38	0.0274\\
39	0.0287\\
40	0.03015\\
41	0.0316\\
42	0.0327\\
43	0.03415\\
44	0.03545\\
45	0.03665\\
46	0.038\\
47	0.03995\\
48	0.0417\\
49	0.0443\\
50	0.0456\\
51	0.04725\\
52	0.04925\\
53	0.05065\\
54	0.05235\\
55	0.05375\\
56	0.05565\\
57	0.05805\\
58	0.06045\\
59	0.0626\\
60	0.0647\\
61	0.06665\\
62	0.0685\\
63	0.0703\\
64	0.0722\\
65	0.07415\\
66	0.0759\\
67	0.078\\
68	0.07985\\
69	0.0817\\
70	0.08395\\
71	0.0862\\
72	0.0883\\
73	0.09045\\
74	0.0923\\
75	0.0947\\
76	0.0973\\
77	0.09995\\
78	0.10235\\
79	0.10435\\
80	0.10665\\
81	0.10905\\
82	0.11155\\
83	0.114\\
84	0.1175\\
85	0.12\\
86	0.1233\\
87	0.12725\\
88	0.13035\\
89	0.1338\\
90	0.1371\\
91	0.1395\\
92	0.14165\\
93	0.1446\\
94	0.1477\\
95	0.14995\\
96	0.1523\\
97	0.15385\\
98	0.1559\\
99	0.15725\\
100	0.15895\\
101	0.1607\\
102	0.1624\\
103	0.16445\\
104	0.16645\\
105	0.16845\\
106	0.1707\\
107	0.17345\\
108	0.1764\\
109	0.1797\\
110	0.18265\\
111	0.18665\\
112	0.1892\\
113	0.19405\\
114	0.1979\\
115	0.2025\\
116	0.2074\\
117	0.2121\\
118	0.2171\\
119	0.2225\\
120	0.2277\\
121	0.23345\\
122	0.2383\\
123	0.2436\\
124	0.2498\\
125	0.25675\\
126	0.2633\\
127	0.27025\\
128	0.27695\\
129	0.28205\\
130	0.2876\\
131	0.29225\\
132	0.29665\\
133	0.3008\\
134	0.304\\
135	0.30835\\
136	0.3128\\
137	0.31625\\
138	0.32015\\
139	0.3249\\
140	0.32985\\
141	0.335\\
142	0.34025\\
143	0.34485\\
144	0.34915\\
145	0.3546\\
146	0.35965\\
147	0.3649\\
148	0.3692\\
149	0.3744\\
150	0.381\\
151	0.3862\\
152	0.3917\\
153	0.3971\\
154	0.40215\\
155	0.4061\\
156	0.4098\\
157	0.41395\\
158	0.4179\\
159	0.4232\\
160	0.4295\\
161	0.4357\\
162	0.44085\\
163	0.44555\\
164	0.44885\\
165	0.45205\\
166	0.4561\\
167	0.46105\\
168	0.4647\\
169	0.46945\\
170	0.47365\\
171	0.47905\\
172	0.4833\\
173	0.4882\\
174	0.4925\\
175	0.4966\\
176	0.50145\\
177	0.5074\\
178	0.5131\\
179	0.51885\\
180	0.5236\\
181	0.52855\\
182	0.53435\\
183	0.53975\\
184	0.54555\\
185	0.5506\\
186	0.5563\\
187	0.56155\\
188	0.56685\\
189	0.5713\\
190	0.57515\\
191	0.57915\\
192	0.5832\\
193	0.5873\\
194	0.59055\\
195	0.5938\\
196	0.596\\
197	0.5994\\
198	0.60225\\
199	0.60465\\
200	0.60775\\
201	0.61135\\
202	0.61495\\
203	0.618\\
204	0.62135\\
205	0.6251\\
206	0.6282\\
207	0.6316\\
208	0.63455\\
209	0.63715\\
210	0.64035\\
211	0.64385\\
212	0.64785\\
213	0.65175\\
214	0.65465\\
215	0.6578\\
216	0.66075\\
217	0.66615\\
218	0.67185\\
219	0.67905\\
220	0.68625\\
221	0.69165\\
222	0.69735\\
223	0.7046\\
224	0.70965\\
225	0.7145\\
226	0.71905\\
227	0.72345\\
228	0.7281\\
229	0.7317\\
230	0.73535\\
231	0.73905\\
232	0.74295\\
233	0.7468\\
234	0.7506\\
235	0.7558\\
236	0.76115\\
237	0.7659\\
238	0.77065\\
239	0.7736\\
240	0.7763\\
241	0.77965\\
242	0.7838\\
243	0.7872\\
244	0.7922\\
245	0.7954\\
246	0.7986\\
247	0.8024\\
248	0.80585\\
249	0.80965\\
250	0.81305\\
251	0.81605\\
252	0.81915\\
253	0.82195\\
254	0.82465\\
255	0.8275\\
256	0.83125\\
257	0.8349\\
258	0.8389\\
259	0.84395\\
260	0.8486\\
261	0.85285\\
262	0.85595\\
263	0.8598\\
264	0.863\\
265	0.8668\\
266	0.87045\\
267	0.8755\\
268	0.88025\\
269	0.88505\\
270	0.88835\\
271	0.8908\\
272	0.8933\\
273	0.89645\\
274	0.89855\\
275	0.9003\\
276	0.9028\\
277	0.90495\\
278	0.9075\\
279	0.9096\\
280	0.91175\\
281	0.91395\\
282	0.9159\\
283	0.91725\\
284	0.91905\\
285	0.92105\\
286	0.92335\\
287	0.9264\\
288	0.9294\\
289	0.93195\\
290	0.93365\\
291	0.9361\\
292	0.93845\\
293	0.94065\\
294	0.94265\\
295	0.94415\\
296	0.94555\\
297	0.9468\\
298	0.94815\\
299	0.94915\\
300	0.9499\\
301	0.95045\\
302	0.9513\\
303	0.95185\\
304	0.95245\\
305	0.9527\\
306	0.95345\\
307	0.95365\\
308	0.9541\\
309	0.95435\\
310	0.9545\\
311	0.95465\\
312	0.95495\\
313	0.9555\\
314	0.95605\\
315	0.9567\\
316	0.9574\\
317	0.95815\\
318	0.95885\\
319	0.9593\\
320	0.95975\\
321	0.96015\\
322	0.9607\\
323	0.9617\\
324	0.96265\\
325	0.96325\\
326	0.964\\
327	0.9649\\
328	0.9662\\
329	0.96765\\
330	0.9691\\
331	0.97075\\
332	0.97235\\
333	0.9741\\
334	0.97565\\
335	0.97735\\
336	0.97845\\
337	0.97955\\
338	0.9801\\
339	0.98045\\
340	0.98065\\
341	0.9807\\
342	0.98085\\
343	0.98095\\
344	0.9813\\
345	0.98165\\
346	0.9821\\
347	0.9827\\
348	0.9829\\
349	0.983\\
350	0.98325\\
351	0.9834\\
352	0.98375\\
353	0.984\\
354	0.9844\\
355	0.9849\\
356	0.9862\\
357	0.98675\\
358	0.9873\\
359	0.98745\\
360	0.98775\\
361	0.98795\\
362	0.9881\\
363	0.9885\\
364	0.98855\\
365	0.9888\\
366	0.989\\
367	0.98925\\
368	0.9894\\
369	0.9895\\
370	0.98955\\
371	0.98955\\
372	0.9896\\
373	0.9896\\
374	0.9896\\
375	0.9898\\
376	0.99\\
377	0.9903\\
378	0.99055\\
379	0.9907\\
380	0.9908\\
381	0.9908\\
382	0.9908\\
383	0.9908\\
384	0.9908\\
385	0.9908\\
386	0.9908\\
387	0.9908\\
388	0.9908\\
389	0.9909\\
390	0.9909\\
391	0.991\\
392	0.991\\
393	0.99105\\
394	0.9913\\
395	0.99155\\
396	0.99155\\
397	0.9919\\
398	0.9919\\
399	0.99225\\
400	0.99255\\
401	0.99265\\
402	0.9928\\
403	0.99295\\
404	0.99305\\
405	0.99315\\
406	0.9933\\
407	0.9934\\
408	0.99365\\
409	0.994\\
410	0.9943\\
411	0.9947\\
412	0.995\\
413	0.9951\\
414	0.9951\\
415	0.9953\\
416	0.9958\\
417	0.996\\
418	0.99635\\
419	0.99675\\
420	0.9974\\
421	0.9978\\
422	0.9982\\
423	0.9986\\
424	0.99875\\
425	0.9989\\
426	0.99895\\
427	0.9991\\
428	0.99915\\
429	0.9993\\
430	0.9994\\
431	0.9995\\
432	0.99975\\
433	0.99995\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{Cnt (MC)}

\addplot [color=mafcol, semithick, mark=x,mark repeat=25,mark phase=22]
  table[row sep=crcr]{%
0	0\\
1	0.00065\\
2	0.00095\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.0011\\
7	0.00145\\
8	0.00165\\
9	0.00225\\
10	0.0027\\
11	0.00345\\
12	0.00395\\
13	0.0044\\
14	0.005\\
15	0.00555\\
16	0.0063\\
17	0.007\\
18	0.00745\\
19	0.008\\
20	0.00905\\
21	0.01\\
22	0.01035\\
23	0.01155\\
24	0.01225\\
25	0.01295\\
26	0.01405\\
27	0.01495\\
28	0.01555\\
29	0.01625\\
30	0.0172\\
31	0.01785\\
32	0.0186\\
33	0.0195\\
34	0.02025\\
35	0.02135\\
36	0.02265\\
37	0.0239\\
38	0.02525\\
39	0.0265\\
40	0.02785\\
41	0.02935\\
42	0.0306\\
43	0.03175\\
44	0.03315\\
45	0.03445\\
46	0.03575\\
47	0.0369\\
48	0.03845\\
49	0.0403\\
50	0.0421\\
51	0.04385\\
52	0.0456\\
53	0.0472\\
54	0.0488\\
55	0.05065\\
56	0.05245\\
57	0.0545\\
58	0.05605\\
59	0.05815\\
60	0.0608\\
61	0.0627\\
62	0.0647\\
63	0.0668\\
64	0.06955\\
65	0.07175\\
66	0.0738\\
67	0.07515\\
68	0.0769\\
69	0.079\\
70	0.08035\\
71	0.08255\\
72	0.08425\\
73	0.0864\\
74	0.0885\\
75	0.0908\\
76	0.0934\\
77	0.09625\\
78	0.0992\\
79	0.1015\\
80	0.1033\\
81	0.10495\\
82	0.1075\\
83	0.10975\\
84	0.1128\\
85	0.11495\\
86	0.1177\\
87	0.1205\\
88	0.12365\\
89	0.12685\\
90	0.13085\\
91	0.13405\\
92	0.13825\\
93	0.1414\\
94	0.14425\\
95	0.147\\
96	0.15\\
97	0.1521\\
98	0.15475\\
99	0.15655\\
100	0.15865\\
101	0.16055\\
102	0.1622\\
103	0.1643\\
104	0.16595\\
105	0.1685\\
106	0.1706\\
107	0.17265\\
108	0.17535\\
109	0.17805\\
110	0.1818\\
111	0.1856\\
112	0.18945\\
113	0.1926\\
114	0.1955\\
115	0.20025\\
116	0.20535\\
117	0.2111\\
118	0.21715\\
119	0.2221\\
120	0.22805\\
121	0.2343\\
122	0.2393\\
123	0.2442\\
124	0.2497\\
125	0.25605\\
126	0.26135\\
127	0.26635\\
128	0.27085\\
129	0.2753\\
130	0.28055\\
131	0.28575\\
132	0.28975\\
133	0.2937\\
134	0.2983\\
135	0.30345\\
136	0.30825\\
137	0.31245\\
138	0.31595\\
139	0.3205\\
140	0.32575\\
141	0.331\\
142	0.3357\\
143	0.34175\\
144	0.34865\\
145	0.35385\\
146	0.3598\\
147	0.3654\\
148	0.37045\\
149	0.3753\\
150	0.37915\\
151	0.38435\\
152	0.38945\\
153	0.39575\\
154	0.40175\\
155	0.40675\\
156	0.4113\\
157	0.41625\\
158	0.4225\\
159	0.42685\\
160	0.43145\\
161	0.4364\\
162	0.44155\\
163	0.44545\\
164	0.45005\\
165	0.45415\\
166	0.4574\\
167	0.46115\\
168	0.4648\\
169	0.4687\\
170	0.47235\\
171	0.477\\
172	0.4804\\
173	0.48465\\
174	0.4886\\
175	0.49345\\
176	0.49835\\
177	0.5029\\
178	0.5095\\
179	0.51575\\
180	0.5211\\
181	0.52715\\
182	0.53265\\
183	0.5386\\
184	0.54475\\
185	0.5509\\
186	0.55535\\
187	0.5603\\
188	0.56525\\
189	0.56955\\
190	0.57445\\
191	0.579\\
192	0.58375\\
193	0.5865\\
194	0.5892\\
195	0.59155\\
196	0.5939\\
197	0.5964\\
198	0.59895\\
199	0.60115\\
200	0.6038\\
201	0.60635\\
202	0.6093\\
203	0.61245\\
204	0.615\\
205	0.61795\\
206	0.6212\\
207	0.625\\
208	0.62855\\
209	0.6325\\
210	0.63625\\
211	0.64005\\
212	0.64545\\
213	0.64925\\
214	0.65435\\
215	0.65945\\
216	0.66465\\
217	0.6702\\
218	0.67485\\
219	0.68005\\
220	0.68495\\
221	0.68925\\
222	0.694\\
223	0.69925\\
224	0.70435\\
225	0.7098\\
226	0.71505\\
227	0.7199\\
228	0.72375\\
229	0.7289\\
230	0.734\\
231	0.73805\\
232	0.7413\\
233	0.7447\\
234	0.74815\\
235	0.7503\\
236	0.7532\\
237	0.75575\\
238	0.7587\\
239	0.7625\\
240	0.76665\\
241	0.77005\\
242	0.77355\\
243	0.77655\\
244	0.7805\\
245	0.78545\\
246	0.78945\\
247	0.79385\\
248	0.7984\\
249	0.80215\\
250	0.8067\\
251	0.8119\\
252	0.8154\\
253	0.81935\\
254	0.8229\\
255	0.82555\\
256	0.82925\\
257	0.83235\\
258	0.83655\\
259	0.84065\\
260	0.84495\\
261	0.84945\\
262	0.8536\\
263	0.85735\\
264	0.8614\\
265	0.86635\\
266	0.8716\\
267	0.87645\\
268	0.88065\\
269	0.88345\\
270	0.88555\\
271	0.88875\\
272	0.89175\\
273	0.8944\\
274	0.89745\\
275	0.8996\\
276	0.90155\\
277	0.90365\\
278	0.9058\\
279	0.9079\\
280	0.90985\\
281	0.91165\\
282	0.91365\\
283	0.9151\\
284	0.91675\\
285	0.919\\
286	0.92115\\
287	0.92325\\
288	0.9246\\
289	0.92735\\
290	0.9292\\
291	0.93175\\
292	0.93325\\
293	0.9351\\
294	0.9364\\
295	0.9377\\
296	0.93905\\
297	0.94095\\
298	0.94305\\
299	0.94515\\
300	0.9466\\
301	0.94735\\
302	0.9482\\
303	0.94895\\
304	0.94995\\
305	0.95065\\
306	0.9513\\
307	0.9516\\
308	0.95245\\
309	0.95285\\
310	0.95325\\
311	0.95405\\
312	0.95475\\
313	0.9556\\
314	0.9561\\
315	0.95625\\
316	0.9567\\
317	0.9573\\
318	0.9579\\
319	0.95895\\
320	0.9604\\
321	0.9613\\
322	0.9617\\
323	0.9621\\
324	0.9622\\
325	0.9624\\
326	0.9626\\
327	0.9629\\
328	0.96375\\
329	0.9643\\
330	0.96475\\
331	0.96525\\
332	0.9666\\
333	0.9675\\
334	0.96865\\
335	0.9705\\
336	0.97205\\
337	0.9729\\
338	0.97415\\
339	0.9747\\
340	0.97545\\
341	0.9765\\
342	0.9775\\
343	0.9786\\
344	0.9791\\
345	0.98035\\
346	0.98115\\
347	0.9821\\
348	0.9829\\
349	0.9833\\
350	0.9838\\
351	0.9841\\
352	0.98475\\
353	0.98545\\
354	0.98595\\
355	0.98625\\
356	0.98635\\
357	0.9864\\
358	0.9865\\
359	0.98675\\
360	0.98715\\
361	0.9876\\
362	0.9877\\
363	0.9879\\
364	0.9879\\
365	0.98795\\
366	0.98805\\
367	0.9881\\
368	0.98825\\
369	0.98845\\
370	0.98875\\
371	0.989\\
372	0.9893\\
373	0.98935\\
374	0.98945\\
375	0.98945\\
376	0.98945\\
377	0.9895\\
378	0.9895\\
379	0.98955\\
380	0.98955\\
381	0.9896\\
382	0.9896\\
383	0.9896\\
384	0.9896\\
385	0.9896\\
386	0.9896\\
387	0.9896\\
388	0.9896\\
389	0.9896\\
390	0.9896\\
391	0.98965\\
392	0.9898\\
393	0.9898\\
394	0.9902\\
395	0.9904\\
396	0.99075\\
397	0.99125\\
398	0.9915\\
399	0.99165\\
400	0.992\\
401	0.9924\\
402	0.99265\\
403	0.99275\\
404	0.9928\\
405	0.99285\\
406	0.993\\
407	0.99315\\
408	0.9935\\
409	0.9941\\
410	0.9947\\
411	0.9951\\
412	0.99525\\
413	0.99535\\
414	0.9956\\
415	0.9958\\
416	0.99595\\
417	0.99625\\
418	0.99655\\
419	0.99685\\
420	0.9971\\
421	0.9974\\
422	0.99755\\
423	0.9979\\
424	0.9983\\
425	0.9986\\
426	0.9987\\
427	0.99875\\
428	0.9988\\
429	0.9989\\
430	0.99905\\
431	0.99915\\
432	0.99925\\
433	0.9994\\
434	0.99955\\
435	0.9996\\
436	0.99995\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
};
\addlegendentry{MAF}

\end{axis}
\end{tikzpicture}%


==> fig/scenario.tex <==
\begin{tikzpicture}
  
\node (bs) at (0,-0.6) {\includegraphics[width=1.2cm]{fig/basestation.png}};
\node (srv1) at (0,-1.2) {\includegraphics[width=1.2cm]{fig/srv.png}};
\node (srv2) at (3,-1.2) {\includegraphics[width=1.2cm]{fig/srv.png}};
\node (label1) at (0,-1.8) {\scriptsize Edge node estimator};
\node (label2) at (3,-1.8) {\scriptsize Remote server};
\node (label3) at (0,1.5) {\scriptsize Sensors};
\node (s1) at (-1,-0.5) {\includegraphics[width=0.8cm]{fig/sensor.png}};
\node (s2) at (-1.5,0.5) {\includegraphics[width=0.8cm]{fig/sensor.png}};
\node (s3) at (0.4,1) {\includegraphics[width=0.8cm]{fig/sensor.png}};
\node (s4) at (1,0.6) {\includegraphics[width=0.8cm]{fig/sensor.png}};
\node (s5) at (1.2,-0.2) {\includegraphics[width=0.8cm]{fig/sensor.png}};
\node (s6) at (-0.5,0.9) {\includegraphics[width=0.8cm]{fig/sensor.png}};

\draw[->] ([xshift=0.3cm]srv2.west) to node[midway,above]{\scriptsize Queries} ([xshift=-0.3cm]srv1.east);

  
\end{tikzpicture}


==> fig/selection_bar.tex <==
\pgfplotstableread{
1	0.0920000000000000	0.0670000000000000	0.00800000000000000	0.0190000000000000	0.0960000000000000	0.0210000000000000	0.00600000000000000	0.0410000000000000	0.0490000000000000
2	0.0960000000000000	0.0740000000000000	0.0200000000000000	0.0290000000000000	0.0840000000000000	0.0320000000000000	0.0110000000000000	0.0570000000000000	0.0500000000000000
3	0.0910000000000000	0.0710000000000000	0.0530000000000000	0.0450000000000000	0.0950000000000000	0.0510000000000000	0.00800000000000000	0.0520000000000000	0.0510000000000000
4	0.0950000000000000	0.0770000000000000	0.0130000000000000	0.0290000000000000	0.109000000000000	0.0300000000000000	0.0120000000000000	0.0410000000000000	0.0500000000000000
5	0.0980000000000000	0.0790000000000000	0.0100000000000000	0.0190000000000000	0.0850000000000000	0.0220000000000000	0.00900000000000000	0.0580000000000000	0.0490000000000000
6	0.100000000000000	0.0870000000000000	0.0420000000000000	0.0340000000000000	0.0940000000000000	0.0490000000000000	0.00800000000000000	0.0650000000000000	0.0500000000000000
7	0.109000000000000	0.0990000000000000	0.0190000000000000	0.0290000000000000	0.0910000000000000	0.0270000000000000	0.0170000000000000	0.0600000000000000	0.0500000000000000
8	0.106000000000000	0.101000000000000	0.188000000000000	0.126000000000000	0.0980000000000000	0.141000000000000	0.352000000000000	0.0340000000000000	0.0490000000000000
9	0.105000000000000	0.0990000000000000	0.0490000000000000	0.0470000000000000	0.0930000000000000	0.0490000000000000	0.0460000000000000	0.0730000000000000	0.0480000000000000
10	0.108000000000000	0.105000000000000	0.0500000000000000	0.0500000000000000	0.111000000000000	0.0530000000000000	0.0110000000000000	0.0650000000000000	0.0500000000000000
11	0	0	0.0680000000000000	0.0640000000000000	0.00100000000000000	0.0590000000000000	0.0110000000000000	0.0200000000000000	0.0520000000000000
12	0	0	0.0190000000000000	0.0370000000000000	0.00500000000000000	0.0320000000000000	0.00500000000000000	0.0390000000000000	0.0500000000000000
13	0	0	0.0710000000000000	0.0700000000000000	0.00400000000000000	0.0630000000000000	0.186000000000000	0.0320000000000000	0.0500000000000000
14	0	0	0.00900000000000000	0.0390000000000000	0.00300000000000000	0.0300000000000000	0.00900000000000000	0.0740000000000000	0.0520000000000000
15	0	0	0.00700000000000000	0.0280000000000000	0.00400000000000000	0.0170000000000000	0.0100000000000000	0.0490000000000000	0.0500000000000000
16	0	0	0.0180000000000000	0.0350000000000000	0.00500000000000000	0.0350000000000000	0.0110000000000000	0.0400000000000000	0.0510000000000000
17	0	0.0320000000000000	0.167000000000000	0.121000000000000	0.00500000000000000	0.127000000000000	0.258000000000000	0.0380000000000000	0.0490000000000000
18	0	0.0350000000000000	0.0380000000000000	0.0430000000000000	0.00900000000000000	0.0400000000000000	0.00900000000000000	0.0510000000000000	0.0530000000000000
19	0	0.0360000000000000	0.0840000000000000	0.0790000000000000	0.00500000000000000	0.0680000000000000	0.0110000000000000	0.0640000000000000	0.0490000000000000
20	0	0.0380000000000000	0.0670000000000000	0.0570000000000000	0.00300000000000000	0.0540000000000000	0.0100000000000000	0.0470000000000000	0.0480000000000000
}\dataset

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[ybar=0pt,
        width=\fswidth,
        height=\fsheight,
        enlarge x limits=0.05, 
        ymin=0,
        ymax=0.4,        
        xlabel near ticks,
        xlabel style={font=\scriptsize\color{white!15!black}},
        ylabel near ticks,
        ylabel style={font=\scriptsize\color{white!15!black}},
        ylabel={Frequency},
        xlabel={Sensor},
        xtick=data,
        ymajorgrids,
        xmajorgrids,
        bar width=0.06cm,
        legend style={font=\scriptsize, at={(0.003,0.98)},legend columns=3, anchor=north west,legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
        ]
\addplot[draw=black,fill=msecol] table[x index=0,y index=1] \dataset; %Data5
\addplot[draw=black,fill=msecol!20] table[x index=0,y index=4] \dataset; %Data5
\addplot[draw=black,fill=avgcol] table[x index=0,y index=2] \dataset; %Data1
\addplot[draw=black,fill=avgcol!20] table[x index=0,y index=5] \dataset; %Data2
\addplot[draw=black,fill=varcol] table[x index=0,y index=3] \dataset; %Data3
\addplot[draw=black,fill=varcol!20] table[x index=0,y index=6] \dataset; %Data4
\addplot[draw=black,fill=maxcol] table[x index=0,y index=7] \dataset; %Data4
\addplot[draw=black,fill=cntcol] table[x index=0,y index=8] \dataset; %Data4
\addplot[draw=black,fill=mafcol] table[x index=0,y index=9] \dataset; %Data4
\legend{MSE (an.), MSE (MC), Avg (an.), Avg (MC), Var (an.), Var (MC), Max (MC), Cnt (MC), MAF}

\end{axis}
\end{tikzpicture}


==> fig/selection_bar_inv.tex <==
\pgfplotstableread{
1	0	0	0.00500000000000000	0	0.118000000000000	0.0290000000000000	0	0.147000000000000	0.0270000000000000	0.167000000000000	0.0200000000000000	0	0.0180000000000000	0	0.0260000000000000	0.0970000000000000	0	0.156000000000000	0.0110000000000000	0.179000000000000
2	0	0	0	0	0	0	0.25	0	0	0	0	0	0	0.25	0	0	0	0	0	0
3	0.0440000000000000	0.0410000000000000	0.0470000000000000	0.0440000000000000	0.0840000000000000	0.0520000000000000	0	0.0660000000000000	0.0500000000000000	0.0810000000000000	0.0690000000000000	0.0340000000000000	0.0410000000000000	0	0.0450000000000000	0.0510000000000000	0.0490000000000000	0.0490000000000000	0.0520000000000000	0.101000000000000
4	0.0220000000000000	0.0200000000000000	0.0400000000000000	0.0360000000000000	0.0840000000000000	0.0640000000000000	0	0.0570000000000000	0.0560000000000000	0.0880000000000000	0.0200000000000000	0.0250000000000000	0.0410000000000000	0	0.0630000000000000	0.0680000000000000	0.0540000000000000	0.0850000000000000	0.0850000000000000	0.0920000000000000
5	0.0590000000000000	0.0370000000000000	0.0600000000000000	0.0440000000000000	0.0790000000000000	0.0440000000000000	0	0.0570000000000000	0.0440000000000000	0.0560000000000000	0.0730000000000000	0.0390000000000000	0.0620000000000000	0	0.0540000000000000	0.0560000000000000	0.0430000000000000	0.0700000000000000	0.0440000000000000	0.0790000000000000
6	0.0510000000000000	0.0490000000000000	0.0490000000000000	0.0510000000000000	0.0500000000000000	0.0500000000000000	0.0500000000000000	0.0510000000000000	0.0500000000000000	0.0510000000000000	0.0520000000000000	0.0510000000000000	0.0500000000000000	0.0510000000000000	0.0500000000000000	0.0490000000000000	0.0500000000000000	0.0490000000000000	0.0480000000000000	0.0480000000000000
}\dataseta

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[ybar=0pt,
        name=ax1,
        width=\fswidth,
        height=\fsheight,
        enlarge x limits=0.1, 
        ymin=0,
        tick pos=left,
        ymax=0.25,        
        xlabel style={font=\scriptsize\color{white!15!black}},
        ylabel near ticks,
        ylabel style={font=\scriptsize\color{white!15!black}},
        ylabel={Frequency},
        xlabel={Scheduler selection (scenario 1)},
        xtick=data,
        xticklabels={{MSE (an.)}, {Avg (an.)}, {Var (an.)}, {Max (MC)}, {Cnt (MC)}, {MAF}},
        ymajorgrids,
        xmajorgrids,
        minor x tick num=1,
        minor tick length=1ex,
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide absolute `at' values ...
        scatter/position=absolute,
        node near coords style={
            % ... to provide axis coordinates at `ymin' for the nodes
            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
            % then also the `anchor' has to be adapted ...
            anchor=north
        },
        bar width=0.1cm,
        %legend style={font=\scriptsize, at={(0.003,0.98)},legend columns=3, anchor=north west,legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
        ]
\addplot[draw=black,fill=msecol,nodes near coords={\tiny 1}] table[x index=0,y index=1] \dataseta; %Data5
\addplot[draw=black,fill=white!5!msecol] table[x index=0,y index=2] \dataseta; %Data5
\addplot[draw=black,fill=white!10!msecol] table[x index=0,y index=3] \dataseta; %Data5
\addplot[draw=black,fill=white!15!msecol] table[x index=0,y index=4] \dataseta; %Data5
\addplot[draw=black,fill=white!20!msecol,nodes near coords={\tiny 5}] table[x index=0,y index=5] \dataseta; %Data5
\addplot[draw=black,fill=white!25!msecol] table[x index=0,y index=6] \dataseta; %Data5
\addplot[draw=black,fill=white!30!msecol] table[x index=0,y index=7] \dataseta; %Data5
\addplot[draw=black,fill=white!35!msecol] table[x index=0,y index=8] \dataseta; %Data5
\addplot[draw=black,fill=white!40!msecol] table[x index=0,y index=9] \dataseta; %Data5
\addplot[draw=black,fill=white!45!msecol,nodes near coords={\tiny 10}] table[x index=0,y index=10] \dataseta; %Data5
\addplot[draw=black,fill=white!50!msecol] table[x index=0,y index=11] \dataseta; %Data5
\addplot[draw=black,fill=white!55!msecol] table[x index=0,y index=12] \dataseta; %Data5
\addplot[draw=black,fill=white!60!msecol] table[x index=0,y index=13] \dataseta; %Data5
\addplot[draw=black,fill=white!65!msecol] table[x index=0,y index=14] \dataseta; %Data5
\addplot[draw=black,fill=white!70!msecol,nodes near coords={\tiny 15}] table[x index=0,y index=15] \dataseta; %Data5
\addplot[draw=black,fill=white!75!msecol] table[x index=0,y index=16] \dataseta; %Data5
\addplot[draw=black,fill=white!80!msecol] table[x index=0,y index=17] \dataseta; %Data5
\addplot[draw=black,fill=white!85!msecol] table[x index=0,y index=18] \dataseta; %Data5
\addplot[draw=black,fill=white!90!msecol] table[x index=0,y index=19] \dataseta; %Data5
\addplot[draw=black,fill=white!95!msecol,nodes near coords={\tiny 20}] table[x index=0,y index=20] \dataseta; %Data5

\end{axis}


\end{tikzpicture}


==> fig/selection_bar_inv2.tex <==
\pgfplotstableread{
1	0.0990000000000000	0	0.00300000000000000	0.0750000000000000	0	0.169000000000000	0	0.00400000000000000	0.107000000000000	0.0430000000000000	0.0470000000000000	0	0	0.0970000000000000	0	0.174000000000000	0.0100000000000000	0.00200000000000000	0.110000000000000	0.0600000000000000
2	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0.25
3	0.176000000000000	0	0.00700000000000000	0.0850000000000000	0.00200000000000000	0.150000000000000	0	0.00300000000000000	0.106000000000000	0.0130000000000000	0.0810000000000000	0	0.00200000000000000	0.0460000000000000	0.00100000000000000	0.232000000000000	0.0150000000000000	0	0.0640000000000000	0.0170000000000000
4	0.0170000000000000	0	0.0260000000000000	0.0700000000000000	0.0370000000000000	0.0810000000000000	0.00700000000000000	0.0970000000000000	0.0520000000000000	0.0710000000000000	0.00700000000000000	0.0630000000000000	0.00200000000000000	0.00500000000000000	0.0250000000000000	0.241000000000000	0.0320000000000000	0.0120000000000000	0.0430000000000000	0.112000000000000
5	0.171000000000000	0.0140000000000000	0.0270000000000000	0.0280000000000000	0.0270000000000000	0.146000000000000	0.0120000000000000	0.00200000000000000	0.107000000000000	0.0160000000000000	0.0960000000000000	0.00200000000000000	0.0110000000000000	0.0780000000000000	0.0190000000000000	0.0660000000000000	0.0420000000000000	0.00600000000000000	0.0820000000000000	0.0480000000000000
6	0.0500000000000000	0.0490000000000000	0.0520000000000000	0.0490000000000000	0.0490000000000000	0.0510000000000000	0.0490000000000000	0.0500000000000000	0.0490000000000000	0.0500000000000000	0.0530000000000000	0.0510000000000000	0.0500000000000000	0.0480000000000000	0.0490000000000000	0.0500000000000000	0.0500000000000000	0.0480000000000000	0.0520000000000000	0.0510000000000000
}\dataseta

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[ybar=0pt,
        name=ax1,
        width=\fswidth,
        height=\fsheight,
        enlarge x limits=0.1, 
        ymin=0,
        ymax=0.25,      
        tick pos=left,
        xlabel style={font=\scriptsize\color{white!15!black}},
        ylabel near ticks,
        ylabel style={font=\scriptsize\color{white!15!black}},
        ylabel={Frequency},
        xlabel={Scheduler selection (scenario 2)},
        xtick=data,
        xticklabels={{MSE (an.)}, {Avg (an.)}, {Var (an.)}, {Max (MC)}, {Cnt (MC)}, {MAF}},
        ymajorgrids,
        xmajorgrids,
        minor x tick num=1,
        minor tick length=1ex,
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide absolute `at' values ...
        scatter/position=absolute,
        node near coords style={
            % ... to provide axis coordinates at `ymin' for the nodes
            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
            % then also the `anchor' has to be adapted ...
            anchor=north
        },
        bar width=0.1cm,
        %legend style={font=\scriptsize, at={(0.003,0.98)},legend columns=3, anchor=north west,legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
        ]
\addplot[draw=black,fill=msecol,nodes near coords={\tiny 1}] table[x index=0,y index=1] \dataseta; %Data5
\addplot[draw=black,fill=white!5!msecol] table[x index=0,y index=2] \dataseta; %Data5
\addplot[draw=black,fill=white!10!msecol] table[x index=0,y index=3] \dataseta; %Data5
\addplot[draw=black,fill=white!15!msecol] table[x index=0,y index=4] \dataseta; %Data5
\addplot[draw=black,fill=white!20!msecol,nodes near coords={\tiny 5}] table[x index=0,y index=5] \dataseta; %Data5
\addplot[draw=black,fill=white!25!msecol] table[x index=0,y index=6] \dataseta; %Data5
\addplot[draw=black,fill=white!30!msecol] table[x index=0,y index=7] \dataseta; %Data5
\addplot[draw=black,fill=white!35!msecol] table[x index=0,y index=8] \dataseta; %Data5
\addplot[draw=black,fill=white!40!msecol] table[x index=0,y index=9] \dataseta; %Data5
\addplot[draw=black,fill=white!45!msecol,nodes near coords={\tiny 10}] table[x index=0,y index=10] \dataseta; %Data5
\addplot[draw=black,fill=white!50!msecol] table[x index=0,y index=11] \dataseta; %Data5
\addplot[draw=black,fill=white!55!msecol] table[x index=0,y index=12] \dataseta; %Data5
\addplot[draw=black,fill=white!60!msecol] table[x index=0,y index=13] \dataseta; %Data5
\addplot[draw=black,fill=white!65!msecol] table[x index=0,y index=14] \dataseta; %Data5
\addplot[draw=black,fill=white!70!msecol,nodes near coords={\tiny 15}] table[x index=0,y index=15] \dataseta; %Data5
\addplot[draw=black,fill=white!75!msecol] table[x index=0,y index=16] \dataseta; %Data5
\addplot[draw=black,fill=white!80!msecol] table[x index=0,y index=17] \dataseta; %Data5
\addplot[draw=black,fill=white!85!msecol] table[x index=0,y index=18] \dataseta; %Data5
\addplot[draw=black,fill=white!90!msecol] table[x index=0,y index=19] \dataseta; %Data5
\addplot[draw=black,fill=white!95!msecol,nodes near coords={\tiny 20}] table[x index=0,y index=20] \dataseta; %Data5

\end{axis}


\end{tikzpicture}


==> fig/var_err.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1800,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{var}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=msecol, semithick,mark=x,mark repeat=10,mark phase=1]
  table[row sep=crcr]{%
0	0\\
10	0.19707\\
20	0.27606\\
30	0.33214\\
40	0.37765\\
50	0.41673\\
60	0.44924\\
70	0.47911\\
80	0.50458\\
90	0.52825\\
100	0.55048\\
110	0.57051\\
120	0.58837\\
130	0.6052\\
140	0.61991\\
150	0.63468\\
160	0.64813\\
170	0.66045\\
180	0.67176\\
190	0.68303\\
200	0.69357\\
210	0.70301\\
220	0.71278\\
230	0.72184\\
240	0.73052\\
250	0.7379\\
260	0.74559\\
270	0.7525\\
280	0.75962\\
290	0.76635\\
300	0.77271\\
310	0.77906\\
320	0.78513\\
330	0.79091\\
340	0.79651\\
350	0.80136\\
360	0.80678\\
370	0.81183\\
380	0.81636\\
390	0.82067\\
400	0.82497\\
410	0.82933\\
420	0.83345\\
430	0.83748\\
440	0.84142\\
450	0.8453\\
460	0.8487\\
470	0.85224\\
480	0.85568\\
490	0.85906\\
500	0.86247\\
510	0.86554\\
520	0.86831\\
530	0.87098\\
540	0.87383\\
550	0.87645\\
560	0.87906\\
570	0.88164\\
580	0.88424\\
590	0.88683\\
600	0.88918\\
610	0.89137\\
620	0.89368\\
630	0.89572\\
640	0.89767\\
650	0.89972\\
660	0.90182\\
670	0.90363\\
680	0.9052\\
690	0.90725\\
700	0.90907\\
710	0.91067\\
720	0.91236\\
730	0.91402\\
740	0.91556\\
750	0.91705\\
760	0.91854\\
770	0.91998\\
780	0.92155\\
790	0.92296\\
800	0.92411\\
810	0.92543\\
820	0.92666\\
830	0.928\\
840	0.92919\\
850	0.93035\\
860	0.93138\\
870	0.93257\\
880	0.93373\\
890	0.93484\\
900	0.9358\\
910	0.93671\\
920	0.9378\\
930	0.93879\\
940	0.93956\\
950	0.94046\\
960	0.94141\\
970	0.94221\\
980	0.9432\\
990	0.94405\\
1000	0.94488\\
1010	0.94572\\
1020	0.94654\\
1030	0.94748\\
1040	0.94826\\
1050	0.94916\\
1060	0.94999\\
1070	0.95066\\
1080	0.95151\\
1090	0.95229\\
1100	0.95308\\
1110	0.95374\\
1120	0.95443\\
1130	0.95502\\
1140	0.95575\\
1150	0.95643\\
1160	0.95685\\
1170	0.95739\\
1180	0.95799\\
1190	0.95852\\
1200	0.95912\\
1210	0.95967\\
1220	0.96032\\
1230	0.96083\\
1240	0.96129\\
1250	0.96173\\
1260	0.9622\\
1270	0.96264\\
1280	0.96312\\
1290	0.96359\\
1300	0.96412\\
1310	0.96462\\
1320	0.96508\\
1330	0.96559\\
1340	0.96607\\
1350	0.96653\\
1360	0.96699\\
1370	0.96742\\
1380	0.96779\\
1390	0.96825\\
1400	0.96857\\
1410	0.96901\\
1420	0.96955\\
1430	0.96998\\
1440	0.97035\\
1450	0.97075\\
1460	0.97102\\
1470	0.97135\\
1480	0.97173\\
1490	0.97217\\
1500	0.97248\\
1510	0.97277\\
1520	0.97315\\
1530	0.97349\\
1540	0.97379\\
1550	0.97411\\
1560	0.9745\\
1570	0.97484\\
1580	0.97509\\
1590	0.9754\\
1600	0.97571\\
1610	0.976\\
1620	0.97625\\
1630	0.97658\\
1640	0.97687\\
1650	0.97713\\
1660	0.97735\\
1670	0.97758\\
1680	0.97785\\
1690	0.97818\\
1700	0.97847\\
1710	0.9787\\
1720	0.97894\\
1730	0.97918\\
1740	0.97949\\
1750	0.9797\\
1760	0.97991\\
1770	0.98016\\
1780	0.98042\\
1790	0.98065\\
1800	0.98092\\
1810	0.98113\\
1820	0.98136\\
1830	0.98161\\
1840	0.98185\\
1850	0.98205\\
1860	0.98223\\
1870	0.98238\\
1880	0.98265\\
1890	0.98289\\
1900	0.9831\\
1910	0.98326\\
1920	0.98347\\
1930	0.98362\\
1940	0.98373\\
1950	0.9839\\
1960	0.98405\\
1970	0.98421\\
1980	0.9844\\
1990	0.98459\\
2000	0.98485\\
2010	0.98504\\
2020	0.98516\\
2030	0.98536\\
2040	0.98555\\
2050	0.98571\\
2060	0.98587\\
2070	0.98596\\
2080	0.98614\\
2090	0.98625\\
2100	0.98642\\
2110	0.98657\\
2120	0.98669\\
2130	0.98685\\
2140	0.98698\\
2150	0.98715\\
2160	0.98728\\
2170	0.9874\\
2180	0.9875\\
2190	0.98759\\
2200	0.98774\\
2210	0.98789\\
2220	0.98803\\
2230	0.98813\\
2240	0.98824\\
2250	0.98838\\
2260	0.98848\\
2270	0.98857\\
2280	0.98866\\
2290	0.98879\\
2300	0.98886\\
2310	0.98898\\
2320	0.98911\\
2330	0.98921\\
2340	0.98934\\
2350	0.98941\\
2360	0.98954\\
2370	0.98971\\
2380	0.98984\\
2390	0.98997\\
2400	0.99014\\
2410	0.99027\\
2420	0.99036\\
2430	0.99046\\
2440	0.99064\\
2450	0.99072\\
2460	0.99083\\
2470	0.99091\\
2480	0.99101\\
2490	0.9911\\
2500	0.99115\\
2510	0.9912\\
2520	0.99123\\
2530	0.99131\\
2540	0.99139\\
2550	0.99145\\
2560	0.99154\\
2570	0.99163\\
2580	0.99169\\
2590	0.9918\\
2600	0.99189\\
2610	0.99193\\
2620	0.992\\
2630	0.99207\\
2640	0.99215\\
2650	0.99227\\
2660	0.99235\\
2670	0.99241\\
2680	0.99246\\
2690	0.99251\\
2700	0.99258\\
2710	0.99264\\
2720	0.99271\\
2730	0.99278\\
2740	0.99286\\
2750	0.99291\\
2760	0.99296\\
2770	0.99304\\
2780	0.99307\\
2790	0.99313\\
2800	0.9932\\
2810	0.99322\\
2820	0.99328\\
2830	0.99332\\
2840	0.99337\\
2850	0.99342\\
2860	0.99349\\
2870	0.99353\\
2880	0.9936\\
2890	0.99363\\
2900	0.99369\\
2910	0.99374\\
2920	0.99379\\
2930	0.99383\\
2940	0.9939\\
2950	0.99392\\
2960	0.99398\\
2970	0.99402\\
2980	0.99406\\
2990	0.99413\\
3000	0.9942\\
3010	0.99426\\
3020	0.99429\\
3030	0.99439\\
3040	0.99445\\
3050	0.99451\\
3060	0.99453\\
3070	0.99458\\
3080	0.99459\\
3090	0.99463\\
3100	0.99465\\
3110	0.99466\\
3120	0.99473\\
3130	0.99477\\
3140	0.99484\\
3150	0.99489\\
3160	0.99496\\
3170	0.995\\
3180	0.99512\\
3190	0.99517\\
3200	0.99521\\
3210	0.99525\\
3220	0.99527\\
3230	0.99528\\
3240	0.99534\\
3250	0.99537\\
3260	0.99542\\
3270	0.99544\\
3280	0.99547\\
3290	0.99549\\
3300	0.99552\\
3310	0.99557\\
3320	0.99562\\
3330	0.99562\\
3340	0.99565\\
3350	0.9957\\
3360	0.99573\\
3370	0.99578\\
3380	0.99581\\
3390	0.99583\\
3400	0.99588\\
3410	0.99588\\
3420	0.9959\\
3430	0.99595\\
3440	0.99603\\
3450	0.99606\\
3460	0.9961\\
3470	0.99611\\
3480	0.99614\\
3490	0.9962\\
3500	0.99624\\
3510	0.99624\\
3520	0.99627\\
3530	0.99632\\
3540	0.99633\\
3550	0.99635\\
3560	0.99642\\
3570	0.99647\\
3580	0.99649\\
3590	0.99653\\
3600	0.99657\\
3610	0.99661\\
3620	0.99662\\
3630	0.99666\\
3640	0.99667\\
3650	0.99669\\
3660	0.99671\\
3670	0.99674\\
3680	0.99676\\
3690	0.99678\\
3700	0.9968\\
3710	0.99682\\
3720	0.99684\\
3730	0.99686\\
3740	0.9969\\
3750	0.99694\\
3760	0.99696\\
3770	0.99699\\
3780	0.99702\\
3790	0.99703\\
3800	0.99704\\
3810	0.99705\\
3820	0.99708\\
3830	0.9971\\
3840	0.99711\\
3850	0.99716\\
3860	0.99719\\
3870	0.99722\\
3880	0.99723\\
3890	0.99726\\
3900	0.99729\\
3910	0.9973\\
3920	0.99732\\
3930	0.99733\\
3940	0.99735\\
3950	0.99735\\
3960	0.99736\\
3970	0.99738\\
3980	0.99741\\
3990	0.99743\\
4000	0.99744\\
4010	0.99746\\
4020	0.99749\\
4030	0.99752\\
4040	0.99752\\
4050	0.99753\\
4060	0.99756\\
4070	0.99758\\
4080	0.99761\\
4090	0.99763\\
4100	0.99769\\
4110	0.99772\\
4120	0.99775\\
4130	0.99775\\
4140	0.9978\\
4150	0.99783\\
4160	0.99783\\
4170	0.99784\\
4180	0.99784\\
4190	0.99787\\
4200	0.99789\\
4210	0.9979\\
4220	0.99793\\
4230	0.99795\\
4240	0.99796\\
4250	0.99796\\
4260	0.99797\\
4270	0.99798\\
4280	0.998\\
4290	0.998\\
4300	0.99801\\
4310	0.99803\\
4320	0.99805\\
4330	0.99806\\
4340	0.99807\\
4350	0.99808\\
4360	0.99809\\
4370	0.99812\\
4380	0.99814\\
4390	0.99815\\
4400	0.99815\\
4410	0.99815\\
4420	0.99815\\
4430	0.99815\\
4440	0.99818\\
4450	0.99821\\
4460	0.99822\\
4470	0.99824\\
4480	0.99826\\
4490	0.99826\\
4500	0.99829\\
4510	0.99832\\
4520	0.99835\\
4530	0.99835\\
4540	0.99835\\
4550	0.99835\\
4560	0.99836\\
4570	0.99836\\
4580	0.99839\\
4590	0.99839\\
4600	0.99842\\
4610	0.99846\\
4620	0.99846\\
4630	0.99849\\
4640	0.9985\\
4650	0.9985\\
4660	0.99852\\
4670	0.99852\\
4680	0.99854\\
4690	0.99856\\
4700	0.99858\\
4710	0.99858\\
4720	0.99858\\
4730	0.99858\\
4740	0.99858\\
4750	0.99858\\
4760	0.99859\\
4770	0.9986\\
4780	0.99861\\
4790	0.99862\\
4800	0.99862\\
4810	0.99863\\
4820	0.99864\\
4830	0.99866\\
4840	0.99867\\
4850	0.99868\\
4860	0.9987\\
4870	0.9987\\
4880	0.99871\\
4890	0.99871\\
4900	0.99871\\
4910	0.99872\\
4920	0.99872\\
4930	0.99872\\
4940	0.99873\\
4950	0.99874\\
4960	0.99875\\
4970	0.99875\\
4980	0.99876\\
4990	0.99876\\
5000	0.99878\\
5010	0.99879\\
5020	0.9988\\
5030	0.9988\\
5040	0.9988\\
5050	0.99881\\
5060	0.99881\\
5070	0.99881\\
5080	0.99881\\
5090	0.99881\\
5100	0.99883\\
5110	0.99884\\
5120	0.99884\\
5130	0.99886\\
5140	0.99886\\
5150	0.99886\\
5160	0.99886\\
5170	0.99886\\
5180	0.99886\\
5190	0.99886\\
5200	1\\
};

\addplot [color=avgcol,semithick,mark=o,mark repeat=10,mark phase=3]
  table[row sep=crcr]{%
0	0\\
10	0.0944\\
20	0.13407\\
30	0.16347\\
40	0.1873\\
50	0.20869\\
60	0.2283\\
70	0.24517\\
80	0.26111\\
90	0.2763\\
100	0.29012\\
110	0.30432\\
120	0.31702\\
130	0.32906\\
140	0.34083\\
150	0.35163\\
160	0.36199\\
170	0.37241\\
180	0.38247\\
190	0.39187\\
200	0.40138\\
210	0.41036\\
220	0.41867\\
230	0.42677\\
240	0.43448\\
250	0.44227\\
260	0.44983\\
270	0.45742\\
280	0.46407\\
290	0.47097\\
300	0.47821\\
310	0.48494\\
320	0.49135\\
330	0.49764\\
340	0.5043\\
350	0.51048\\
360	0.51613\\
370	0.52261\\
380	0.52848\\
390	0.53394\\
400	0.53949\\
410	0.54411\\
420	0.54904\\
430	0.55409\\
440	0.55927\\
450	0.56401\\
460	0.56864\\
470	0.57409\\
480	0.5787\\
490	0.58334\\
500	0.58744\\
510	0.5917\\
520	0.59608\\
530	0.60006\\
540	0.60433\\
550	0.60829\\
560	0.61229\\
570	0.61634\\
580	0.62059\\
590	0.6243\\
600	0.62816\\
610	0.63184\\
620	0.63561\\
630	0.63882\\
640	0.64239\\
650	0.64596\\
660	0.64937\\
670	0.6528\\
680	0.65577\\
690	0.65929\\
700	0.66269\\
710	0.66527\\
720	0.66849\\
730	0.67138\\
740	0.67448\\
750	0.67748\\
760	0.68023\\
770	0.68319\\
780	0.68585\\
790	0.68853\\
800	0.69098\\
810	0.69329\\
820	0.69593\\
830	0.69814\\
840	0.70061\\
850	0.70317\\
860	0.70551\\
870	0.70773\\
880	0.7098\\
890	0.71192\\
900	0.71421\\
910	0.71626\\
920	0.71844\\
930	0.72045\\
940	0.72249\\
950	0.72473\\
960	0.72694\\
970	0.72874\\
980	0.7304\\
990	0.7319\\
1000	0.73355\\
1010	0.73533\\
1020	0.73706\\
1030	0.73859\\
1040	0.74034\\
1050	0.74201\\
1060	0.74369\\
1070	0.74544\\
1080	0.74698\\
1090	0.7483\\
1100	0.74972\\
1110	0.75121\\
1120	0.75261\\
1130	0.75405\\
1140	0.75528\\
1150	0.75641\\
1160	0.75788\\
1170	0.7592\\
1180	0.76064\\
1190	0.76205\\
1200	0.76314\\
1210	0.7645\\
1220	0.7657\\
1230	0.76691\\
1240	0.76811\\
1250	0.7693\\
1260	0.77048\\
1270	0.77143\\
1280	0.77242\\
1290	0.77376\\
1300	0.77502\\
1310	0.77614\\
1320	0.77716\\
1330	0.77826\\
1340	0.77943\\
1350	0.78042\\
1360	0.78136\\
1370	0.78238\\
1380	0.78331\\
1390	0.78415\\
1400	0.78496\\
1410	0.78587\\
1420	0.78682\\
1430	0.78762\\
1440	0.78862\\
1450	0.78961\\
1460	0.79044\\
1470	0.79126\\
1480	0.79198\\
1490	0.79308\\
1500	0.79384\\
1510	0.79475\\
1520	0.79553\\
1530	0.79638\\
1540	0.79725\\
1550	0.798\\
1560	0.79882\\
1570	0.79964\\
1580	0.80048\\
1590	0.80123\\
1600	0.80193\\
1610	0.80264\\
1620	0.80345\\
1630	0.8041\\
1640	0.80475\\
1650	0.80537\\
1660	0.80594\\
1670	0.80671\\
1680	0.80728\\
1690	0.80802\\
1700	0.8087\\
1710	0.80943\\
1720	0.8102\\
1730	0.81093\\
1740	0.81173\\
1750	0.81242\\
1760	0.81301\\
1770	0.81362\\
1780	0.81433\\
1790	0.815\\
1800	0.81576\\
1810	0.81636\\
1820	0.81708\\
1830	0.81778\\
1840	0.81847\\
1850	0.81919\\
1860	0.81975\\
1870	0.82027\\
1880	0.82095\\
1890	0.82151\\
1900	0.82201\\
1910	0.82262\\
1920	0.82311\\
1930	0.82369\\
1940	0.82417\\
1950	0.82493\\
1960	0.82562\\
1970	0.82635\\
1980	0.82695\\
1990	0.82749\\
2000	0.82812\\
2010	0.8287\\
2020	0.82934\\
2030	0.8299\\
2040	0.8306\\
2050	0.83108\\
2060	0.83167\\
2070	0.83229\\
2080	0.83291\\
2090	0.8335\\
2100	0.83423\\
2110	0.83486\\
2120	0.83548\\
2130	0.83601\\
2140	0.83658\\
2150	0.83716\\
2160	0.83766\\
2170	0.83824\\
2180	0.8388\\
2190	0.83948\\
2200	0.83991\\
2210	0.84048\\
2220	0.84105\\
2230	0.84157\\
2240	0.84208\\
2250	0.84262\\
2260	0.84317\\
2270	0.84371\\
2280	0.84423\\
2290	0.84463\\
2300	0.84505\\
2310	0.84559\\
2320	0.84616\\
2330	0.8466\\
2340	0.84711\\
2350	0.84767\\
2360	0.84813\\
2370	0.84864\\
2380	0.84911\\
2390	0.84962\\
2400	0.85009\\
2410	0.85066\\
2420	0.85112\\
2430	0.85162\\
2440	0.85206\\
2450	0.85259\\
2460	0.85315\\
2470	0.85361\\
2480	0.85403\\
2490	0.85438\\
2500	0.85484\\
2510	0.85529\\
2520	0.85574\\
2530	0.85618\\
2540	0.85659\\
2550	0.85708\\
2560	0.85781\\
2570	0.85832\\
2580	0.85869\\
2590	0.8591\\
2600	0.8595\\
2610	0.8599\\
2620	0.86025\\
2630	0.8607\\
2640	0.86113\\
2650	0.86153\\
2660	0.86201\\
2670	0.86248\\
2680	0.8629\\
2690	0.86331\\
2700	0.86372\\
2710	0.86421\\
2720	0.86462\\
2730	0.86514\\
2740	0.86559\\
2750	0.86593\\
2760	0.86644\\
2770	0.86678\\
2780	0.86726\\
2790	0.86765\\
2800	0.86802\\
2810	0.86839\\
2820	0.86884\\
2830	0.86931\\
2840	0.86962\\
2850	0.86991\\
2860	0.87024\\
2870	0.87058\\
2880	0.87093\\
2890	0.87135\\
2900	0.8717\\
2910	0.87202\\
2920	0.8724\\
2930	0.87284\\
2940	0.87316\\
2950	0.87352\\
2960	0.87391\\
2970	0.8743\\
2980	0.87472\\
2990	0.87507\\
3000	0.8755\\
3010	0.87593\\
3020	0.8763\\
3030	0.8767\\
3040	0.87706\\
3050	0.87744\\
3060	0.87788\\
3070	0.87817\\
3080	0.87853\\
3090	0.8789\\
3100	0.87921\\
3110	0.87955\\
3120	0.87986\\
3130	0.88021\\
3140	0.88058\\
3150	0.88099\\
3160	0.88125\\
3170	0.88161\\
3180	0.88186\\
3190	0.88224\\
3200	0.88251\\
3210	0.88291\\
3220	0.8833\\
3230	0.88369\\
3240	0.88405\\
3250	0.88443\\
3260	0.88482\\
3270	0.88515\\
3280	0.88551\\
3290	0.88581\\
3300	0.88612\\
3310	0.88652\\
3320	0.88679\\
3330	0.88713\\
3340	0.88742\\
3350	0.88769\\
3360	0.88815\\
3370	0.88854\\
3380	0.88894\\
3390	0.8892\\
3400	0.88945\\
3410	0.88977\\
3420	0.89003\\
3430	0.89039\\
3440	0.89068\\
3450	0.891\\
3460	0.89124\\
3470	0.8915\\
3480	0.89177\\
3490	0.89205\\
3500	0.89241\\
3510	0.89265\\
3520	0.89294\\
3530	0.89325\\
3540	0.89355\\
3550	0.89381\\
3560	0.89421\\
3570	0.89451\\
3580	0.89481\\
3590	0.89509\\
3600	0.89547\\
3610	0.89561\\
3620	0.89595\\
3630	0.89622\\
3640	0.8965\\
3650	0.89678\\
3660	0.89707\\
3670	0.89735\\
3680	0.89764\\
3690	0.89794\\
3700	0.89814\\
3710	0.89836\\
3720	0.89859\\
3730	0.89887\\
3740	0.89924\\
3750	0.89954\\
3760	0.89984\\
3770	0.90006\\
3780	0.90044\\
3790	0.90073\\
3800	0.90095\\
3810	0.90135\\
3820	0.90173\\
3830	0.90203\\
3840	0.90229\\
3850	0.90256\\
3860	0.90284\\
3870	0.90314\\
3880	0.90338\\
3890	0.90387\\
3900	0.90425\\
3910	0.90455\\
3920	0.90477\\
3930	0.90505\\
3940	0.90532\\
3950	0.90558\\
3960	0.90588\\
3970	0.90614\\
3980	0.90643\\
3990	0.90667\\
4000	0.90685\\
4010	0.90709\\
4020	0.90729\\
4030	0.90757\\
4040	0.9078\\
4050	0.90799\\
4060	0.90822\\
4070	0.90853\\
4080	0.90879\\
4090	0.90909\\
4100	0.90929\\
4110	0.90948\\
4120	0.90974\\
4130	0.91005\\
4140	0.91025\\
4150	0.91049\\
4160	0.91069\\
4170	0.91091\\
4180	0.9111\\
4190	0.91136\\
4200	0.91152\\
4210	0.91181\\
4220	0.91199\\
4230	0.9123\\
4240	0.91259\\
4250	0.91279\\
4260	0.91303\\
4270	0.91323\\
4280	0.91345\\
4290	0.91364\\
4300	0.91387\\
4310	0.91415\\
4320	0.91438\\
4330	0.91456\\
4340	0.9148\\
4350	0.91503\\
4360	0.91525\\
4370	0.91551\\
4380	0.91576\\
4390	0.91594\\
4400	0.91621\\
4410	0.91642\\
4420	0.91665\\
4430	0.91684\\
4440	0.91707\\
4450	0.91727\\
4460	0.91745\\
4470	0.9176\\
4480	0.91777\\
4490	0.91796\\
4500	0.91808\\
4510	0.91819\\
4520	0.91834\\
4530	0.91844\\
4540	0.91862\\
4550	0.91875\\
4560	0.91896\\
4570	0.91917\\
4580	0.91937\\
4590	0.91958\\
4600	0.91969\\
4610	0.91991\\
4620	0.92008\\
4630	0.92027\\
4640	0.92047\\
4650	0.92066\\
4660	0.9209\\
4670	0.92103\\
4680	0.92122\\
4690	0.9214\\
4700	0.92153\\
4710	0.92164\\
4720	0.92176\\
4730	0.9219\\
4740	0.92204\\
4750	0.92228\\
4760	0.92236\\
4770	0.92253\\
4780	0.92267\\
4790	0.92283\\
4800	0.92301\\
4810	0.92318\\
4820	0.92336\\
4830	0.9235\\
4840	0.92371\\
4850	0.92387\\
4860	0.92401\\
4870	0.92425\\
4880	0.92446\\
4890	0.9246\\
4900	0.92475\\
4910	0.92494\\
4920	0.92506\\
4930	0.92524\\
4940	0.92538\\
4950	0.92546\\
4960	0.92559\\
4970	0.92575\\
4980	0.92599\\
4990	0.92607\\
5000	0.92628\\
5010	0.92652\\
5020	0.92668\\
5030	0.92685\\
5040	0.92695\\
5050	0.92713\\
5060	0.92738\\
5070	0.92763\\
5080	0.92781\\
5090	0.92799\\
5100	0.92815\\
5110	0.92831\\
5120	0.92849\\
5130	0.92877\\
5140	0.92897\\
5150	0.92914\\
5160	0.9293\\
5170	0.92951\\
5180	0.92967\\
5190	0.92988\\
5200	1\\
};

\addplot [color=varcol,semithick,mark=diamond,mark repeat=10,mark phase=5]
  table[row sep=crcr]{%
0	0\\
10	0.22906\\
20	0.31871\\
30	0.38199\\
40	0.43272\\
50	0.47514\\
60	0.5102\\
70	0.54082\\
80	0.56811\\
90	0.59216\\
100	0.61396\\
110	0.63405\\
120	0.65185\\
130	0.66779\\
140	0.68366\\
150	0.69771\\
160	0.71112\\
170	0.72323\\
180	0.7339\\
190	0.74502\\
200	0.75475\\
210	0.76424\\
220	0.77296\\
230	0.78102\\
240	0.78868\\
250	0.79574\\
260	0.80246\\
270	0.80896\\
280	0.81527\\
290	0.82096\\
300	0.82649\\
310	0.83168\\
320	0.83696\\
330	0.842\\
340	0.84635\\
350	0.8508\\
360	0.85515\\
370	0.85942\\
380	0.86349\\
390	0.86762\\
400	0.87104\\
410	0.87469\\
420	0.87792\\
430	0.88113\\
440	0.88454\\
450	0.88752\\
460	0.89012\\
470	0.89293\\
480	0.89552\\
490	0.89829\\
500	0.9008\\
510	0.9033\\
520	0.90583\\
530	0.90802\\
540	0.91005\\
550	0.91204\\
560	0.91424\\
570	0.9164\\
580	0.9184\\
590	0.92023\\
600	0.92209\\
610	0.92388\\
620	0.9256\\
630	0.92721\\
640	0.92872\\
650	0.93013\\
660	0.93146\\
670	0.93279\\
680	0.93424\\
690	0.9356\\
700	0.93697\\
710	0.93846\\
720	0.93973\\
730	0.94078\\
740	0.94199\\
750	0.94315\\
760	0.94436\\
770	0.94537\\
780	0.94636\\
790	0.94752\\
800	0.94842\\
810	0.94945\\
820	0.95034\\
830	0.95125\\
840	0.95217\\
850	0.95306\\
860	0.95402\\
870	0.95482\\
880	0.95562\\
890	0.95639\\
900	0.95712\\
910	0.95808\\
920	0.95874\\
930	0.95929\\
940	0.96009\\
950	0.96079\\
960	0.96152\\
970	0.96226\\
980	0.96285\\
990	0.96345\\
1000	0.9641\\
1010	0.9647\\
1020	0.96521\\
1030	0.96573\\
1040	0.96644\\
1050	0.96706\\
1060	0.96751\\
1070	0.96807\\
1080	0.96851\\
1090	0.96904\\
1100	0.96962\\
1110	0.97015\\
1120	0.97058\\
1130	0.97097\\
1140	0.97151\\
1150	0.97198\\
1160	0.9724\\
1170	0.97288\\
1180	0.97324\\
1190	0.97363\\
1200	0.97407\\
1210	0.97456\\
1220	0.9749\\
1230	0.97522\\
1240	0.97564\\
1250	0.97606\\
1260	0.97642\\
1270	0.97684\\
1280	0.97716\\
1290	0.97742\\
1300	0.9778\\
1310	0.97808\\
1320	0.97843\\
1330	0.97873\\
1340	0.97898\\
1350	0.9793\\
1360	0.97965\\
1370	0.97995\\
1380	0.98029\\
1390	0.98053\\
1400	0.98077\\
1410	0.98111\\
1420	0.98141\\
1430	0.98174\\
1440	0.98201\\
1450	0.98239\\
1460	0.98272\\
1470	0.98297\\
1480	0.98332\\
1490	0.98353\\
1500	0.98378\\
1510	0.98397\\
1520	0.98417\\
1530	0.98444\\
1540	0.98467\\
1550	0.98484\\
1560	0.98496\\
1570	0.98524\\
1580	0.98541\\
1590	0.98571\\
1600	0.9859\\
1610	0.98607\\
1620	0.98623\\
1630	0.98641\\
1640	0.9866\\
1650	0.98681\\
1660	0.98701\\
1670	0.98716\\
1680	0.98735\\
1690	0.98756\\
1700	0.98774\\
1710	0.98786\\
1720	0.98805\\
1730	0.98819\\
1740	0.98832\\
1750	0.98857\\
1760	0.98873\\
1770	0.98889\\
1780	0.98902\\
1790	0.98912\\
1800	0.9893\\
1810	0.98951\\
1820	0.98969\\
1830	0.98986\\
1840	0.98993\\
1850	0.99008\\
1860	0.99018\\
1870	0.99032\\
1880	0.99044\\
1890	0.99054\\
1900	0.99065\\
1910	0.99074\\
1920	0.99085\\
1930	0.99091\\
1940	0.99104\\
1950	0.99118\\
1960	0.99129\\
1970	0.99138\\
1980	0.9915\\
1990	0.99163\\
2000	0.99171\\
2010	0.99184\\
2020	0.99191\\
2030	0.992\\
2040	0.99206\\
2050	0.99215\\
2060	0.99226\\
2070	0.99234\\
2080	0.99245\\
2090	0.99254\\
2100	0.99258\\
2110	0.99272\\
2120	0.99279\\
2130	0.99284\\
2140	0.9929\\
2150	0.99297\\
2160	0.99305\\
2170	0.99313\\
2180	0.9932\\
2190	0.99324\\
2200	0.99332\\
2210	0.99337\\
2220	0.99344\\
2230	0.99354\\
2240	0.99362\\
2250	0.99369\\
2260	0.99372\\
2270	0.99377\\
2280	0.99384\\
2290	0.99389\\
2300	0.99396\\
2310	0.99404\\
2320	0.99409\\
2330	0.99411\\
2340	0.99417\\
2350	0.99424\\
2360	0.9944\\
2370	0.99445\\
2380	0.99449\\
2390	0.99457\\
2400	0.99461\\
2410	0.99463\\
2420	0.99471\\
2430	0.99477\\
2440	0.99484\\
2450	0.99489\\
2460	0.99493\\
2470	0.99496\\
2480	0.99501\\
2490	0.99509\\
2500	0.99515\\
2510	0.99523\\
2520	0.99527\\
2530	0.99537\\
2540	0.99542\\
2550	0.99547\\
2560	0.99553\\
2570	0.99558\\
2580	0.99565\\
2590	0.99567\\
2600	0.99575\\
2610	0.99579\\
2620	0.99581\\
2630	0.99583\\
2640	0.99588\\
2650	0.99591\\
2660	0.99597\\
2670	0.99598\\
2680	0.99604\\
2690	0.99611\\
2700	0.99617\\
2710	0.99622\\
2720	0.99627\\
2730	0.99628\\
2740	0.99634\\
2750	0.99636\\
2760	0.99641\\
2770	0.99644\\
2780	0.99646\\
2790	0.99648\\
2800	0.99653\\
2810	0.99656\\
2820	0.99657\\
2830	0.99661\\
2840	0.99662\\
2850	0.99666\\
2860	0.99669\\
2870	0.9967\\
2880	0.99672\\
2890	0.99679\\
2900	0.99683\\
2910	0.99684\\
2920	0.99689\\
2930	0.99691\\
2940	0.99694\\
2950	0.99695\\
2960	0.99695\\
2970	0.99696\\
2980	0.99702\\
2990	0.99705\\
3000	0.99708\\
3010	0.99711\\
3020	0.99713\\
3030	0.99714\\
3040	0.99715\\
3050	0.99717\\
3060	0.99719\\
3070	0.99721\\
3080	0.99726\\
3090	0.99729\\
3100	0.9973\\
3110	0.9973\\
3120	0.99735\\
3130	0.99737\\
3140	0.99741\\
3150	0.99743\\
3160	0.99748\\
3170	0.99749\\
3180	0.99751\\
3190	0.99752\\
3200	0.99755\\
3210	0.99757\\
3220	0.9976\\
3230	0.99762\\
3240	0.99765\\
3250	0.99766\\
3260	0.99768\\
3270	0.99772\\
3280	0.99774\\
3290	0.99775\\
3300	0.99778\\
3310	0.9978\\
3320	0.99783\\
3330	0.99786\\
3340	0.99787\\
3350	0.99787\\
3360	0.99791\\
3370	0.99792\\
3380	0.99793\\
3390	0.99796\\
3400	0.99796\\
3410	0.99797\\
3420	0.99798\\
3430	0.99799\\
3440	0.99804\\
3450	0.99806\\
3460	0.99809\\
3470	0.99811\\
3480	0.99814\\
3490	0.99816\\
3500	0.99816\\
3510	0.99821\\
3520	0.99825\\
3530	0.99828\\
3540	0.9983\\
3550	0.99833\\
3560	0.99834\\
3570	0.99835\\
3580	0.99839\\
3590	0.99841\\
3600	0.99843\\
3610	0.99843\\
3620	0.99843\\
3630	0.99844\\
3640	0.99846\\
3650	0.99848\\
3660	0.99849\\
3670	0.9985\\
3680	0.99851\\
3690	0.99852\\
3700	0.99852\\
3710	0.99854\\
3720	0.99854\\
3730	0.99856\\
3740	0.99858\\
3750	0.99859\\
3760	0.9986\\
3770	0.99861\\
3780	0.99861\\
3790	0.99863\\
3800	0.99863\\
3810	0.99867\\
3820	0.99868\\
3830	0.9987\\
3840	0.99871\\
3850	0.99871\\
3860	0.99872\\
3870	0.99873\\
3880	0.99874\\
3890	0.99876\\
3900	0.99876\\
3910	0.99878\\
3920	0.9988\\
3930	0.9988\\
3940	0.99881\\
3950	0.99881\\
3960	0.99881\\
3970	0.99882\\
3980	0.99882\\
3990	0.99882\\
4000	0.99882\\
4010	0.99884\\
4020	0.99886\\
4030	0.99888\\
4040	0.99889\\
4050	0.99892\\
4060	0.99892\\
4070	0.99893\\
4080	0.99893\\
4090	0.99895\\
4100	0.99898\\
4110	0.99899\\
4120	0.99899\\
4130	0.99899\\
4140	0.999\\
4150	0.99902\\
4160	0.99903\\
4170	0.99904\\
4180	0.99904\\
4190	0.99904\\
4200	0.99906\\
4210	0.99906\\
4220	0.99907\\
4230	0.99909\\
4240	0.99909\\
4250	0.9991\\
4260	0.99912\\
4270	0.99913\\
4280	0.99913\\
4290	0.99913\\
4300	0.99914\\
4310	0.99915\\
4320	0.99916\\
4330	0.99916\\
4340	0.99916\\
4350	0.99917\\
4360	0.99918\\
4370	0.99918\\
4380	0.99918\\
4390	0.99919\\
4400	0.99919\\
4410	0.99919\\
4420	0.99919\\
4430	0.9992\\
4440	0.99923\\
4450	0.99923\\
4460	0.99925\\
4470	0.99925\\
4480	0.99926\\
4490	0.99927\\
4500	0.99928\\
4510	0.99928\\
4520	0.9993\\
4530	0.99931\\
4540	0.99931\\
4550	0.99931\\
4560	0.99932\\
4570	0.99932\\
4580	0.99933\\
4590	0.99934\\
4600	0.99934\\
4610	0.99936\\
4620	0.99937\\
4630	0.99937\\
4640	0.99938\\
4650	0.99939\\
4660	0.9994\\
4670	0.99941\\
4680	0.99941\\
4690	0.99941\\
4700	0.99942\\
4710	0.99943\\
4720	0.99943\\
4730	0.99944\\
4740	0.99944\\
4750	0.99944\\
4760	0.99945\\
4770	0.99945\\
4780	0.99946\\
4790	0.99946\\
4800	0.99946\\
4810	0.99949\\
4820	0.99949\\
4830	0.99949\\
4840	0.9995\\
4850	0.9995\\
4860	0.99951\\
4870	0.99951\\
4880	0.99951\\
4890	0.99951\\
4900	0.99951\\
4910	0.99951\\
4920	0.99952\\
4930	0.99952\\
4940	0.99952\\
4950	0.99955\\
4960	0.99955\\
4970	0.99955\\
4980	0.99956\\
4990	0.99957\\
5000	0.99957\\
5010	0.99957\\
5020	0.99957\\
5030	0.99957\\
5040	0.99957\\
5050	0.99957\\
5060	0.99957\\
5070	0.99958\\
5080	0.99958\\
5090	0.99959\\
5100	0.9996\\
5110	0.9996\\
5120	0.9996\\
5130	0.9996\\
5140	0.9996\\
5150	0.9996\\
5160	0.9996\\
5170	0.9996\\
5180	0.99961\\
5190	0.99962\\
5200	1\\
};

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=10,mark phase=6]
  table[row sep=crcr]{%
0	0\\
10	0.19508\\
20	0.27094\\
30	0.32625\\
40	0.36983\\
50	0.40637\\
60	0.43861\\
70	0.46694\\
80	0.49265\\
90	0.51546\\
100	0.53583\\
110	0.55481\\
120	0.57158\\
130	0.5874\\
140	0.60229\\
150	0.6161\\
160	0.62939\\
170	0.6415\\
180	0.65274\\
190	0.6636\\
200	0.67353\\
210	0.68294\\
220	0.69234\\
230	0.70154\\
240	0.70985\\
250	0.71782\\
260	0.72546\\
270	0.73302\\
280	0.7396\\
290	0.74629\\
300	0.75259\\
310	0.75858\\
320	0.7644\\
330	0.76982\\
340	0.77536\\
350	0.78057\\
360	0.78548\\
370	0.79023\\
380	0.79499\\
390	0.79924\\
400	0.80337\\
410	0.80767\\
420	0.8118\\
430	0.81617\\
440	0.81999\\
450	0.82408\\
460	0.82757\\
470	0.83118\\
480	0.83439\\
490	0.83734\\
500	0.84039\\
510	0.84333\\
520	0.84635\\
530	0.84906\\
540	0.85156\\
550	0.85432\\
560	0.8571\\
570	0.85972\\
580	0.86215\\
590	0.86429\\
600	0.86638\\
610	0.86881\\
620	0.87104\\
630	0.87326\\
640	0.87541\\
650	0.87734\\
660	0.87924\\
670	0.88117\\
680	0.88314\\
690	0.88507\\
700	0.88699\\
710	0.88866\\
720	0.8906\\
730	0.8924\\
740	0.89417\\
750	0.89575\\
760	0.89738\\
770	0.89875\\
780	0.90028\\
790	0.90174\\
800	0.90324\\
810	0.90446\\
820	0.90579\\
830	0.90715\\
840	0.90852\\
850	0.90976\\
860	0.91102\\
870	0.91231\\
880	0.91348\\
890	0.91476\\
900	0.91605\\
910	0.91717\\
920	0.91823\\
930	0.91922\\
940	0.92022\\
950	0.92142\\
960	0.92263\\
970	0.92381\\
980	0.92497\\
990	0.92594\\
1000	0.92683\\
1010	0.92757\\
1020	0.92853\\
1030	0.92942\\
1040	0.93036\\
1050	0.93112\\
1060	0.93203\\
1070	0.93292\\
1080	0.93384\\
1090	0.93476\\
1100	0.93554\\
1110	0.93623\\
1120	0.93704\\
1130	0.93791\\
1140	0.93859\\
1150	0.9392\\
1160	0.93983\\
1170	0.94048\\
1180	0.94114\\
1190	0.94178\\
1200	0.94242\\
1210	0.94305\\
1220	0.94368\\
1230	0.9443\\
1240	0.94493\\
1250	0.94577\\
1260	0.94633\\
1270	0.94685\\
1280	0.94759\\
1290	0.9482\\
1300	0.94883\\
1310	0.94949\\
1320	0.95008\\
1330	0.95054\\
1340	0.95113\\
1350	0.9517\\
1360	0.95218\\
1370	0.95265\\
1380	0.9532\\
1390	0.95374\\
1400	0.95421\\
1410	0.95471\\
1420	0.95528\\
1430	0.95574\\
1440	0.95612\\
1450	0.95651\\
1460	0.95704\\
1470	0.95747\\
1480	0.95792\\
1490	0.9583\\
1500	0.95864\\
1510	0.9591\\
1520	0.95951\\
1530	0.96\\
1540	0.96048\\
1550	0.96096\\
1560	0.96141\\
1570	0.96185\\
1580	0.9623\\
1590	0.96256\\
1600	0.96298\\
1610	0.96339\\
1620	0.96381\\
1630	0.96415\\
1640	0.96456\\
1650	0.96495\\
1660	0.96526\\
1670	0.9656\\
1680	0.96596\\
1690	0.96629\\
1700	0.96668\\
1710	0.96708\\
1720	0.96741\\
1730	0.96767\\
1740	0.96805\\
1750	0.9684\\
1760	0.96871\\
1770	0.96902\\
1780	0.96937\\
1790	0.96962\\
1800	0.96994\\
1810	0.97024\\
1820	0.97044\\
1830	0.97073\\
1840	0.97101\\
1850	0.97131\\
1860	0.97164\\
1870	0.97191\\
1880	0.97217\\
1890	0.97241\\
1900	0.97263\\
1910	0.97277\\
1920	0.97302\\
1930	0.97321\\
1940	0.97346\\
1950	0.97366\\
1960	0.97387\\
1970	0.9741\\
1980	0.9743\\
1990	0.97456\\
2000	0.97473\\
2010	0.97501\\
2020	0.9753\\
2030	0.97551\\
2040	0.9757\\
2050	0.97592\\
2060	0.97619\\
2070	0.97634\\
2080	0.97654\\
2090	0.97677\\
2100	0.97691\\
2110	0.97719\\
2120	0.97743\\
2130	0.97758\\
2140	0.97781\\
2150	0.97801\\
2160	0.97818\\
2170	0.97843\\
2180	0.97863\\
2190	0.9788\\
2200	0.97902\\
2210	0.97924\\
2220	0.97945\\
2230	0.97965\\
2240	0.97985\\
2250	0.98003\\
2260	0.98023\\
2270	0.98037\\
2280	0.9806\\
2290	0.98083\\
2300	0.98103\\
2310	0.98118\\
2320	0.98135\\
2330	0.98145\\
2340	0.9817\\
2350	0.98183\\
2360	0.98206\\
2370	0.9822\\
2380	0.98228\\
2390	0.98246\\
2400	0.98257\\
2410	0.98271\\
2420	0.98283\\
2430	0.98305\\
2440	0.98317\\
2450	0.98339\\
2460	0.98353\\
2470	0.98363\\
2480	0.9838\\
2490	0.98394\\
2500	0.98404\\
2510	0.98419\\
2520	0.98428\\
2530	0.98444\\
2540	0.98458\\
2550	0.98469\\
2560	0.98484\\
2570	0.98496\\
2580	0.98512\\
2590	0.98521\\
2600	0.98532\\
2610	0.98547\\
2620	0.98557\\
2630	0.98566\\
2640	0.98573\\
2650	0.98582\\
2660	0.98593\\
2670	0.98609\\
2680	0.98619\\
2690	0.98626\\
2700	0.98641\\
2710	0.98653\\
2720	0.98659\\
2730	0.9867\\
2740	0.98681\\
2750	0.98691\\
2760	0.98701\\
2770	0.98716\\
2780	0.9873\\
2790	0.98737\\
2800	0.98745\\
2810	0.98756\\
2820	0.98763\\
2830	0.98771\\
2840	0.98778\\
2850	0.98785\\
2860	0.98795\\
2870	0.98802\\
2880	0.9881\\
2890	0.98818\\
2900	0.9883\\
2910	0.9884\\
2920	0.98848\\
2930	0.98862\\
2940	0.9887\\
2950	0.98878\\
2960	0.98888\\
2970	0.98899\\
2980	0.98908\\
2990	0.9892\\
3000	0.98929\\
3010	0.98933\\
3020	0.98938\\
3030	0.98945\\
3040	0.98955\\
3050	0.98963\\
3060	0.9897\\
3070	0.98979\\
3080	0.98992\\
3090	0.99\\
3100	0.99008\\
3110	0.99015\\
3120	0.99019\\
3130	0.99027\\
3140	0.99031\\
3150	0.99039\\
3160	0.99044\\
3170	0.99051\\
3180	0.99059\\
3190	0.99064\\
3200	0.99073\\
3210	0.99075\\
3220	0.99086\\
3230	0.99098\\
3240	0.99105\\
3250	0.99113\\
3260	0.99119\\
3270	0.99125\\
3280	0.99129\\
3290	0.99134\\
3300	0.99138\\
3310	0.99142\\
3320	0.99148\\
3330	0.99156\\
3340	0.9916\\
3350	0.99166\\
3360	0.99174\\
3370	0.99181\\
3380	0.99192\\
3390	0.99199\\
3400	0.99205\\
3410	0.9921\\
3420	0.99217\\
3430	0.99223\\
3440	0.99228\\
3450	0.9923\\
3460	0.99236\\
3470	0.99242\\
3480	0.99243\\
3490	0.99251\\
3500	0.99262\\
3510	0.99268\\
3520	0.99271\\
3530	0.99278\\
3540	0.99283\\
3550	0.99292\\
3560	0.99297\\
3570	0.99304\\
3580	0.99308\\
3590	0.99312\\
3600	0.99317\\
3610	0.99326\\
3620	0.99333\\
3630	0.99335\\
3640	0.99341\\
3650	0.99349\\
3660	0.99354\\
3670	0.99358\\
3680	0.99362\\
3690	0.99366\\
3700	0.99372\\
3710	0.99379\\
3720	0.99381\\
3730	0.99386\\
3740	0.99391\\
3750	0.99394\\
3760	0.99398\\
3770	0.99402\\
3780	0.99405\\
3790	0.99414\\
3800	0.99419\\
3810	0.99425\\
3820	0.9943\\
3830	0.99433\\
3840	0.99442\\
3850	0.99444\\
3860	0.99445\\
3870	0.99451\\
3880	0.99453\\
3890	0.99457\\
3900	0.99461\\
3910	0.99462\\
3920	0.99465\\
3930	0.99469\\
3940	0.99474\\
3950	0.9948\\
3960	0.99482\\
3970	0.99484\\
3980	0.99487\\
3990	0.99489\\
4000	0.99491\\
4010	0.99494\\
4020	0.99498\\
4030	0.99503\\
4040	0.99504\\
4050	0.99505\\
4060	0.99507\\
4070	0.99512\\
4080	0.99513\\
4090	0.99516\\
4100	0.99523\\
4110	0.99525\\
4120	0.99528\\
4130	0.9953\\
4140	0.99533\\
4150	0.99536\\
4160	0.9954\\
4170	0.99542\\
4180	0.99544\\
4190	0.99545\\
4200	0.99549\\
4210	0.9955\\
4220	0.99552\\
4230	0.99555\\
4240	0.99563\\
4250	0.99568\\
4260	0.99568\\
4270	0.99572\\
4280	0.99576\\
4290	0.99578\\
4300	0.99578\\
4310	0.99579\\
4320	0.99584\\
4330	0.99588\\
4340	0.99592\\
4350	0.99594\\
4360	0.99594\\
4370	0.99597\\
4380	0.99599\\
4390	0.99603\\
4400	0.99607\\
4410	0.99608\\
4420	0.99609\\
4430	0.99613\\
4440	0.99615\\
4450	0.9962\\
4460	0.99624\\
4470	0.99625\\
4480	0.99627\\
4490	0.99634\\
4500	0.9964\\
4510	0.9964\\
4520	0.99647\\
4530	0.99648\\
4540	0.9965\\
4550	0.99652\\
4560	0.99654\\
4570	0.99657\\
4580	0.99657\\
4590	0.9966\\
4600	0.99661\\
4610	0.99662\\
4620	0.99662\\
4630	0.99666\\
4640	0.99666\\
4650	0.9967\\
4660	0.99673\\
4670	0.99674\\
4680	0.99677\\
4690	0.9968\\
4700	0.9968\\
4710	0.99682\\
4720	0.99685\\
4730	0.99688\\
4740	0.99689\\
4750	0.99689\\
4760	0.99691\\
4770	0.99692\\
4780	0.99696\\
4790	0.99697\\
4800	0.99697\\
4810	0.99697\\
4820	0.99698\\
4830	0.99701\\
4840	0.99703\\
4850	0.99705\\
4860	0.99705\\
4870	0.99706\\
4880	0.99706\\
4890	0.99706\\
4900	0.99708\\
4910	0.99708\\
4920	0.99709\\
4930	0.99713\\
4940	0.99716\\
4950	0.99718\\
4960	0.99719\\
4970	0.99722\\
4980	0.99724\\
4990	0.99724\\
5000	0.99726\\
5010	0.99728\\
5020	0.99729\\
5030	0.99731\\
5040	0.99731\\
5050	0.99735\\
5060	0.99735\\
5070	0.99737\\
5080	0.99739\\
5090	0.99739\\
5100	0.9974\\
5110	0.99743\\
5120	0.99747\\
5130	0.99747\\
5140	0.99747\\
5150	0.99747\\
5160	0.99747\\
5170	0.99747\\
5180	0.9975\\
5190	0.9975\\
5200	1\\
};

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=10,mark phase=7]
  table[row sep=crcr]{%
0	0\\
10	0.19546\\
20	0.27276\\
30	0.32727\\
40	0.37081\\
50	0.40716\\
60	0.43873\\
70	0.46516\\
80	0.48976\\
90	0.51217\\
100	0.5329\\
110	0.55095\\
120	0.56716\\
130	0.58266\\
140	0.59698\\
150	0.61084\\
160	0.62317\\
170	0.63471\\
180	0.646\\
190	0.65675\\
200	0.66661\\
210	0.67603\\
220	0.68475\\
230	0.69288\\
240	0.7007\\
250	0.70847\\
260	0.71595\\
270	0.7229\\
280	0.72952\\
290	0.73626\\
300	0.74215\\
310	0.74816\\
320	0.75394\\
330	0.75959\\
340	0.7648\\
350	0.76969\\
360	0.7747\\
370	0.77959\\
380	0.78411\\
390	0.7882\\
400	0.7929\\
410	0.79697\\
420	0.80097\\
430	0.80481\\
440	0.80863\\
450	0.81215\\
460	0.81572\\
470	0.81914\\
480	0.8225\\
490	0.8256\\
500	0.82882\\
510	0.83178\\
520	0.83459\\
530	0.83721\\
540	0.83997\\
550	0.84268\\
560	0.84528\\
570	0.84798\\
580	0.85043\\
590	0.85294\\
600	0.85521\\
610	0.85761\\
620	0.85971\\
630	0.86221\\
640	0.86437\\
650	0.86671\\
660	0.86876\\
670	0.87076\\
680	0.87252\\
690	0.87434\\
700	0.87633\\
710	0.8783\\
720	0.87995\\
730	0.88179\\
740	0.88351\\
750	0.8851\\
760	0.88664\\
770	0.88852\\
780	0.88988\\
790	0.89137\\
800	0.89308\\
810	0.89454\\
820	0.89588\\
830	0.89727\\
840	0.89861\\
850	0.89984\\
860	0.9013\\
870	0.9027\\
880	0.90402\\
890	0.90519\\
900	0.90627\\
910	0.90747\\
920	0.9087\\
930	0.90999\\
940	0.91108\\
950	0.9122\\
960	0.91335\\
970	0.91468\\
980	0.91591\\
990	0.9168\\
1000	0.9178\\
1010	0.91878\\
1020	0.91969\\
1030	0.92061\\
1040	0.9214\\
1050	0.92234\\
1060	0.92309\\
1070	0.92405\\
1080	0.92505\\
1090	0.92593\\
1100	0.92683\\
1110	0.92775\\
1120	0.92864\\
1130	0.92947\\
1140	0.93018\\
1150	0.93089\\
1160	0.93174\\
1170	0.93246\\
1180	0.93313\\
1190	0.93393\\
1200	0.93469\\
1210	0.93537\\
1220	0.93609\\
1230	0.93684\\
1240	0.93752\\
1250	0.9381\\
1260	0.93887\\
1270	0.93952\\
1280	0.94019\\
1290	0.94088\\
1300	0.94155\\
1310	0.94221\\
1320	0.94292\\
1330	0.94344\\
1340	0.9442\\
1350	0.94476\\
1360	0.94548\\
1370	0.94597\\
1380	0.94648\\
1390	0.94703\\
1400	0.9476\\
1410	0.94813\\
1420	0.94862\\
1430	0.94905\\
1440	0.94958\\
1450	0.95002\\
1460	0.95051\\
1470	0.95091\\
1480	0.95128\\
1490	0.95165\\
1500	0.95223\\
1510	0.95274\\
1520	0.95321\\
1530	0.95369\\
1540	0.95397\\
1550	0.95427\\
1560	0.95467\\
1570	0.95513\\
1580	0.95554\\
1590	0.95603\\
1600	0.95646\\
1610	0.95681\\
1620	0.95721\\
1630	0.9574\\
1640	0.95786\\
1650	0.95825\\
1660	0.95876\\
1670	0.95905\\
1680	0.95949\\
1690	0.95986\\
1700	0.96022\\
1710	0.96053\\
1720	0.96085\\
1730	0.96118\\
1740	0.9615\\
1750	0.96185\\
1760	0.9623\\
1770	0.96262\\
1780	0.96293\\
1790	0.96332\\
1800	0.96368\\
1810	0.96388\\
1820	0.96424\\
1830	0.96455\\
1840	0.96484\\
1850	0.96512\\
1860	0.9654\\
1870	0.96563\\
1880	0.96598\\
1890	0.9663\\
1900	0.96654\\
1910	0.96681\\
1920	0.96714\\
1930	0.96744\\
1940	0.96765\\
1950	0.96788\\
1960	0.96816\\
1970	0.96843\\
1980	0.96871\\
1990	0.96898\\
2000	0.96923\\
2010	0.96952\\
2020	0.96987\\
2030	0.97011\\
2040	0.97053\\
2050	0.97075\\
2060	0.97108\\
2070	0.97134\\
2080	0.9716\\
2090	0.97184\\
2100	0.97205\\
2110	0.97223\\
2120	0.97246\\
2130	0.97267\\
2140	0.9728\\
2150	0.97301\\
2160	0.97326\\
2170	0.97344\\
2180	0.97368\\
2190	0.97395\\
2200	0.97411\\
2210	0.97433\\
2220	0.97448\\
2230	0.97468\\
2240	0.97495\\
2250	0.97512\\
2260	0.97531\\
2270	0.97556\\
2280	0.9758\\
2290	0.97598\\
2300	0.97621\\
2310	0.97639\\
2320	0.9765\\
2330	0.97669\\
2340	0.97687\\
2350	0.97701\\
2360	0.97726\\
2370	0.97744\\
2380	0.97764\\
2390	0.97774\\
2400	0.97793\\
2410	0.97798\\
2420	0.97813\\
2430	0.97833\\
2440	0.97849\\
2450	0.97862\\
2460	0.97875\\
2470	0.97893\\
2480	0.97916\\
2490	0.97931\\
2500	0.97951\\
2510	0.97966\\
2520	0.97982\\
2530	0.97997\\
2540	0.98009\\
2550	0.98026\\
2560	0.98041\\
2570	0.98062\\
2580	0.9807\\
2590	0.98084\\
2600	0.98102\\
2610	0.98115\\
2620	0.9813\\
2630	0.98153\\
2640	0.98161\\
2650	0.98174\\
2660	0.98183\\
2670	0.98192\\
2680	0.98204\\
2690	0.98218\\
2700	0.98232\\
2710	0.98241\\
2720	0.98252\\
2730	0.98262\\
2740	0.98278\\
2750	0.98295\\
2760	0.98303\\
2770	0.98314\\
2780	0.98324\\
2790	0.98344\\
2800	0.98353\\
2810	0.98362\\
2820	0.98371\\
2830	0.98379\\
2840	0.98384\\
2850	0.98395\\
2860	0.98408\\
2870	0.98416\\
2880	0.98425\\
2890	0.98436\\
2900	0.98446\\
2910	0.98451\\
2920	0.98462\\
2930	0.98471\\
2940	0.98477\\
2950	0.98489\\
2960	0.98502\\
2970	0.98512\\
2980	0.98517\\
2990	0.98523\\
3000	0.98536\\
3010	0.98546\\
3020	0.98555\\
3030	0.98562\\
3040	0.98573\\
3050	0.98576\\
3060	0.98584\\
3070	0.9859\\
3080	0.98601\\
3090	0.98611\\
3100	0.98623\\
3110	0.98633\\
3120	0.9864\\
3130	0.98649\\
3140	0.98659\\
3150	0.98667\\
3160	0.98679\\
3170	0.98687\\
3180	0.98692\\
3190	0.98698\\
3200	0.98702\\
3210	0.98709\\
3220	0.9872\\
3230	0.98725\\
3240	0.98735\\
3250	0.98746\\
3260	0.98751\\
3270	0.98758\\
3280	0.98765\\
3290	0.9877\\
3300	0.98775\\
3310	0.98781\\
3320	0.9879\\
3330	0.98794\\
3340	0.988\\
3350	0.98806\\
3360	0.98814\\
3370	0.98821\\
3380	0.98829\\
3390	0.98839\\
3400	0.98847\\
3410	0.98855\\
3420	0.98858\\
3430	0.98865\\
3440	0.98873\\
3450	0.98882\\
3460	0.98885\\
3470	0.98892\\
3480	0.98898\\
3490	0.98902\\
3500	0.98913\\
3510	0.98918\\
3520	0.98928\\
3530	0.98935\\
3540	0.98948\\
3550	0.98953\\
3560	0.98958\\
3570	0.98962\\
3580	0.98969\\
3590	0.98978\\
3600	0.98983\\
3610	0.98985\\
3620	0.98993\\
3630	0.98998\\
3640	0.99002\\
3650	0.9901\\
3660	0.99019\\
3670	0.99031\\
3680	0.99032\\
3690	0.99036\\
3700	0.99039\\
3710	0.99045\\
3720	0.99055\\
3730	0.99063\\
3740	0.99067\\
3750	0.99074\\
3760	0.99079\\
3770	0.99082\\
3780	0.99088\\
3790	0.99091\\
3800	0.99097\\
3810	0.99101\\
3820	0.99109\\
3830	0.99112\\
3840	0.99116\\
3850	0.9912\\
3860	0.99122\\
3870	0.99129\\
3880	0.99135\\
3890	0.99138\\
3900	0.99141\\
3910	0.99146\\
3920	0.99148\\
3930	0.9915\\
3940	0.99156\\
3950	0.99164\\
3960	0.99169\\
3970	0.99171\\
3980	0.99176\\
3990	0.99178\\
4000	0.99183\\
4010	0.99187\\
4020	0.99193\\
4030	0.992\\
4040	0.99202\\
4050	0.99207\\
4060	0.99211\\
4070	0.99217\\
4080	0.9922\\
4090	0.99223\\
4100	0.99227\\
4110	0.99233\\
4120	0.99234\\
4130	0.99238\\
4140	0.99244\\
4150	0.99247\\
4160	0.99249\\
4170	0.99255\\
4180	0.99262\\
4190	0.99264\\
4200	0.99272\\
4210	0.99276\\
4220	0.99278\\
4230	0.99284\\
4240	0.9929\\
4250	0.99293\\
4260	0.99297\\
4270	0.99303\\
4280	0.99306\\
4290	0.9931\\
4300	0.99315\\
4310	0.99317\\
4320	0.99321\\
4330	0.99321\\
4340	0.99324\\
4350	0.99325\\
4360	0.99329\\
4370	0.99333\\
4380	0.99338\\
4390	0.9934\\
4400	0.99343\\
4410	0.99346\\
4420	0.9935\\
4430	0.99353\\
4440	0.99357\\
4450	0.9936\\
4460	0.99363\\
4470	0.99364\\
4480	0.99367\\
4490	0.99373\\
4500	0.99374\\
4510	0.99378\\
4520	0.99381\\
4530	0.99386\\
4540	0.9939\\
4550	0.99392\\
4560	0.99395\\
4570	0.99397\\
4580	0.99398\\
4590	0.994\\
4600	0.99405\\
4610	0.99411\\
4620	0.99413\\
4630	0.99415\\
4640	0.99417\\
4650	0.99419\\
4660	0.99419\\
4670	0.99419\\
4680	0.99421\\
4690	0.99424\\
4700	0.99428\\
4710	0.9943\\
4720	0.99431\\
4730	0.99436\\
4740	0.99438\\
4750	0.99442\\
4760	0.99443\\
4770	0.99443\\
4780	0.99447\\
4790	0.99452\\
4800	0.99455\\
4810	0.99458\\
4820	0.99462\\
4830	0.99466\\
4840	0.99466\\
4850	0.99468\\
4860	0.99469\\
4870	0.99471\\
4880	0.99473\\
4890	0.99474\\
4900	0.99474\\
4910	0.99478\\
4920	0.9948\\
4930	0.99482\\
4940	0.99485\\
4950	0.99486\\
4960	0.9949\\
4970	0.99492\\
4980	0.99495\\
4990	0.99498\\
5000	0.99498\\
5010	0.99501\\
5020	0.99502\\
5030	0.99504\\
5040	0.99507\\
5050	0.99511\\
5060	0.99515\\
5070	0.99515\\
5080	0.99516\\
5090	0.99517\\
5100	0.99517\\
5110	0.99522\\
5120	0.99522\\
5130	0.99523\\
5140	0.99523\\
5150	0.99524\\
5160	0.99527\\
5170	0.99528\\
5180	0.99531\\
5190	0.99532\\
5200	1\\
};

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=10,mark phase=9]
  table[row sep=crcr]{%
0	0\\
10	0.18222\\
20	0.25509\\
30	0.30904\\
40	0.35248\\
50	0.38923\\
60	0.42097\\
70	0.44855\\
80	0.4731\\
90	0.49504\\
100	0.51559\\
110	0.53422\\
120	0.55164\\
130	0.56751\\
140	0.58251\\
150	0.5968\\
160	0.61053\\
170	0.62322\\
180	0.63456\\
190	0.64601\\
200	0.65717\\
210	0.66764\\
220	0.67752\\
230	0.68675\\
240	0.6956\\
250	0.70367\\
260	0.71178\\
270	0.71944\\
280	0.72646\\
290	0.73354\\
300	0.74033\\
310	0.74679\\
320	0.75295\\
330	0.75891\\
340	0.76537\\
350	0.77112\\
360	0.7763\\
370	0.78119\\
380	0.78611\\
390	0.79083\\
400	0.79534\\
410	0.79983\\
420	0.80392\\
430	0.8079\\
440	0.81206\\
450	0.81606\\
460	0.81962\\
470	0.82321\\
480	0.82692\\
490	0.83055\\
500	0.83393\\
510	0.83749\\
520	0.84073\\
530	0.84368\\
540	0.84685\\
550	0.84962\\
560	0.8526\\
570	0.85545\\
580	0.85796\\
590	0.8606\\
600	0.86338\\
610	0.86595\\
620	0.86799\\
630	0.87022\\
640	0.87258\\
650	0.87481\\
660	0.87681\\
670	0.87904\\
680	0.88089\\
690	0.88291\\
700	0.88471\\
710	0.88656\\
720	0.88818\\
730	0.89009\\
740	0.89169\\
750	0.89313\\
760	0.89487\\
770	0.89657\\
780	0.89826\\
790	0.89966\\
800	0.90122\\
810	0.90283\\
820	0.90421\\
830	0.90571\\
840	0.90701\\
850	0.90839\\
860	0.9096\\
870	0.9109\\
880	0.9122\\
890	0.91336\\
900	0.91467\\
910	0.91586\\
920	0.91692\\
930	0.91802\\
940	0.91917\\
950	0.92035\\
960	0.92133\\
970	0.92251\\
980	0.92354\\
990	0.92457\\
1000	0.92564\\
1010	0.92665\\
1020	0.92768\\
1030	0.92861\\
1040	0.92977\\
1050	0.93063\\
1060	0.93162\\
1070	0.93251\\
1080	0.93334\\
1090	0.93423\\
1100	0.93508\\
1110	0.93584\\
1120	0.93666\\
1130	0.93747\\
1140	0.93847\\
1150	0.93939\\
1160	0.94017\\
1170	0.94105\\
1180	0.94179\\
1190	0.94263\\
1200	0.94332\\
1210	0.94411\\
1220	0.94486\\
1230	0.9456\\
1240	0.94626\\
1250	0.94684\\
1260	0.94746\\
1270	0.94811\\
1280	0.94876\\
1290	0.94932\\
1300	0.94996\\
1310	0.95062\\
1320	0.9513\\
1330	0.9519\\
1340	0.95235\\
1350	0.95293\\
1360	0.95355\\
1370	0.95394\\
1380	0.95455\\
1390	0.95506\\
1400	0.95555\\
1410	0.95596\\
1420	0.95637\\
1430	0.9569\\
1440	0.95738\\
1450	0.95779\\
1460	0.95832\\
1470	0.95877\\
1480	0.95924\\
1490	0.95964\\
1500	0.96005\\
1510	0.96041\\
1520	0.96078\\
1530	0.96122\\
1540	0.96156\\
1550	0.96192\\
1560	0.96229\\
1570	0.96265\\
1580	0.9631\\
1590	0.9636\\
1600	0.96392\\
1610	0.96429\\
1620	0.96476\\
1630	0.9651\\
1640	0.9654\\
1650	0.96573\\
1660	0.9661\\
1670	0.96642\\
1680	0.96671\\
1690	0.96711\\
1700	0.96747\\
1710	0.96783\\
1720	0.96805\\
1730	0.96839\\
1740	0.96879\\
1750	0.96906\\
1760	0.96933\\
1770	0.96973\\
1780	0.97\\
1790	0.97024\\
1800	0.97047\\
1810	0.97064\\
1820	0.97092\\
1830	0.97116\\
1840	0.97137\\
1850	0.97164\\
1860	0.9719\\
1870	0.97213\\
1880	0.97247\\
1890	0.97277\\
1900	0.97296\\
1910	0.97315\\
1920	0.97334\\
1930	0.97359\\
1940	0.97387\\
1950	0.97416\\
1960	0.97452\\
1970	0.97472\\
1980	0.97496\\
1990	0.97518\\
2000	0.97538\\
2010	0.97557\\
2020	0.9758\\
2030	0.97604\\
2040	0.97624\\
2050	0.97651\\
2060	0.97673\\
2070	0.97694\\
2080	0.97718\\
2090	0.97737\\
2100	0.97758\\
2110	0.97774\\
2120	0.97792\\
2130	0.97809\\
2140	0.97824\\
2150	0.9784\\
2160	0.97852\\
2170	0.97871\\
2180	0.97887\\
2190	0.97912\\
2200	0.97925\\
2210	0.97942\\
2220	0.97957\\
2230	0.9798\\
2240	0.97999\\
2250	0.98022\\
2260	0.98041\\
2270	0.98059\\
2280	0.98075\\
2290	0.98089\\
2300	0.98104\\
2310	0.98117\\
2320	0.98135\\
2330	0.98148\\
2340	0.98168\\
2350	0.9819\\
2360	0.98198\\
2370	0.98216\\
2380	0.98224\\
2390	0.98235\\
2400	0.98244\\
2410	0.98254\\
2420	0.98268\\
2430	0.98279\\
2440	0.98286\\
2450	0.98291\\
2460	0.98305\\
2470	0.98324\\
2480	0.98334\\
2490	0.98347\\
2500	0.98365\\
2510	0.98376\\
2520	0.98389\\
2530	0.984\\
2540	0.98416\\
2550	0.9843\\
2560	0.98443\\
2570	0.98458\\
2580	0.98464\\
2590	0.98476\\
2600	0.98488\\
2610	0.98497\\
2620	0.98503\\
2630	0.98515\\
2640	0.9853\\
2650	0.98546\\
2660	0.98558\\
2670	0.98571\\
2680	0.98584\\
2690	0.98595\\
2700	0.98605\\
2710	0.98621\\
2720	0.98632\\
2730	0.98644\\
2740	0.98658\\
2750	0.98672\\
2760	0.98685\\
2770	0.98693\\
2780	0.98699\\
2790	0.98708\\
2800	0.98716\\
2810	0.98725\\
2820	0.98734\\
2830	0.98748\\
2840	0.98761\\
2850	0.98767\\
2860	0.98781\\
2870	0.98791\\
2880	0.98797\\
2890	0.98811\\
2900	0.98824\\
2910	0.98837\\
2920	0.98847\\
2930	0.98862\\
2940	0.98864\\
2950	0.98869\\
2960	0.98883\\
2970	0.98893\\
2980	0.98898\\
2990	0.98903\\
3000	0.98911\\
3010	0.98921\\
3020	0.98933\\
3030	0.98941\\
3040	0.98951\\
3050	0.9896\\
3060	0.98971\\
3070	0.98979\\
3080	0.9899\\
3090	0.99001\\
3100	0.99007\\
3110	0.99008\\
3120	0.99013\\
3130	0.99019\\
3140	0.99031\\
3150	0.9904\\
3160	0.99047\\
3170	0.99051\\
3180	0.99057\\
3190	0.99062\\
3200	0.99071\\
3210	0.99077\\
3220	0.99083\\
3230	0.99085\\
3240	0.99095\\
3250	0.99108\\
3260	0.99122\\
3270	0.99125\\
3280	0.99127\\
3290	0.99137\\
3300	0.99143\\
3310	0.99147\\
3320	0.99155\\
3330	0.99163\\
3340	0.99171\\
3350	0.99176\\
3360	0.99178\\
3370	0.99183\\
3380	0.99189\\
3390	0.99194\\
3400	0.99199\\
3410	0.99207\\
3420	0.99211\\
3430	0.99218\\
3440	0.99222\\
3450	0.99231\\
3460	0.99234\\
3470	0.99241\\
3480	0.99243\\
3490	0.99254\\
3500	0.9926\\
3510	0.99261\\
3520	0.99266\\
3530	0.99273\\
3540	0.99274\\
3550	0.99277\\
3560	0.9928\\
3570	0.99287\\
3580	0.99293\\
3590	0.99299\\
3600	0.99304\\
3610	0.99307\\
3620	0.99311\\
3630	0.99319\\
3640	0.99324\\
3650	0.99326\\
3660	0.99329\\
3670	0.99334\\
3680	0.9934\\
3690	0.99344\\
3700	0.99353\\
3710	0.9936\\
3720	0.99362\\
3730	0.99366\\
3740	0.99373\\
3750	0.99375\\
3760	0.9938\\
3770	0.9939\\
3780	0.99393\\
3790	0.99401\\
3800	0.99404\\
3810	0.99406\\
3820	0.99408\\
3830	0.99409\\
3840	0.99413\\
3850	0.99415\\
3860	0.99418\\
3870	0.99424\\
3880	0.99429\\
3890	0.99433\\
3900	0.99436\\
3910	0.99438\\
3920	0.99444\\
3930	0.99451\\
3940	0.99456\\
3950	0.99461\\
3960	0.99466\\
3970	0.99472\\
3980	0.99475\\
3990	0.99478\\
4000	0.9948\\
4010	0.99482\\
4020	0.99485\\
4030	0.99487\\
4040	0.99491\\
4050	0.99495\\
4060	0.99498\\
4070	0.99499\\
4080	0.995\\
4090	0.99501\\
4100	0.99508\\
4110	0.99516\\
4120	0.99518\\
4130	0.9952\\
4140	0.99524\\
4150	0.99527\\
4160	0.99527\\
4170	0.9953\\
4180	0.99534\\
4190	0.99537\\
4200	0.99539\\
4210	0.99542\\
4220	0.99547\\
4230	0.99552\\
4240	0.99556\\
4250	0.99557\\
4260	0.9956\\
4270	0.99564\\
4280	0.99565\\
4290	0.99568\\
4300	0.99571\\
4310	0.99572\\
4320	0.99576\\
4330	0.99578\\
4340	0.99583\\
4350	0.99588\\
4360	0.99592\\
4370	0.99594\\
4380	0.99596\\
4390	0.99596\\
4400	0.99604\\
4410	0.99609\\
4420	0.9961\\
4430	0.99612\\
4440	0.99614\\
4450	0.99616\\
4460	0.99617\\
4470	0.99619\\
4480	0.9962\\
4490	0.9962\\
4500	0.99624\\
4510	0.99635\\
4520	0.99639\\
4530	0.9964\\
4540	0.99641\\
4550	0.99642\\
4560	0.99644\\
4570	0.99645\\
4580	0.99645\\
4590	0.99647\\
4600	0.99649\\
4610	0.99651\\
4620	0.99655\\
4630	0.99656\\
4640	0.99656\\
4650	0.99658\\
4660	0.99661\\
4670	0.99663\\
4680	0.99666\\
4690	0.99668\\
4700	0.9967\\
4710	0.99672\\
4720	0.99674\\
4730	0.99676\\
4740	0.99677\\
4750	0.99677\\
4760	0.99677\\
4770	0.99679\\
4780	0.99679\\
4790	0.99681\\
4800	0.99681\\
4810	0.99685\\
4820	0.99686\\
4830	0.9969\\
4840	0.99692\\
4850	0.99695\\
4860	0.99699\\
4870	0.99701\\
4880	0.99704\\
4890	0.99706\\
4900	0.99708\\
4910	0.9971\\
4920	0.9971\\
4930	0.99714\\
4940	0.99716\\
4950	0.99716\\
4960	0.9972\\
4970	0.99721\\
4980	0.99725\\
4990	0.99725\\
5000	0.99727\\
5010	0.99731\\
5020	0.99732\\
5030	0.99734\\
5040	0.99735\\
5050	0.99736\\
5060	0.99738\\
5070	0.9974\\
5080	0.99742\\
5090	0.99745\\
5100	0.99747\\
5110	0.99749\\
5120	0.99752\\
5130	0.99754\\
5140	0.99755\\
5150	0.99756\\
5160	0.9976\\
5170	0.99762\\
5180	0.99762\\
5190	0.99764\\
5200	1\\
};

\end{axis}
\end{tikzpicture}%


==> fig/var_err2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
xmin=0,
xmax=1800,
xlabel near ticks,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\nu_{\text{var}}$},
ylabel near ticks,
ymin=0.5,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Empirical CDF},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=msecol, semithick,mark=x,mark repeat=10,mark phase=1]
  table[row sep=crcr]{%
0	0\\
10	0.25123\\
20	0.34948\\
30	0.41782\\
40	0.47111\\
50	0.5151\\
60	0.55252\\
70	0.58301\\
80	0.60937\\
90	0.63271\\
100	0.65359\\
110	0.67165\\
120	0.68783\\
130	0.70304\\
140	0.7166\\
150	0.72976\\
160	0.74112\\
170	0.75201\\
180	0.76211\\
190	0.77136\\
200	0.77976\\
210	0.78816\\
220	0.79569\\
230	0.80303\\
240	0.80965\\
250	0.81628\\
260	0.82246\\
270	0.82778\\
280	0.83324\\
290	0.8385\\
300	0.84357\\
310	0.84857\\
320	0.85297\\
330	0.85775\\
340	0.86167\\
350	0.86593\\
360	0.86978\\
370	0.87356\\
380	0.87746\\
390	0.88076\\
400	0.88379\\
410	0.88698\\
420	0.88975\\
430	0.89259\\
440	0.89531\\
450	0.89802\\
460	0.9003\\
470	0.90265\\
480	0.90493\\
490	0.90701\\
500	0.90903\\
510	0.91128\\
520	0.91329\\
530	0.91526\\
540	0.91726\\
550	0.91905\\
560	0.92083\\
570	0.92273\\
580	0.92457\\
590	0.9263\\
600	0.92799\\
610	0.92965\\
620	0.93127\\
630	0.93274\\
640	0.93402\\
650	0.93543\\
660	0.93678\\
670	0.93791\\
680	0.93907\\
690	0.94016\\
700	0.94123\\
710	0.94241\\
720	0.94359\\
730	0.94468\\
740	0.9459\\
750	0.94715\\
760	0.94826\\
770	0.94922\\
780	0.95023\\
790	0.95103\\
800	0.95215\\
810	0.95336\\
820	0.95421\\
830	0.95507\\
840	0.95605\\
850	0.95681\\
860	0.95762\\
870	0.95838\\
880	0.95917\\
890	0.9599\\
900	0.96042\\
910	0.96121\\
920	0.96189\\
930	0.96245\\
940	0.963\\
950	0.96357\\
960	0.96426\\
970	0.96498\\
980	0.96568\\
990	0.96622\\
1000	0.96669\\
1010	0.96725\\
1020	0.96786\\
1030	0.9685\\
1040	0.96901\\
1050	0.96952\\
1060	0.9701\\
1070	0.97052\\
1080	0.97098\\
1090	0.97148\\
1100	0.97189\\
1110	0.97234\\
1120	0.97282\\
1130	0.97325\\
1140	0.97368\\
1150	0.97413\\
1160	0.97464\\
1170	0.97521\\
1180	0.97556\\
1190	0.97599\\
1200	0.97636\\
1210	0.97669\\
1220	0.97711\\
1230	0.97739\\
1240	0.97771\\
1250	0.97811\\
1260	0.97832\\
1270	0.97866\\
1280	0.97896\\
1290	0.97917\\
1300	0.97948\\
1310	0.97987\\
1320	0.98019\\
1330	0.98043\\
1340	0.98076\\
1350	0.981\\
1360	0.98119\\
1370	0.98142\\
1380	0.98168\\
1390	0.982\\
1400	0.98225\\
1410	0.98251\\
1420	0.98273\\
1430	0.98299\\
1440	0.98321\\
1450	0.9834\\
1460	0.98363\\
1470	0.98386\\
1480	0.98412\\
1490	0.9843\\
1500	0.98455\\
1510	0.98473\\
1520	0.98496\\
1530	0.9852\\
1540	0.98543\\
1550	0.98567\\
1560	0.98589\\
1570	0.9861\\
1580	0.98627\\
1590	0.98646\\
1600	0.9866\\
1610	0.98681\\
1620	0.987\\
1630	0.98716\\
1640	0.9874\\
1650	0.98756\\
1660	0.98775\\
1670	0.98792\\
1680	0.98806\\
1690	0.98821\\
1700	0.98835\\
1710	0.98851\\
1720	0.98871\\
1730	0.98894\\
1740	0.98907\\
1750	0.98914\\
1760	0.98936\\
1770	0.98946\\
1780	0.98963\\
1790	0.98973\\
1800	0.98987\\
1810	0.99\\
1820	0.99008\\
1830	0.99017\\
1840	0.99025\\
1850	0.9904\\
1860	0.99051\\
1870	0.99062\\
1880	0.99077\\
1890	0.99088\\
1900	0.99099\\
1910	0.99109\\
1920	0.99121\\
1930	0.99128\\
1940	0.99137\\
1950	0.99146\\
1960	0.99157\\
1970	0.99169\\
1980	0.9918\\
1990	0.99189\\
2000	0.992\\
2010	0.99215\\
2020	0.99225\\
2030	0.99238\\
2040	0.99251\\
2050	0.9926\\
2060	0.99273\\
2070	0.99281\\
2080	0.99291\\
2090	0.993\\
2100	0.99305\\
2110	0.99311\\
2120	0.99318\\
2130	0.99323\\
2140	0.99331\\
2150	0.99341\\
2160	0.99347\\
2170	0.99349\\
2180	0.99356\\
2190	0.99365\\
2200	0.9937\\
2210	0.99382\\
2220	0.9939\\
2230	0.99393\\
2240	0.99401\\
2250	0.99409\\
2260	0.99413\\
2270	0.99419\\
2280	0.99427\\
2290	0.99432\\
2300	0.9944\\
2310	0.99443\\
2320	0.99447\\
2330	0.99456\\
2340	0.99462\\
2350	0.99467\\
2360	0.99472\\
2370	0.99477\\
2380	0.9948\\
2390	0.99484\\
2400	0.99488\\
2410	0.99489\\
2420	0.995\\
2430	0.99506\\
2440	0.9951\\
2450	0.9951\\
2460	0.99514\\
2470	0.99519\\
2480	0.99522\\
2490	0.99528\\
2500	0.99529\\
2510	0.99534\\
2520	0.99535\\
2530	0.99542\\
2540	0.99548\\
2550	0.9955\\
2560	0.99554\\
2570	0.99556\\
2580	0.99562\\
2590	0.99565\\
2600	0.99568\\
2610	0.99573\\
2620	0.99576\\
2630	0.99578\\
2640	0.99582\\
2650	0.99587\\
2660	0.99594\\
2670	0.99598\\
2680	0.996\\
2690	0.99602\\
2700	0.99607\\
2710	0.99613\\
2720	0.9962\\
2730	0.99626\\
2740	0.99628\\
2750	0.99632\\
2760	0.99635\\
2770	0.99638\\
2780	0.99645\\
2790	0.9965\\
2800	0.99655\\
2810	0.99657\\
2820	0.9966\\
2830	0.99665\\
2840	0.99668\\
2850	0.99672\\
2860	0.99674\\
2870	0.99677\\
2880	0.99679\\
2890	0.99684\\
2900	0.99688\\
2910	0.99691\\
2920	0.99693\\
2930	0.99695\\
2940	0.99697\\
2950	0.997\\
2960	0.99701\\
2970	0.99702\\
2980	0.99706\\
2990	0.99709\\
3000	0.99712\\
3010	0.99718\\
3020	0.99721\\
3030	0.99723\\
3040	0.99725\\
3050	0.99729\\
3060	0.99731\\
3070	0.99732\\
3080	0.99739\\
3090	0.99741\\
3100	0.99742\\
3110	0.99745\\
3120	0.99747\\
3130	0.9975\\
3140	0.99754\\
3150	0.99755\\
3160	0.99756\\
3170	0.99763\\
3180	0.99766\\
3190	0.99768\\
3200	0.99768\\
3210	0.9977\\
3220	0.99773\\
3230	0.99779\\
3240	0.99781\\
3250	0.99783\\
3260	0.99784\\
3270	0.99786\\
3280	0.99787\\
3290	0.99789\\
3300	0.99796\\
3310	0.99799\\
3320	0.998\\
3330	0.99802\\
3340	0.99804\\
3350	0.99804\\
3360	0.99805\\
3370	0.9981\\
3380	0.9981\\
3390	0.99813\\
3400	0.99816\\
3410	0.99817\\
3420	0.99817\\
3430	0.99819\\
3440	0.99823\\
3450	0.99826\\
3460	0.99826\\
3470	0.99827\\
3480	0.99827\\
3490	0.99827\\
3500	0.99829\\
3510	0.99829\\
3520	0.99831\\
3530	0.99834\\
3540	0.99835\\
3550	0.99839\\
3560	0.99841\\
3570	0.99842\\
3580	0.99845\\
3590	0.9985\\
3600	0.99851\\
3610	0.99852\\
3620	0.99853\\
3630	0.99855\\
3640	0.99858\\
3650	0.99858\\
3660	0.99858\\
3670	0.99858\\
3680	0.9986\\
3690	0.99862\\
3700	0.99863\\
3710	0.99865\\
3720	0.99865\\
3730	0.99866\\
3740	0.99867\\
3750	0.99867\\
3760	0.99867\\
3770	0.99867\\
3780	0.99868\\
3790	0.99871\\
3800	0.99873\\
3810	0.99873\\
3820	0.99874\\
3830	0.99874\\
3840	0.99876\\
3850	0.99877\\
3860	0.99878\\
3870	0.99879\\
3880	0.99879\\
3890	0.9988\\
3900	0.99883\\
3910	0.99884\\
3920	0.99887\\
3930	0.99887\\
3940	0.99887\\
3950	0.99887\\
3960	0.99888\\
3970	0.99893\\
3980	0.99893\\
3990	0.99894\\
4000	0.99895\\
4010	0.99896\\
4020	0.99896\\
4030	0.99897\\
4040	0.99897\\
4050	0.99898\\
4060	0.99899\\
4070	0.99899\\
4080	0.99902\\
4090	0.99902\\
4100	0.99904\\
4110	0.99905\\
4120	0.99906\\
4130	0.99906\\
4140	0.99906\\
4150	0.99906\\
4160	0.99907\\
4170	0.99907\\
4180	0.9991\\
4190	0.99911\\
4200	0.99912\\
4210	0.99913\\
4220	0.99914\\
4230	0.99914\\
4240	0.99915\\
4250	0.99916\\
4260	0.99917\\
4270	0.99917\\
4280	0.99917\\
4290	0.99918\\
4300	0.99919\\
4310	0.99919\\
4320	0.99919\\
4330	0.99919\\
4340	0.99919\\
4350	0.99919\\
4360	0.99921\\
4370	0.99921\\
4380	0.99922\\
4390	0.99924\\
4400	0.99925\\
4410	0.99925\\
4420	0.99925\\
4430	0.99925\\
4440	0.99925\\
4450	0.99925\\
4460	0.99927\\
4470	0.99927\\
4480	0.99927\\
4490	0.99927\\
4500	0.99927\\
4510	0.99928\\
4520	0.99929\\
4530	0.99929\\
4540	0.9993\\
4550	0.99931\\
4560	0.99932\\
4570	0.99932\\
4580	0.99932\\
4590	0.99932\\
4600	0.99932\\
4610	0.99932\\
4620	0.99934\\
4630	0.99934\\
4640	0.99934\\
4650	0.99934\\
4660	0.99937\\
4670	0.99937\\
4680	0.99937\\
4690	0.99937\\
4700	0.99937\\
4710	0.99937\\
4720	0.99937\\
4730	0.99938\\
4740	0.99938\\
4750	0.99938\\
4760	0.99938\\
4770	0.99939\\
4780	0.99939\\
4790	0.9994\\
4800	0.99941\\
4810	0.99941\\
4820	0.99942\\
4830	0.99943\\
4840	0.99943\\
4850	0.99943\\
4860	0.99943\\
4870	0.99943\\
4880	0.99944\\
4890	0.99944\\
4900	0.99944\\
4910	0.99945\\
4920	0.99945\\
4930	0.99945\\
4940	0.99945\\
4950	0.99945\\
4960	0.99946\\
4970	0.99946\\
4980	0.99946\\
4990	0.99946\\
5000	0.99946\\
5010	0.99947\\
5020	0.99947\\
5030	0.99948\\
5040	0.99949\\
5050	0.9995\\
5060	0.9995\\
5070	0.9995\\
5080	0.99951\\
5090	0.99951\\
5100	0.99951\\
5110	0.99951\\
5120	0.99952\\
5130	0.99954\\
5140	0.99955\\
5150	0.99955\\
5160	0.99955\\
5170	0.99956\\
5180	0.99956\\
5190	0.99956\\
5200	1\\
};
% \addlegendentry{MSE (an.)}

\addplot [color=avgcol,semithick,mark=o,mark repeat=25,mark phase=6]
  table[row sep=crcr]{%
0	0\\
10	0.17106\\
20	0.24212\\
30	0.29445\\
40	0.33681\\
50	0.37361\\
60	0.40606\\
70	0.43427\\
80	0.46004\\
90	0.4834\\
100	0.50464\\
110	0.52409\\
120	0.5414\\
130	0.55838\\
140	0.5733\\
150	0.58765\\
160	0.60054\\
170	0.61346\\
180	0.62499\\
190	0.63547\\
200	0.64538\\
210	0.65487\\
220	0.66395\\
230	0.67247\\
240	0.67995\\
250	0.68763\\
260	0.6947\\
270	0.70147\\
280	0.70755\\
290	0.7137\\
300	0.71926\\
310	0.72482\\
320	0.72999\\
330	0.73536\\
340	0.74043\\
350	0.74568\\
360	0.75039\\
370	0.75495\\
380	0.75937\\
390	0.7632\\
400	0.76722\\
410	0.77136\\
420	0.7755\\
430	0.77896\\
440	0.7824\\
450	0.78533\\
460	0.78875\\
470	0.79197\\
480	0.79527\\
490	0.79837\\
500	0.80172\\
510	0.80483\\
520	0.80752\\
530	0.81019\\
540	0.81313\\
550	0.8156\\
560	0.81829\\
570	0.82086\\
580	0.82349\\
590	0.82586\\
600	0.82812\\
610	0.83037\\
620	0.83261\\
630	0.83459\\
640	0.83668\\
650	0.8388\\
660	0.84081\\
670	0.8428\\
680	0.84492\\
690	0.84694\\
700	0.84865\\
710	0.85059\\
720	0.85242\\
730	0.85434\\
740	0.85601\\
750	0.85761\\
760	0.85914\\
770	0.86045\\
780	0.86191\\
790	0.86356\\
800	0.86502\\
810	0.86664\\
820	0.86804\\
830	0.86951\\
840	0.8708\\
850	0.87225\\
860	0.87369\\
870	0.87493\\
880	0.87613\\
890	0.87747\\
900	0.87872\\
910	0.87995\\
920	0.88114\\
930	0.88218\\
940	0.88312\\
950	0.88412\\
960	0.88542\\
970	0.88654\\
980	0.88769\\
990	0.88878\\
1000	0.88974\\
1010	0.89089\\
1020	0.89193\\
1030	0.89297\\
1040	0.89398\\
1050	0.89479\\
1060	0.89581\\
1070	0.89681\\
1080	0.89768\\
1090	0.89874\\
1100	0.8996\\
1110	0.90056\\
1120	0.90152\\
1130	0.90238\\
1140	0.90318\\
1150	0.90405\\
1160	0.90486\\
1170	0.90561\\
1180	0.90651\\
1190	0.90751\\
1200	0.90821\\
1210	0.90899\\
1220	0.90977\\
1230	0.91051\\
1240	0.91143\\
1250	0.91196\\
1260	0.91284\\
1270	0.91359\\
1280	0.91439\\
1290	0.91532\\
1300	0.91599\\
1310	0.91665\\
1320	0.91745\\
1330	0.91821\\
1340	0.91887\\
1350	0.91942\\
1360	0.92008\\
1370	0.92084\\
1380	0.92131\\
1390	0.92185\\
1400	0.92239\\
1410	0.92309\\
1420	0.92367\\
1430	0.92419\\
1440	0.92479\\
1450	0.92538\\
1460	0.92584\\
1470	0.92642\\
1480	0.92695\\
1490	0.9275\\
1500	0.92802\\
1510	0.92853\\
1520	0.92898\\
1530	0.92943\\
1540	0.92989\\
1550	0.93042\\
1560	0.93087\\
1570	0.93136\\
1580	0.93187\\
1590	0.9323\\
1600	0.93277\\
1610	0.93331\\
1620	0.93373\\
1630	0.93419\\
1640	0.93469\\
1650	0.93524\\
1660	0.93563\\
1670	0.93617\\
1680	0.93661\\
1690	0.937\\
1700	0.93743\\
1710	0.93789\\
1720	0.93826\\
1730	0.93866\\
1740	0.93908\\
1750	0.93947\\
1760	0.9399\\
1770	0.94024\\
1780	0.94059\\
1790	0.94095\\
1800	0.94129\\
1810	0.94168\\
1820	0.94208\\
1830	0.94252\\
1840	0.9427\\
1850	0.94305\\
1860	0.94361\\
1870	0.94403\\
1880	0.94445\\
1890	0.94479\\
1900	0.9452\\
1910	0.94557\\
1920	0.94594\\
1930	0.94627\\
1940	0.94662\\
1950	0.94698\\
1960	0.94738\\
1970	0.94762\\
1980	0.94799\\
1990	0.94825\\
2000	0.94854\\
2010	0.9489\\
2020	0.94927\\
2030	0.9495\\
2040	0.94977\\
2050	0.95002\\
2060	0.95033\\
2070	0.95061\\
2080	0.95096\\
2090	0.95131\\
2100	0.95156\\
2110	0.95176\\
2120	0.95216\\
2130	0.95241\\
2140	0.95266\\
2150	0.95296\\
2160	0.9532\\
2170	0.95348\\
2180	0.95378\\
2190	0.95402\\
2200	0.95428\\
2210	0.95458\\
2220	0.95482\\
2230	0.95506\\
2240	0.95532\\
2250	0.95553\\
2260	0.95579\\
2270	0.95604\\
2280	0.95628\\
2290	0.95645\\
2300	0.95671\\
2310	0.95694\\
2320	0.95719\\
2330	0.95736\\
2340	0.95768\\
2350	0.95791\\
2360	0.95817\\
2370	0.95835\\
2380	0.95852\\
2390	0.95869\\
2400	0.95888\\
2410	0.95913\\
2420	0.95938\\
2430	0.95967\\
2440	0.95985\\
2450	0.96012\\
2460	0.96025\\
2470	0.96046\\
2480	0.96064\\
2490	0.96087\\
2500	0.96097\\
2510	0.96122\\
2520	0.96141\\
2530	0.96166\\
2540	0.96179\\
2550	0.96204\\
2560	0.96219\\
2570	0.96235\\
2580	0.96252\\
2590	0.96276\\
2600	0.96297\\
2610	0.9632\\
2620	0.96345\\
2630	0.96363\\
2640	0.96379\\
2650	0.96395\\
2660	0.96418\\
2670	0.96438\\
2680	0.96457\\
2690	0.96471\\
2700	0.96489\\
2710	0.96505\\
2720	0.96518\\
2730	0.96534\\
2740	0.96551\\
2750	0.96562\\
2760	0.96577\\
2770	0.96602\\
2780	0.96626\\
2790	0.96639\\
2800	0.9666\\
2810	0.96683\\
2820	0.96699\\
2830	0.96715\\
2840	0.9673\\
2850	0.96747\\
2860	0.96761\\
2870	0.96775\\
2880	0.96795\\
2890	0.96801\\
2900	0.9682\\
2910	0.96839\\
2920	0.96853\\
2930	0.96865\\
2940	0.96877\\
2950	0.96895\\
2960	0.96913\\
2970	0.96929\\
2980	0.96946\\
2990	0.96965\\
3000	0.96979\\
3010	0.96992\\
3020	0.97002\\
3030	0.97021\\
3040	0.97025\\
3050	0.97038\\
3060	0.9705\\
3070	0.97067\\
3080	0.97083\\
3090	0.97091\\
3100	0.97105\\
3110	0.97116\\
3120	0.97129\\
3130	0.97139\\
3140	0.97152\\
3150	0.97162\\
3160	0.97174\\
3170	0.9718\\
3180	0.97195\\
3190	0.97215\\
3200	0.97228\\
3210	0.97242\\
3220	0.97256\\
3230	0.97266\\
3240	0.97285\\
3250	0.97297\\
3260	0.97312\\
3270	0.97326\\
3280	0.97341\\
3290	0.97352\\
3300	0.97361\\
3310	0.9737\\
3320	0.9738\\
3330	0.97392\\
3340	0.97403\\
3350	0.97417\\
3360	0.97432\\
3370	0.97443\\
3380	0.97459\\
3390	0.97475\\
3400	0.97485\\
3410	0.97494\\
3420	0.97503\\
3430	0.97519\\
3440	0.97532\\
3450	0.9754\\
3460	0.97545\\
3470	0.97556\\
3480	0.97565\\
3490	0.97571\\
3500	0.97583\\
3510	0.97596\\
3520	0.97601\\
3530	0.97605\\
3540	0.97613\\
3550	0.97621\\
3560	0.97627\\
3570	0.97634\\
3580	0.97644\\
3590	0.97651\\
3600	0.97661\\
3610	0.97676\\
3620	0.97688\\
3630	0.97698\\
3640	0.97708\\
3650	0.97719\\
3660	0.97724\\
3670	0.97737\\
3680	0.97742\\
3690	0.97747\\
3700	0.9776\\
3710	0.97767\\
3720	0.97775\\
3730	0.97782\\
3740	0.97789\\
3750	0.97798\\
3760	0.97806\\
3770	0.97813\\
3780	0.97824\\
3790	0.9783\\
3800	0.97839\\
3810	0.97845\\
3820	0.97854\\
3830	0.97863\\
3840	0.97871\\
3850	0.97883\\
3860	0.97894\\
3870	0.97906\\
3880	0.97913\\
3890	0.97917\\
3900	0.97927\\
3910	0.97936\\
3920	0.97948\\
3930	0.97954\\
3940	0.97972\\
3950	0.9798\\
3960	0.97988\\
3970	0.98003\\
3980	0.98007\\
3990	0.98019\\
4000	0.98027\\
4010	0.98033\\
4020	0.98036\\
4030	0.98043\\
4040	0.98053\\
4050	0.9806\\
4060	0.98064\\
4070	0.98076\\
4080	0.98082\\
4090	0.9809\\
4100	0.98098\\
4110	0.98104\\
4120	0.98113\\
4130	0.98121\\
4140	0.98131\\
4150	0.98134\\
4160	0.98139\\
4170	0.98145\\
4180	0.98155\\
4190	0.98168\\
4200	0.98173\\
4210	0.98182\\
4220	0.98184\\
4230	0.98189\\
4240	0.98196\\
4250	0.98206\\
4260	0.9821\\
4270	0.98218\\
4280	0.98224\\
4290	0.98227\\
4300	0.98233\\
4310	0.98244\\
4320	0.98247\\
4330	0.98256\\
4340	0.98262\\
4350	0.98269\\
4360	0.98276\\
4370	0.98281\\
4380	0.98282\\
4390	0.98288\\
4400	0.98291\\
4410	0.98299\\
4420	0.98307\\
4430	0.9832\\
4440	0.98326\\
4450	0.98335\\
4460	0.98336\\
4470	0.9834\\
4480	0.98347\\
4490	0.9835\\
4500	0.98353\\
4510	0.98359\\
4520	0.98366\\
4530	0.98368\\
4540	0.98373\\
4550	0.98383\\
4560	0.98393\\
4570	0.98398\\
4580	0.98404\\
4590	0.98416\\
4600	0.98419\\
4610	0.98425\\
4620	0.98429\\
4630	0.9843\\
4640	0.98436\\
4650	0.9844\\
4660	0.98444\\
4670	0.9845\\
4680	0.98457\\
4690	0.98468\\
4700	0.98473\\
4710	0.98474\\
4720	0.98476\\
4730	0.98481\\
4740	0.98481\\
4750	0.98486\\
4760	0.98488\\
4770	0.98489\\
4780	0.98497\\
4790	0.98504\\
4800	0.98504\\
4810	0.9851\\
4820	0.98514\\
4830	0.9852\\
4840	0.98527\\
4850	0.9853\\
4860	0.98532\\
4870	0.98536\\
4880	0.98541\\
4890	0.98545\\
4900	0.98548\\
4910	0.98555\\
4920	0.98563\\
4930	0.98569\\
4940	0.98576\\
4950	0.98579\\
4960	0.98583\\
4970	0.98585\\
4980	0.98591\\
4990	0.98594\\
5000	0.98597\\
5010	0.98603\\
5020	0.98608\\
5030	0.98611\\
5040	0.98612\\
5050	0.98615\\
5060	0.98619\\
5070	0.98629\\
5080	0.98632\\
5090	0.9864\\
5100	0.98644\\
5110	0.98647\\
5120	0.98651\\
5130	0.98657\\
5140	0.98664\\
5150	0.98669\\
5160	0.9867\\
5170	0.98673\\
5180	0.98677\\
5190	0.98682\\
5200	1\\
};
% \addlegendentry{Avg (an.)}

\addplot [color=varcol,semithick,mark=diamond,mark repeat=25,mark phase=11]
  table[row sep=crcr]{%
0	0\\
10	0.26042\\
20	0.3608\\
30	0.43119\\
40	0.48473\\
50	0.529\\
60	0.56504\\
70	0.59521\\
80	0.62195\\
90	0.64484\\
100	0.66522\\
110	0.6831\\
120	0.69873\\
130	0.71378\\
140	0.72721\\
150	0.73997\\
160	0.75075\\
170	0.76093\\
180	0.77124\\
190	0.7802\\
200	0.78917\\
210	0.7966\\
220	0.80395\\
230	0.81089\\
240	0.81777\\
250	0.82403\\
260	0.83053\\
270	0.83601\\
280	0.84144\\
290	0.84632\\
300	0.85133\\
310	0.85619\\
320	0.86081\\
330	0.86545\\
340	0.86946\\
350	0.87307\\
360	0.87677\\
370	0.88049\\
380	0.88416\\
390	0.88732\\
400	0.89029\\
410	0.89337\\
420	0.89614\\
430	0.89906\\
440	0.90156\\
450	0.90413\\
460	0.90676\\
470	0.90912\\
480	0.91135\\
490	0.9135\\
500	0.91546\\
510	0.9174\\
520	0.91939\\
530	0.92136\\
540	0.92332\\
550	0.92531\\
560	0.92717\\
570	0.92877\\
580	0.9305\\
590	0.93211\\
600	0.93357\\
610	0.93501\\
620	0.93654\\
630	0.93792\\
640	0.9392\\
650	0.94042\\
660	0.94176\\
670	0.94293\\
680	0.94411\\
690	0.94521\\
700	0.94633\\
710	0.94735\\
720	0.94845\\
730	0.94942\\
740	0.95054\\
750	0.95141\\
760	0.95238\\
770	0.95343\\
780	0.95439\\
790	0.9552\\
800	0.95599\\
810	0.95674\\
820	0.95752\\
830	0.95827\\
840	0.95907\\
850	0.95988\\
860	0.96064\\
870	0.96148\\
880	0.96225\\
890	0.96299\\
900	0.96371\\
910	0.96443\\
920	0.96516\\
930	0.96587\\
940	0.96652\\
950	0.96707\\
960	0.9676\\
970	0.96814\\
980	0.96863\\
990	0.96928\\
1000	0.96972\\
1010	0.97025\\
1020	0.9706\\
1030	0.97116\\
1040	0.97151\\
1050	0.97193\\
1060	0.9723\\
1070	0.97279\\
1080	0.97317\\
1090	0.97357\\
1100	0.9739\\
1110	0.97435\\
1120	0.97484\\
1130	0.97519\\
1140	0.97556\\
1150	0.97597\\
1160	0.97631\\
1170	0.97664\\
1180	0.97697\\
1190	0.97734\\
1200	0.97772\\
1210	0.97806\\
1220	0.97843\\
1230	0.97879\\
1240	0.97907\\
1250	0.97938\\
1260	0.97974\\
1270	0.97999\\
1280	0.98031\\
1290	0.98061\\
1300	0.98085\\
1310	0.98111\\
1320	0.98139\\
1330	0.98164\\
1340	0.982\\
1350	0.98221\\
1360	0.98256\\
1370	0.98281\\
1380	0.98305\\
1390	0.98328\\
1400	0.98352\\
1410	0.98374\\
1420	0.98392\\
1430	0.98417\\
1440	0.98438\\
1450	0.98455\\
1460	0.98478\\
1470	0.985\\
1480	0.98515\\
1490	0.98532\\
1500	0.98561\\
1510	0.98576\\
1520	0.98595\\
1530	0.98618\\
1540	0.98635\\
1550	0.98657\\
1560	0.9867\\
1570	0.98688\\
1580	0.98708\\
1590	0.98723\\
1600	0.98742\\
1610	0.98755\\
1620	0.98769\\
1630	0.98783\\
1640	0.98799\\
1650	0.98813\\
1660	0.98831\\
1670	0.98842\\
1680	0.98859\\
1690	0.98875\\
1700	0.98884\\
1710	0.98898\\
1720	0.98912\\
1730	0.98924\\
1740	0.98939\\
1750	0.98954\\
1760	0.98965\\
1770	0.98983\\
1780	0.98995\\
1790	0.99008\\
1800	0.99025\\
1810	0.99037\\
1820	0.9905\\
1830	0.99058\\
1840	0.99066\\
1850	0.99078\\
1860	0.99086\\
1870	0.99099\\
1880	0.99108\\
1890	0.99119\\
1900	0.99128\\
1910	0.99138\\
1920	0.99147\\
1930	0.99155\\
1940	0.99162\\
1950	0.99174\\
1960	0.99187\\
1970	0.99197\\
1980	0.99212\\
1990	0.99224\\
2000	0.99235\\
2010	0.99245\\
2020	0.99255\\
2030	0.99262\\
2040	0.9927\\
2050	0.99274\\
2060	0.99284\\
2070	0.99295\\
2080	0.99302\\
2090	0.99311\\
2100	0.99324\\
2110	0.99329\\
2120	0.99334\\
2130	0.99342\\
2140	0.99353\\
2150	0.99359\\
2160	0.99365\\
2170	0.99369\\
2180	0.99373\\
2190	0.99378\\
2200	0.99385\\
2210	0.99395\\
2220	0.99401\\
2230	0.99408\\
2240	0.99419\\
2250	0.99433\\
2260	0.99438\\
2270	0.99442\\
2280	0.99446\\
2290	0.99452\\
2300	0.99456\\
2310	0.9946\\
2320	0.99465\\
2330	0.99468\\
2340	0.9948\\
2350	0.99489\\
2360	0.99489\\
2370	0.99498\\
2380	0.99506\\
2390	0.9951\\
2400	0.99515\\
2410	0.99524\\
2420	0.99527\\
2430	0.9953\\
2440	0.99534\\
2450	0.99541\\
2460	0.99545\\
2470	0.99548\\
2480	0.9955\\
2490	0.99556\\
2500	0.99559\\
2510	0.99563\\
2520	0.99568\\
2530	0.99571\\
2540	0.99578\\
2550	0.99584\\
2560	0.99586\\
2570	0.99591\\
2580	0.99596\\
2590	0.99599\\
2600	0.99603\\
2610	0.99609\\
2620	0.99613\\
2630	0.99623\\
2640	0.99628\\
2650	0.9963\\
2660	0.99635\\
2670	0.99638\\
2680	0.99641\\
2690	0.99647\\
2700	0.99649\\
2710	0.99657\\
2720	0.99664\\
2730	0.99669\\
2740	0.99672\\
2750	0.99679\\
2760	0.99684\\
2770	0.99687\\
2780	0.99688\\
2790	0.99691\\
2800	0.99692\\
2810	0.99693\\
2820	0.99696\\
2830	0.99699\\
2840	0.99704\\
2850	0.99706\\
2860	0.99706\\
2870	0.99707\\
2880	0.99711\\
2890	0.99715\\
2900	0.99718\\
2910	0.9972\\
2920	0.9972\\
2930	0.99722\\
2940	0.99725\\
2950	0.9973\\
2960	0.99733\\
2970	0.99735\\
2980	0.99738\\
2990	0.99741\\
3000	0.99741\\
3010	0.99744\\
3020	0.99745\\
3030	0.99748\\
3040	0.99748\\
3050	0.99753\\
3060	0.99757\\
3070	0.99759\\
3080	0.99766\\
3090	0.99769\\
3100	0.99773\\
3110	0.99775\\
3120	0.99778\\
3130	0.99782\\
3140	0.99784\\
3150	0.99785\\
3160	0.99787\\
3170	0.99789\\
3180	0.9979\\
3190	0.99793\\
3200	0.99795\\
3210	0.998\\
3220	0.99802\\
3230	0.99804\\
3240	0.99804\\
3250	0.99811\\
3260	0.99811\\
3270	0.99815\\
3280	0.99815\\
3290	0.99815\\
3300	0.99818\\
3310	0.9982\\
3320	0.99822\\
3330	0.99823\\
3340	0.99824\\
3350	0.99826\\
3360	0.9983\\
3370	0.99831\\
3380	0.99835\\
3390	0.99836\\
3400	0.99837\\
3410	0.99839\\
3420	0.99843\\
3430	0.99846\\
3440	0.99846\\
3450	0.99848\\
3460	0.9985\\
3470	0.99854\\
3480	0.99856\\
3490	0.99857\\
3500	0.99859\\
3510	0.99861\\
3520	0.99862\\
3530	0.99863\\
3540	0.99865\\
3550	0.99865\\
3560	0.99866\\
3570	0.99869\\
3580	0.99869\\
3590	0.99871\\
3600	0.99872\\
3610	0.99874\\
3620	0.99876\\
3630	0.99877\\
3640	0.99877\\
3650	0.99878\\
3660	0.99878\\
3670	0.9988\\
3680	0.99882\\
3690	0.99882\\
3700	0.99884\\
3710	0.99887\\
3720	0.99887\\
3730	0.99889\\
3740	0.99889\\
3750	0.9989\\
3760	0.9989\\
3770	0.99891\\
3780	0.99892\\
3790	0.99894\\
3800	0.99894\\
3810	0.99894\\
3820	0.99895\\
3830	0.99896\\
3840	0.99896\\
3850	0.999\\
3860	0.999\\
3870	0.999\\
3880	0.999\\
3890	0.999\\
3900	0.99901\\
3910	0.99901\\
3920	0.99901\\
3930	0.99901\\
3940	0.99902\\
3950	0.99903\\
3960	0.99903\\
3970	0.99903\\
3980	0.99905\\
3990	0.99905\\
4000	0.99905\\
4010	0.99907\\
4020	0.99907\\
4030	0.9991\\
4040	0.99911\\
4050	0.99911\\
4060	0.99912\\
4070	0.99912\\
4080	0.99914\\
4090	0.99914\\
4100	0.99914\\
4110	0.99915\\
4120	0.99916\\
4130	0.99918\\
4140	0.99919\\
4150	0.99919\\
4160	0.99921\\
4170	0.99923\\
4180	0.99924\\
4190	0.99925\\
4200	0.99926\\
4210	0.99927\\
4220	0.99927\\
4230	0.99928\\
4240	0.9993\\
4250	0.9993\\
4260	0.99931\\
4270	0.99931\\
4280	0.99931\\
4290	0.99931\\
4300	0.99932\\
4310	0.99932\\
4320	0.99932\\
4330	0.99932\\
4340	0.99933\\
4350	0.99934\\
4360	0.99935\\
4370	0.99936\\
4380	0.99936\\
4390	0.99936\\
4400	0.99937\\
4410	0.99937\\
4420	0.99937\\
4430	0.99937\\
4440	0.99937\\
4450	0.99938\\
4460	0.9994\\
4470	0.99941\\
4480	0.99941\\
4490	0.99941\\
4500	0.99941\\
4510	0.99941\\
4520	0.99941\\
4530	0.99941\\
4540	0.99942\\
4550	0.99944\\
4560	0.99945\\
4570	0.99946\\
4580	0.99947\\
4590	0.99947\\
4600	0.99947\\
4610	0.99949\\
4620	0.9995\\
4630	0.9995\\
4640	0.99951\\
4650	0.99954\\
4660	0.99954\\
4670	0.99955\\
4680	0.99956\\
4690	0.99956\\
4700	0.99957\\
4710	0.99957\\
4720	0.99958\\
4730	0.99958\\
4740	0.99958\\
4750	0.99958\\
4760	0.99958\\
4770	0.99959\\
4780	0.99959\\
4790	0.9996\\
4800	0.9996\\
4810	0.99961\\
4820	0.99961\\
4830	0.99961\\
4840	0.99961\\
4850	0.99961\\
4860	0.99961\\
4870	0.99961\\
4880	0.99961\\
4890	0.99961\\
4900	0.99961\\
4910	0.99963\\
4920	0.99964\\
4930	0.99964\\
4940	0.99964\\
4950	0.99964\\
4960	0.99964\\
4970	0.99964\\
4980	0.99965\\
4990	0.99965\\
5000	0.99965\\
5010	0.99965\\
5020	0.99965\\
5030	0.99965\\
5040	0.99965\\
5050	0.99966\\
5060	0.99966\\
5070	0.99966\\
5080	0.99966\\
5090	0.99966\\
5100	0.99966\\
5110	0.99966\\
5120	0.99967\\
5130	0.99967\\
5140	0.99967\\
5150	0.99968\\
5160	0.99969\\
5170	0.99969\\
5180	0.99969\\
5190	0.99969\\
5200	1\\
};
% \addlegendentry{Var (an.)}

\addplot [color=maxcol,semithick,mark=square,mark options={solid},mark repeat=25,mark phase=16]
  table[row sep=crcr]{%
0	0\\
10	0.23073\\
20	0.3206\\
30	0.38355\\
40	0.43416\\
50	0.47443\\
60	0.50818\\
70	0.53877\\
80	0.56473\\
90	0.58702\\
100	0.60711\\
110	0.62505\\
120	0.64181\\
130	0.65602\\
140	0.66921\\
150	0.68167\\
160	0.69348\\
170	0.70457\\
180	0.71436\\
190	0.72387\\
200	0.73274\\
210	0.74128\\
220	0.74897\\
230	0.75676\\
240	0.76356\\
250	0.76979\\
260	0.77627\\
270	0.78237\\
280	0.78808\\
290	0.79383\\
300	0.79929\\
310	0.80406\\
320	0.80904\\
330	0.81382\\
340	0.81829\\
350	0.82245\\
360	0.82655\\
370	0.83077\\
380	0.83463\\
390	0.83814\\
400	0.842\\
410	0.84535\\
420	0.84843\\
430	0.85136\\
440	0.85453\\
450	0.8577\\
460	0.86087\\
470	0.8637\\
480	0.86632\\
490	0.8687\\
500	0.87119\\
510	0.87373\\
520	0.8759\\
530	0.87832\\
540	0.88036\\
550	0.88237\\
560	0.88453\\
570	0.88675\\
580	0.88879\\
590	0.89083\\
600	0.89276\\
610	0.89453\\
620	0.89632\\
630	0.89803\\
640	0.89957\\
650	0.90137\\
660	0.90306\\
670	0.90456\\
680	0.90629\\
690	0.90786\\
700	0.90927\\
710	0.91058\\
720	0.91203\\
730	0.91336\\
740	0.91443\\
750	0.91571\\
760	0.91695\\
770	0.91804\\
780	0.91921\\
790	0.92044\\
800	0.92173\\
810	0.92273\\
820	0.92375\\
830	0.92471\\
840	0.92589\\
850	0.92685\\
860	0.92772\\
870	0.92873\\
880	0.92967\\
890	0.93065\\
900	0.93151\\
910	0.93243\\
920	0.93326\\
930	0.9342\\
940	0.93504\\
950	0.93593\\
960	0.93662\\
970	0.93737\\
980	0.93814\\
990	0.93885\\
1000	0.93967\\
1010	0.94041\\
1020	0.94121\\
1030	0.94186\\
1040	0.94237\\
1050	0.943\\
1060	0.94375\\
1070	0.94443\\
1080	0.9449\\
1090	0.94567\\
1100	0.94628\\
1110	0.94689\\
1120	0.94748\\
1130	0.94808\\
1140	0.94865\\
1150	0.94932\\
1160	0.94989\\
1170	0.95045\\
1180	0.95106\\
1190	0.95165\\
1200	0.9523\\
1210	0.9529\\
1220	0.95337\\
1230	0.95393\\
1240	0.95435\\
1250	0.95486\\
1260	0.95537\\
1270	0.95583\\
1280	0.95629\\
1290	0.95668\\
1300	0.95716\\
1310	0.95755\\
1320	0.95814\\
1330	0.95848\\
1340	0.95895\\
1350	0.95935\\
1360	0.95979\\
1370	0.96022\\
1380	0.96059\\
1390	0.96099\\
1400	0.96135\\
1410	0.96164\\
1420	0.96206\\
1430	0.9625\\
1440	0.96286\\
1450	0.9632\\
1460	0.96355\\
1470	0.96391\\
1480	0.96424\\
1490	0.96452\\
1500	0.96487\\
1510	0.9653\\
1520	0.96569\\
1530	0.96601\\
1540	0.96623\\
1550	0.9665\\
1560	0.9669\\
1570	0.96724\\
1580	0.96752\\
1590	0.96775\\
1600	0.96801\\
1610	0.96823\\
1620	0.96851\\
1630	0.96872\\
1640	0.96891\\
1650	0.96914\\
1660	0.96944\\
1670	0.96964\\
1680	0.96995\\
1690	0.97023\\
1700	0.9705\\
1710	0.97072\\
1720	0.97098\\
1730	0.97119\\
1740	0.97145\\
1750	0.97165\\
1760	0.97183\\
1770	0.97208\\
1780	0.97235\\
1790	0.97256\\
1800	0.97276\\
1810	0.97292\\
1820	0.97313\\
1830	0.97339\\
1840	0.97363\\
1850	0.97386\\
1860	0.97402\\
1870	0.97418\\
1880	0.97444\\
1890	0.97463\\
1900	0.97491\\
1910	0.97515\\
1920	0.97529\\
1930	0.97553\\
1940	0.97573\\
1950	0.9759\\
1960	0.9761\\
1970	0.97629\\
1980	0.97649\\
1990	0.97664\\
2000	0.97678\\
2010	0.97701\\
2020	0.97723\\
2030	0.97744\\
2040	0.97759\\
2050	0.97772\\
2060	0.97779\\
2070	0.97797\\
2080	0.97816\\
2090	0.97833\\
2100	0.97853\\
2110	0.97863\\
2120	0.97869\\
2130	0.97878\\
2140	0.97891\\
2150	0.97906\\
2160	0.9792\\
2170	0.97938\\
2180	0.97953\\
2190	0.97967\\
2200	0.97985\\
2210	0.97998\\
2220	0.98015\\
2230	0.98024\\
2240	0.98046\\
2250	0.98063\\
2260	0.98085\\
2270	0.98095\\
2280	0.98106\\
2290	0.98119\\
2300	0.98127\\
2310	0.98137\\
2320	0.98151\\
2330	0.98156\\
2340	0.98169\\
2350	0.98181\\
2360	0.98192\\
2370	0.982\\
2380	0.98215\\
2390	0.98228\\
2400	0.98239\\
2410	0.98255\\
2420	0.98268\\
2430	0.98282\\
2440	0.98292\\
2450	0.98308\\
2460	0.98315\\
2470	0.98328\\
2480	0.98341\\
2490	0.98346\\
2500	0.98361\\
2510	0.98374\\
2520	0.98384\\
2530	0.98396\\
2540	0.98401\\
2550	0.9841\\
2560	0.98419\\
2570	0.98431\\
2580	0.98438\\
2590	0.98444\\
2600	0.98454\\
2610	0.98464\\
2620	0.98471\\
2630	0.98478\\
2640	0.98484\\
2650	0.98496\\
2660	0.98508\\
2670	0.98517\\
2680	0.98523\\
2690	0.98536\\
2700	0.98548\\
2710	0.98555\\
2720	0.98561\\
2730	0.98565\\
2740	0.98576\\
2750	0.98581\\
2760	0.98591\\
2770	0.98593\\
2780	0.98602\\
2790	0.98614\\
2800	0.9862\\
2810	0.98624\\
2820	0.98633\\
2830	0.98641\\
2840	0.98645\\
2850	0.98649\\
2860	0.98655\\
2870	0.98661\\
2880	0.98667\\
2890	0.98674\\
2900	0.98683\\
2910	0.98694\\
2920	0.98709\\
2930	0.98716\\
2940	0.98726\\
2950	0.98734\\
2960	0.9874\\
2970	0.98747\\
2980	0.98756\\
2990	0.98768\\
3000	0.98775\\
3010	0.98777\\
3020	0.98781\\
3030	0.98787\\
3040	0.98794\\
3050	0.98802\\
3060	0.98808\\
3070	0.98813\\
3080	0.98817\\
3090	0.98824\\
3100	0.98829\\
3110	0.98833\\
3120	0.98839\\
3130	0.9885\\
3140	0.98853\\
3150	0.98862\\
3160	0.98873\\
3170	0.98877\\
3180	0.98885\\
3190	0.98893\\
3200	0.98899\\
3210	0.989\\
3220	0.98906\\
3230	0.9891\\
3240	0.98916\\
3250	0.98922\\
3260	0.98926\\
3270	0.98933\\
3280	0.98934\\
3290	0.98939\\
3300	0.98949\\
3310	0.98958\\
3320	0.98961\\
3330	0.98966\\
3340	0.9897\\
3350	0.98977\\
3360	0.98987\\
3370	0.98993\\
3380	0.98997\\
3390	0.98999\\
3400	0.99007\\
3410	0.99012\\
3420	0.99015\\
3430	0.9902\\
3440	0.99023\\
3450	0.99028\\
3460	0.99035\\
3470	0.99041\\
3480	0.99045\\
3490	0.9905\\
3500	0.99057\\
3510	0.99061\\
3520	0.99062\\
3530	0.99067\\
3540	0.99069\\
3550	0.99074\\
3560	0.99077\\
3570	0.99079\\
3580	0.99086\\
3590	0.99091\\
3600	0.99097\\
3610	0.99102\\
3620	0.99106\\
3630	0.99113\\
3640	0.99116\\
3650	0.99118\\
3660	0.99123\\
3670	0.99123\\
3680	0.99128\\
3690	0.99133\\
3700	0.99136\\
3710	0.99144\\
3720	0.99147\\
3730	0.99154\\
3740	0.99158\\
3750	0.99161\\
3760	0.99167\\
3770	0.99169\\
3780	0.99172\\
3790	0.99177\\
3800	0.99181\\
3810	0.99189\\
3820	0.99192\\
3830	0.99198\\
3840	0.99202\\
3850	0.99208\\
3860	0.99209\\
3870	0.99213\\
3880	0.99217\\
3890	0.9922\\
3900	0.99222\\
3910	0.99224\\
3920	0.99226\\
3930	0.99232\\
3940	0.99232\\
3950	0.99234\\
3960	0.99238\\
3970	0.9924\\
3980	0.99242\\
3990	0.99248\\
4000	0.9925\\
4010	0.99257\\
4020	0.99263\\
4030	0.99267\\
4040	0.99269\\
4050	0.99273\\
4060	0.99278\\
4070	0.99281\\
4080	0.99281\\
4090	0.99283\\
4100	0.99283\\
4110	0.99288\\
4120	0.99294\\
4130	0.99295\\
4140	0.99296\\
4150	0.99301\\
4160	0.99304\\
4170	0.99307\\
4180	0.99309\\
4190	0.99314\\
4200	0.99315\\
4210	0.99316\\
4220	0.99317\\
4230	0.99319\\
4240	0.99323\\
4250	0.99329\\
4260	0.99331\\
4270	0.99335\\
4280	0.99337\\
4290	0.99337\\
4300	0.99342\\
4310	0.99344\\
4320	0.99345\\
4330	0.99347\\
4340	0.9935\\
4350	0.9935\\
4360	0.99352\\
4370	0.99357\\
4380	0.9936\\
4390	0.99364\\
4400	0.99365\\
4410	0.99368\\
4420	0.99372\\
4430	0.99375\\
4440	0.99376\\
4450	0.99377\\
4460	0.99378\\
4470	0.99381\\
4480	0.99382\\
4490	0.99385\\
4500	0.99386\\
4510	0.99388\\
4520	0.99391\\
4530	0.99394\\
4540	0.99397\\
4550	0.99398\\
4560	0.994\\
4570	0.99401\\
4580	0.99404\\
4590	0.99404\\
4600	0.99407\\
4610	0.99409\\
4620	0.99412\\
4630	0.99416\\
4640	0.99417\\
4650	0.9942\\
4660	0.99424\\
4670	0.99424\\
4680	0.99428\\
4690	0.99431\\
4700	0.99431\\
4710	0.99434\\
4720	0.99437\\
4730	0.99438\\
4740	0.9944\\
4750	0.99442\\
4760	0.99446\\
4770	0.99447\\
4780	0.99449\\
4790	0.99451\\
4800	0.99452\\
4810	0.99454\\
4820	0.99456\\
4830	0.99461\\
4840	0.99465\\
4850	0.99468\\
4860	0.99472\\
4870	0.99476\\
4880	0.99477\\
4890	0.99479\\
4900	0.99481\\
4910	0.99486\\
4920	0.99488\\
4930	0.99495\\
4940	0.99496\\
4950	0.99498\\
4960	0.995\\
4970	0.99503\\
4980	0.99507\\
4990	0.99509\\
5000	0.99512\\
5010	0.99517\\
5020	0.99519\\
5030	0.99523\\
5040	0.99525\\
5050	0.99526\\
5060	0.99528\\
5070	0.99528\\
5080	0.99528\\
5090	0.9953\\
5100	0.99533\\
5110	0.99535\\
5120	0.99535\\
5130	0.99535\\
5140	0.99536\\
5150	0.99537\\
5160	0.99537\\
5170	0.9954\\
5180	0.99542\\
5190	0.99543\\
5200	1\\
};
% \addlegendentry{Max (MC)}

\addplot [color=cntcol,semithick,mark=triangle,mark options={solid,rotate=180},mark repeat=25,mark phase=20]
  table[row sep=crcr]{%
0	0\\
10	0.25371\\
20	0.35138\\
30	0.41893\\
40	0.47099\\
50	0.51264\\
60	0.54806\\
70	0.57732\\
80	0.60202\\
90	0.62305\\
100	0.64292\\
110	0.66104\\
120	0.67808\\
130	0.69313\\
140	0.70668\\
150	0.71941\\
160	0.73112\\
170	0.74169\\
180	0.75233\\
190	0.76179\\
200	0.77033\\
210	0.77887\\
220	0.78665\\
230	0.79393\\
240	0.80119\\
250	0.80785\\
260	0.81437\\
270	0.82003\\
280	0.82567\\
290	0.83093\\
300	0.83605\\
310	0.84082\\
320	0.8455\\
330	0.84991\\
340	0.85424\\
350	0.85851\\
360	0.86241\\
370	0.86618\\
380	0.86967\\
390	0.87297\\
400	0.87634\\
410	0.87933\\
420	0.88258\\
430	0.88557\\
440	0.88806\\
450	0.89098\\
460	0.89366\\
470	0.89608\\
480	0.89842\\
490	0.9008\\
500	0.90334\\
510	0.9056\\
520	0.90759\\
530	0.90988\\
540	0.91168\\
550	0.91368\\
560	0.91559\\
570	0.91759\\
580	0.9194\\
590	0.92098\\
600	0.92262\\
610	0.92442\\
620	0.92597\\
630	0.92746\\
640	0.92899\\
650	0.93041\\
660	0.93172\\
670	0.93303\\
680	0.93447\\
690	0.93569\\
700	0.93701\\
710	0.93802\\
720	0.93907\\
730	0.94024\\
740	0.94145\\
750	0.94251\\
760	0.94355\\
770	0.94454\\
780	0.94567\\
790	0.94664\\
800	0.94748\\
810	0.94824\\
820	0.94909\\
830	0.95001\\
840	0.95085\\
850	0.95168\\
860	0.95245\\
870	0.95348\\
880	0.95432\\
890	0.95519\\
900	0.95606\\
910	0.9568\\
920	0.95762\\
930	0.95837\\
940	0.95904\\
950	0.95965\\
960	0.96038\\
970	0.96106\\
980	0.96154\\
990	0.96219\\
1000	0.96278\\
1010	0.96331\\
1020	0.96378\\
1030	0.96447\\
1040	0.96498\\
1050	0.9655\\
1060	0.96609\\
1070	0.96664\\
1080	0.96713\\
1090	0.96774\\
1100	0.96824\\
1110	0.96874\\
1120	0.96918\\
1130	0.96957\\
1140	0.97\\
1150	0.97046\\
1160	0.97088\\
1170	0.97135\\
1180	0.97171\\
1190	0.9722\\
1200	0.97268\\
1210	0.97306\\
1220	0.97341\\
1230	0.97389\\
1240	0.97448\\
1250	0.97495\\
1260	0.97523\\
1270	0.97566\\
1280	0.97597\\
1290	0.97632\\
1300	0.97663\\
1310	0.977\\
1320	0.97742\\
1330	0.97776\\
1340	0.97801\\
1350	0.97831\\
1360	0.9786\\
1370	0.9789\\
1380	0.97922\\
1390	0.97953\\
1400	0.97982\\
1410	0.98014\\
1420	0.98038\\
1430	0.98059\\
1440	0.98081\\
1450	0.98106\\
1460	0.98134\\
1470	0.98163\\
1480	0.98188\\
1490	0.98215\\
1500	0.98236\\
1510	0.98253\\
1520	0.98281\\
1530	0.98294\\
1540	0.98317\\
1550	0.98341\\
1560	0.98367\\
1570	0.98384\\
1580	0.9841\\
1590	0.98428\\
1600	0.98451\\
1610	0.98473\\
1620	0.98486\\
1630	0.98503\\
1640	0.98523\\
1650	0.98541\\
1660	0.98554\\
1670	0.98572\\
1680	0.98587\\
1690	0.98612\\
1700	0.98634\\
1710	0.98648\\
1720	0.98665\\
1730	0.98683\\
1740	0.98698\\
1750	0.98712\\
1760	0.98727\\
1770	0.98737\\
1780	0.9875\\
1790	0.98764\\
1800	0.98786\\
1810	0.98799\\
1820	0.98815\\
1830	0.98825\\
1840	0.98832\\
1850	0.98852\\
1860	0.98866\\
1870	0.98882\\
1880	0.98895\\
1890	0.98906\\
1900	0.98912\\
1910	0.98923\\
1920	0.98932\\
1930	0.98945\\
1940	0.98959\\
1950	0.98972\\
1960	0.98981\\
1970	0.98992\\
1980	0.99002\\
1990	0.99016\\
2000	0.99029\\
2010	0.99037\\
2020	0.99043\\
2030	0.99055\\
2040	0.99066\\
2050	0.99076\\
2060	0.99084\\
2070	0.9909\\
2080	0.99099\\
2090	0.99109\\
2100	0.99117\\
2110	0.99128\\
2120	0.99136\\
2130	0.99146\\
2140	0.99157\\
2150	0.99165\\
2160	0.99172\\
2170	0.9918\\
2180	0.99187\\
2190	0.99201\\
2200	0.99207\\
2210	0.99216\\
2220	0.99224\\
2230	0.99228\\
2240	0.99238\\
2250	0.99251\\
2260	0.99256\\
2270	0.99264\\
2280	0.99272\\
2290	0.99278\\
2300	0.99282\\
2310	0.99286\\
2320	0.99293\\
2330	0.99296\\
2340	0.99304\\
2350	0.99309\\
2360	0.9931\\
2370	0.99312\\
2380	0.99321\\
2390	0.99325\\
2400	0.99332\\
2410	0.99343\\
2420	0.99345\\
2430	0.99352\\
2440	0.99361\\
2450	0.99371\\
2460	0.99376\\
2470	0.99378\\
2480	0.99384\\
2490	0.9939\\
2500	0.99394\\
2510	0.99406\\
2520	0.99407\\
2530	0.99409\\
2540	0.99414\\
2550	0.99419\\
2560	0.99423\\
2570	0.99427\\
2580	0.99436\\
2590	0.9944\\
2600	0.99444\\
2610	0.99448\\
2620	0.9945\\
2630	0.99453\\
2640	0.99459\\
2650	0.99463\\
2660	0.99467\\
2670	0.99476\\
2680	0.99479\\
2690	0.99479\\
2700	0.99482\\
2710	0.99487\\
2720	0.99492\\
2730	0.99496\\
2740	0.99499\\
2750	0.99505\\
2760	0.9951\\
2770	0.99515\\
2780	0.99518\\
2790	0.9952\\
2800	0.99527\\
2810	0.99529\\
2820	0.99536\\
2830	0.99539\\
2840	0.99544\\
2850	0.99549\\
2860	0.99551\\
2870	0.99558\\
2880	0.9956\\
2890	0.99563\\
2900	0.99566\\
2910	0.99568\\
2920	0.99569\\
2930	0.99574\\
2940	0.99579\\
2950	0.99583\\
2960	0.9959\\
2970	0.99593\\
2980	0.99597\\
2990	0.99602\\
3000	0.99605\\
3010	0.99611\\
3020	0.99613\\
3030	0.99617\\
3040	0.99618\\
3050	0.99621\\
3060	0.99626\\
3070	0.99628\\
3080	0.99633\\
3090	0.99636\\
3100	0.99637\\
3110	0.99639\\
3120	0.99645\\
3130	0.99647\\
3140	0.99652\\
3150	0.99654\\
3160	0.99655\\
3170	0.99657\\
3180	0.99661\\
3190	0.99664\\
3200	0.99666\\
3210	0.99667\\
3220	0.99669\\
3230	0.99671\\
3240	0.99676\\
3250	0.99678\\
3260	0.9968\\
3270	0.99683\\
3280	0.99685\\
3290	0.99689\\
3300	0.99693\\
3310	0.99697\\
3320	0.99702\\
3330	0.99703\\
3340	0.99705\\
3350	0.99708\\
3360	0.99712\\
3370	0.99715\\
3380	0.99715\\
3390	0.99715\\
3400	0.99715\\
3410	0.99718\\
3420	0.99719\\
3430	0.9972\\
3440	0.99722\\
3450	0.99722\\
3460	0.99723\\
3470	0.99724\\
3480	0.99725\\
3490	0.99729\\
3500	0.9973\\
3510	0.99731\\
3520	0.99732\\
3530	0.99736\\
3540	0.99737\\
3550	0.99737\\
3560	0.99739\\
3570	0.99741\\
3580	0.99742\\
3590	0.99743\\
3600	0.99744\\
3610	0.99746\\
3620	0.99747\\
3630	0.99748\\
3640	0.99751\\
3650	0.99752\\
3660	0.99755\\
3670	0.99757\\
3680	0.9976\\
3690	0.99764\\
3700	0.99766\\
3710	0.9977\\
3720	0.99772\\
3730	0.99776\\
3740	0.99778\\
3750	0.99781\\
3760	0.99783\\
3770	0.99785\\
3780	0.99787\\
3790	0.99789\\
3800	0.99789\\
3810	0.9979\\
3820	0.99791\\
3830	0.99793\\
3840	0.99794\\
3850	0.99794\\
3860	0.99796\\
3870	0.99798\\
3880	0.998\\
3890	0.99801\\
3900	0.99802\\
3910	0.99803\\
3920	0.99803\\
3930	0.99804\\
3940	0.99808\\
3950	0.9981\\
3960	0.9981\\
3970	0.99813\\
3980	0.99814\\
3990	0.99816\\
4000	0.99818\\
4010	0.99818\\
4020	0.99819\\
4030	0.99819\\
4040	0.9982\\
4050	0.9982\\
4060	0.99823\\
4070	0.99825\\
4080	0.99827\\
4090	0.99829\\
4100	0.99829\\
4110	0.99829\\
4120	0.9983\\
4130	0.99832\\
4140	0.99835\\
4150	0.99836\\
4160	0.99837\\
4170	0.99837\\
4180	0.99837\\
4190	0.9984\\
4200	0.99841\\
4210	0.99841\\
4220	0.99842\\
4230	0.99842\\
4240	0.99842\\
4250	0.99843\\
4260	0.99843\\
4270	0.99843\\
4280	0.99846\\
4290	0.99847\\
4300	0.99848\\
4310	0.9985\\
4320	0.9985\\
4330	0.99851\\
4340	0.99853\\
4350	0.99854\\
4360	0.99854\\
4370	0.99855\\
4380	0.99855\\
4390	0.99855\\
4400	0.99855\\
4410	0.99855\\
4420	0.99856\\
4430	0.99857\\
4440	0.99859\\
4450	0.99859\\
4460	0.99859\\
4470	0.9986\\
4480	0.9986\\
4490	0.99861\\
4500	0.99863\\
4510	0.99866\\
4520	0.99866\\
4530	0.99866\\
4540	0.99866\\
4550	0.99867\\
4560	0.99867\\
4570	0.99867\\
4580	0.9987\\
4590	0.9987\\
4600	0.9987\\
4610	0.9987\\
4620	0.9987\\
4630	0.99871\\
4640	0.99871\\
4650	0.99873\\
4660	0.99874\\
4670	0.99875\\
4680	0.99877\\
4690	0.99877\\
4700	0.99878\\
4710	0.99879\\
4720	0.99881\\
4730	0.99881\\
4740	0.99881\\
4750	0.99881\\
4760	0.99881\\
4770	0.99882\\
4780	0.99883\\
4790	0.99885\\
4800	0.99885\\
4810	0.99886\\
4820	0.99888\\
4830	0.99889\\
4840	0.99889\\
4850	0.9989\\
4860	0.9989\\
4870	0.99891\\
4880	0.99891\\
4890	0.99892\\
4900	0.99894\\
4910	0.99895\\
4920	0.99896\\
4930	0.99896\\
4940	0.99897\\
4950	0.99897\\
4960	0.99897\\
4970	0.99898\\
4980	0.99898\\
4990	0.99899\\
5000	0.99899\\
5010	0.999\\
5020	0.999\\
5030	0.999\\
5040	0.99901\\
5050	0.99902\\
5060	0.99902\\
5070	0.99903\\
5080	0.99904\\
5090	0.99904\\
5100	0.99904\\
5110	0.99904\\
5120	0.99905\\
5130	0.99905\\
5140	0.99905\\
5150	0.99906\\
5160	0.99907\\
5170	0.99907\\
5180	0.99908\\
5190	0.99908\\
5200	1\\
};
% \addlegendentry{Count (MC)}

\addplot [color=mafcol, semithick, mark=triangle,mark repeat=25,mark phase=24]
  table[row sep=crcr]{%
0	0\\
10	0.22685\\
20	0.3169\\
30	0.38089\\
40	0.42982\\
50	0.47174\\
60	0.50752\\
70	0.53697\\
80	0.56316\\
90	0.58685\\
100	0.60728\\
110	0.62542\\
120	0.64128\\
130	0.65673\\
140	0.67134\\
150	0.6842\\
160	0.69633\\
170	0.70732\\
180	0.71758\\
190	0.72688\\
200	0.73567\\
210	0.74451\\
220	0.75243\\
230	0.75981\\
240	0.76724\\
250	0.774\\
260	0.78074\\
270	0.78712\\
280	0.79281\\
290	0.79823\\
300	0.80352\\
310	0.80872\\
320	0.81323\\
330	0.8182\\
340	0.82271\\
350	0.82707\\
360	0.83124\\
370	0.83537\\
380	0.83943\\
390	0.84306\\
400	0.84678\\
410	0.85016\\
420	0.85334\\
430	0.85662\\
440	0.86008\\
450	0.86292\\
460	0.86583\\
470	0.86886\\
480	0.87163\\
490	0.87422\\
500	0.87679\\
510	0.87925\\
520	0.88175\\
530	0.88399\\
540	0.88638\\
550	0.88867\\
560	0.89093\\
570	0.89324\\
580	0.89528\\
590	0.89707\\
600	0.89906\\
610	0.90102\\
620	0.90291\\
630	0.90455\\
640	0.90623\\
650	0.90795\\
660	0.90959\\
670	0.91109\\
680	0.9127\\
690	0.91441\\
700	0.91573\\
710	0.91738\\
720	0.9187\\
730	0.91993\\
740	0.92141\\
750	0.92251\\
760	0.92385\\
770	0.9249\\
780	0.9261\\
790	0.92731\\
800	0.92861\\
810	0.92969\\
820	0.93075\\
830	0.93198\\
840	0.93296\\
850	0.9341\\
860	0.93512\\
870	0.93638\\
880	0.93727\\
890	0.9382\\
900	0.93914\\
910	0.93984\\
920	0.94089\\
930	0.94189\\
940	0.94274\\
950	0.94344\\
960	0.94419\\
970	0.94494\\
980	0.94572\\
990	0.94654\\
1000	0.94737\\
1010	0.94804\\
1020	0.94876\\
1030	0.94941\\
1040	0.95009\\
1050	0.9508\\
1060	0.95139\\
1070	0.95205\\
1080	0.95281\\
1090	0.95353\\
1100	0.95405\\
1110	0.95459\\
1120	0.95535\\
1130	0.95593\\
1140	0.95649\\
1150	0.95703\\
1160	0.95757\\
1170	0.95799\\
1180	0.9585\\
1190	0.959\\
1200	0.95952\\
1210	0.95996\\
1220	0.96049\\
1230	0.96098\\
1240	0.96141\\
1250	0.962\\
1260	0.96239\\
1270	0.96291\\
1280	0.96335\\
1290	0.96372\\
1300	0.96413\\
1310	0.96452\\
1320	0.96495\\
1330	0.96538\\
1340	0.96579\\
1350	0.96611\\
1360	0.96642\\
1370	0.96679\\
1380	0.96711\\
1390	0.96747\\
1400	0.96782\\
1410	0.9682\\
1420	0.9685\\
1430	0.96882\\
1440	0.96921\\
1450	0.96961\\
1460	0.96998\\
1470	0.97033\\
1480	0.97068\\
1490	0.97107\\
1500	0.97141\\
1510	0.97167\\
1520	0.97199\\
1530	0.97236\\
1540	0.97259\\
1550	0.97292\\
1560	0.97324\\
1570	0.97356\\
1580	0.97386\\
1590	0.97411\\
1600	0.97451\\
1610	0.97474\\
1620	0.97514\\
1630	0.97542\\
1640	0.97573\\
1650	0.97586\\
1660	0.97606\\
1670	0.97637\\
1680	0.97664\\
1690	0.97683\\
1700	0.97705\\
1710	0.97729\\
1720	0.97751\\
1730	0.97773\\
1740	0.97804\\
1750	0.97832\\
1760	0.97843\\
1770	0.97871\\
1780	0.97896\\
1790	0.97913\\
1800	0.97934\\
1810	0.97954\\
1820	0.97975\\
1830	0.97996\\
1840	0.98012\\
1850	0.98024\\
1860	0.9805\\
1870	0.9807\\
1880	0.98083\\
1890	0.98103\\
1900	0.98126\\
1910	0.98148\\
1920	0.98177\\
1930	0.98199\\
1940	0.98218\\
1950	0.9823\\
1960	0.98243\\
1970	0.98263\\
1980	0.98275\\
1990	0.98293\\
2000	0.98306\\
2010	0.98328\\
2020	0.9834\\
2030	0.98363\\
2040	0.98374\\
2050	0.98392\\
2060	0.98406\\
2070	0.98417\\
2080	0.98439\\
2090	0.98458\\
2100	0.98485\\
2110	0.98499\\
2120	0.98516\\
2130	0.98526\\
2140	0.98537\\
2150	0.98558\\
2160	0.9857\\
2170	0.98587\\
2180	0.98597\\
2190	0.98613\\
2200	0.98628\\
2210	0.98634\\
2220	0.98641\\
2230	0.98654\\
2240	0.98659\\
2250	0.98669\\
2260	0.98674\\
2270	0.98685\\
2280	0.98693\\
2290	0.98709\\
2300	0.9872\\
2310	0.98723\\
2320	0.98733\\
2330	0.9874\\
2340	0.98749\\
2350	0.98759\\
2360	0.98776\\
2370	0.98788\\
2380	0.98793\\
2390	0.98803\\
2400	0.9881\\
2410	0.98819\\
2420	0.98837\\
2430	0.98846\\
2440	0.98857\\
2450	0.98868\\
2460	0.98878\\
2470	0.98893\\
2480	0.98901\\
2490	0.98909\\
2500	0.98918\\
2510	0.98924\\
2520	0.98938\\
2530	0.98946\\
2540	0.98951\\
2550	0.98959\\
2560	0.98968\\
2570	0.9898\\
2580	0.98986\\
2590	0.98995\\
2600	0.98999\\
2610	0.99003\\
2620	0.99013\\
2630	0.9902\\
2640	0.99027\\
2650	0.9904\\
2660	0.99048\\
2670	0.99058\\
2680	0.99065\\
2690	0.99072\\
2700	0.99081\\
2710	0.99087\\
2720	0.99093\\
2730	0.99101\\
2740	0.99108\\
2750	0.99114\\
2760	0.9912\\
2770	0.99123\\
2780	0.99128\\
2790	0.99132\\
2800	0.99137\\
2810	0.99146\\
2820	0.99151\\
2830	0.99159\\
2840	0.99165\\
2850	0.99177\\
2860	0.99185\\
2870	0.99188\\
2880	0.99194\\
2890	0.99203\\
2900	0.99205\\
2910	0.99211\\
2920	0.99218\\
2930	0.99225\\
2940	0.99235\\
2950	0.99241\\
2960	0.99244\\
2970	0.99248\\
2980	0.99253\\
2990	0.99261\\
3000	0.99266\\
3010	0.9927\\
3020	0.99273\\
3030	0.99277\\
3040	0.99287\\
3050	0.9929\\
3060	0.99297\\
3070	0.99306\\
3080	0.99312\\
3090	0.99318\\
3100	0.99325\\
3110	0.99328\\
3120	0.99332\\
3130	0.99334\\
3140	0.99336\\
3150	0.99339\\
3160	0.99343\\
3170	0.99351\\
3180	0.99354\\
3190	0.99359\\
3200	0.99367\\
3210	0.99371\\
3220	0.99374\\
3230	0.99381\\
3240	0.99387\\
3250	0.9939\\
3260	0.99398\\
3270	0.99402\\
3280	0.99404\\
3290	0.99405\\
3300	0.99405\\
3310	0.99408\\
3320	0.99409\\
3330	0.99413\\
3340	0.99417\\
3350	0.99418\\
3360	0.99425\\
3370	0.99428\\
3380	0.99434\\
3390	0.99435\\
3400	0.99439\\
3410	0.99444\\
3420	0.99446\\
3430	0.99451\\
3440	0.99455\\
3450	0.99462\\
3460	0.99463\\
3470	0.99468\\
3480	0.9947\\
3490	0.99471\\
3500	0.99476\\
3510	0.9948\\
3520	0.99483\\
3530	0.99485\\
3540	0.99485\\
3550	0.9949\\
3560	0.99493\\
3570	0.99493\\
3580	0.99498\\
3590	0.99501\\
3600	0.99503\\
3610	0.99505\\
3620	0.99507\\
3630	0.99509\\
3640	0.9951\\
3650	0.99512\\
3660	0.99515\\
3670	0.99517\\
3680	0.9952\\
3690	0.99525\\
3700	0.99529\\
3710	0.99533\\
3720	0.99536\\
3730	0.99544\\
3740	0.99546\\
3750	0.99552\\
3760	0.99554\\
3770	0.99559\\
3780	0.99564\\
3790	0.99565\\
3800	0.99568\\
3810	0.99572\\
3820	0.99575\\
3830	0.99577\\
3840	0.99579\\
3850	0.99579\\
3860	0.99584\\
3870	0.99585\\
3880	0.99589\\
3890	0.99592\\
3900	0.99594\\
3910	0.99595\\
3920	0.99597\\
3930	0.99601\\
3940	0.99602\\
3950	0.99603\\
3960	0.99607\\
3970	0.9961\\
3980	0.99613\\
3990	0.99615\\
4000	0.99617\\
4010	0.99619\\
4020	0.9962\\
4030	0.9962\\
4040	0.99622\\
4050	0.99622\\
4060	0.99622\\
4070	0.99623\\
4080	0.99625\\
4090	0.99626\\
4100	0.99628\\
4110	0.99628\\
4120	0.9963\\
4130	0.99631\\
4140	0.99633\\
4150	0.99634\\
4160	0.99635\\
4170	0.99638\\
4180	0.9964\\
4190	0.99643\\
4200	0.99645\\
4210	0.99645\\
4220	0.99648\\
4230	0.99651\\
4240	0.99652\\
4250	0.99653\\
4260	0.99655\\
4270	0.99658\\
4280	0.99658\\
4290	0.99663\\
4300	0.99663\\
4310	0.99666\\
4320	0.99666\\
4330	0.99668\\
4340	0.99669\\
4350	0.9967\\
4360	0.99672\\
4370	0.99675\\
4380	0.99677\\
4390	0.99677\\
4400	0.99678\\
4410	0.99679\\
4420	0.9968\\
4430	0.99682\\
4440	0.99684\\
4450	0.99686\\
4460	0.99689\\
4470	0.9969\\
4480	0.99693\\
4490	0.99696\\
4500	0.99696\\
4510	0.99697\\
4520	0.99698\\
4530	0.99699\\
4540	0.997\\
4550	0.99702\\
4560	0.99703\\
4570	0.99703\\
4580	0.99706\\
4590	0.9971\\
4600	0.9971\\
4610	0.9971\\
4620	0.99714\\
4630	0.99714\\
4640	0.99714\\
4650	0.99715\\
4660	0.99715\\
4670	0.99718\\
4680	0.9972\\
4690	0.99722\\
4700	0.99722\\
4710	0.99722\\
4720	0.99723\\
4730	0.99724\\
4740	0.99724\\
4750	0.99725\\
4760	0.99727\\
4770	0.9973\\
4780	0.99732\\
4790	0.99734\\
4800	0.99736\\
4810	0.99737\\
4820	0.9974\\
4830	0.9974\\
4840	0.99745\\
4850	0.99748\\
4860	0.99749\\
4870	0.99751\\
4880	0.99752\\
4890	0.99754\\
4900	0.99756\\
4910	0.99758\\
4920	0.99758\\
4930	0.99758\\
4940	0.99759\\
4950	0.99762\\
4960	0.99762\\
4970	0.99765\\
4980	0.99765\\
4990	0.99767\\
5000	0.99767\\
5010	0.99767\\
5020	0.99767\\
5030	0.99768\\
5040	0.99772\\
5050	0.99772\\
5060	0.99774\\
5070	0.99774\\
5080	0.99774\\
5090	0.99775\\
5100	0.99777\\
5110	0.99778\\
5120	0.99781\\
5130	0.99781\\
5140	0.99784\\
5150	0.99785\\
5160	0.99785\\
5170	0.99785\\
5180	0.99786\\
5190	0.99788\\
5200	1\\
};

\end{axis}
\end{tikzpicture}%

